TROLL: Trust Regions improve Reinforcement Learning for Large Language Models

Reinforcement Learning (RL) with PPO-like clip objectives has become the standard choice for reward-based fine-tuning of large language models (LLMs). Although recent work has explored improved estimators of advantages and normalization, the clipping mechanism itself has remained untouched. Originally introduced as a proxy for principled KL-based trust regions, clipping is a crude approximation that often causes unstable updates and suboptimal performance. We replace the clip objective with a novel discrete differentiable trust region projection, which provides principled token-level KL constraints. The projection operates on a sparse subset of the model's most important token logits to balance computational cost and projection effectiveness. Our approach, Trust Region Optimization for Large Language models (TROLL), serves as a direct replacement for PPO-like clipping during training and does not alter the model's inference behavior. Across mathematical reasoning and code generation tasks, model families, as well as advantage-estimation methods, TROLL consistently outperforms PPO-like clipping in terms of training speed, stability, and final success rates.

==> fig/analysis_main/Train_runtime_legend.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen279432}{RGB}{27,94,32}
\definecolor{darkorange25511126}{RGB}{255,111,26}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown168670}{RGB}{168,67,0}
\definecolor{yellowgreen12621787}{RGB}{126,217,87}
\begin{axis}[
        hide axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend columns=3,
        legend cell align=left,
        font=\small,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    ]
\addlegendimage{ultra thick, darkcyan0119182}
\addlegendentry{\textit{TROLL}}
\addlegendimage{ultra thick, yellowgreen12621787}
\addlegendentry{$\epsilon=0.01$}
\addlegendimage{ultra thick, darkgreen279432}
\addlegendentry{$\epsilon=0.25$}

\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{ultra thick, darkorange25511126}
\addlegendentry{$K=256$}
\addlegendimage{ultra thick, saddlebrown168670}
\addlegendentry{$K=16$}
\end{axis}
\end{tikzpicture}


==> fig/analysis_main/agg_MATH_Eval_runtime_no_legend.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen279432}{RGB}{27,94,32}
\definecolor{darkorange25511126}{RGB}{255,111,26}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown168670}{RGB}{168,67,0}
\definecolor{yellowgreen12621787}{RGB}{126,217,87}
\begin{axis}[
tick align=outside,
tick pos=left,
title={Qwen3-$1.7$B - \texttt{MATH} Eval},
x grid style={darkgray176},
xlabel={Wallclock Time (hours)},
xmajorgrids,
xmin=-0.23486645758885, xmax=48.080993339863,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean Success Rate},
ymajorgrids,
ymin=0.364139176250243, ymax=0.470013391856834,
ytick style={color=black},
xlabel style={font=\small},
ylabel style={font=\small},
tick label style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
},
width=\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
2.24235087308639 0.38769735857103
4.02487409894694 0.406738063790686
5.69494677463639 0.418590884898136
7.3355406569425 0.409453673769009
8.94806030771389 0.429069546403507
10.5560315524467 0.418881181727589
12.2025589228792 0.441751250311491
13.8477535024711 0.429524843538486
15.4197567787172 0.452954450121597
17.0663049899939 0.443581884504745
18.7502765505272 0.451456753953255
20.4448266145347 0.444168757631749
22.0760493345922 0.462808223599772
23.5674731213081 0.439397278731683
25.1634759224072 0.439088658736891
26.780127666805 0.441653838541928
28.2799794200064 0.443733894857079
29.7325179244697 0.464499504511553
31.0782845441717 0.459958895892542
32.4600181347153 0.454309668795716
33.8318121636756 0.460706352615282
35.1647886410631 0.441034556952877
36.5955424235683 0.463661944239482
38.0808054354792 0.445694367221454
39.5923100910864 0.455673146079352
41.1331725327217 0.443086464331991
42.6587021944114 0.445082522060485
44.113335957085 0.46520092751108
45.5872989033211 0.441553016582074
47.1624061365236 0.441722854036041
};
\addplot [ultra thick, yellowgreen12621787, opacity=0.2, forget plot]
table {%
2.87847960847778 0.368951640595997
5.36658749987444 0.409004395755503
7.74408403467583 0.385769641048278
10.0294126288542 0.401689731349215
12.2893232595994 0.412432995691279
14.4289688721942 0.434571441781045
16.5411777220431 0.417293079733415
18.6856932725508 0.410115184402835
20.8437670146347 0.432757314665248
23.0153334620928 0.444523232465981
25.1253842941581 0.425581476806982
27.2113468687389 0.430083031610782
29.2856169918711 0.43482265367812
31.2966045918183 0.439987932642632
33.3627612637914 0.434429367222732
35.4250777532686 0.450015364584132
37.5462988745586 0.442825992589746
39.5958760109664 0.436215121297089
41.5333843855764 0.447031498319481
43.455290243825 0.450563359701006
45.3701836414361 0.448007564689196
47.2799835191836 0.449064691166414
};
\addplot [ultra thick, darkgreen279432, opacity=0.2, forget plot]
table {%
2.25349426350056 0.380414734302203
4.05773471230694 0.394129021156351
5.61303389296333 0.412423880054638
7.23714178892944 0.415998656337002
8.95608088444805 0.430040119106849
10.6861588914981 0.41687106772093
12.3964369178969 0.429929776092316
14.0822151561722 0.428044410996418
15.708670692245 0.422857083712151
17.2449119901019 0.428793215430264
18.7944642879267 0.435800659901298
20.2532002296606 0.425991781956789
21.6809632210175 0.432938269374928
23.1436960311164 0.425038120449287
24.6496910555633 0.4140929763426
26.2294732357797 0.441932784337418
27.8144436783269 0.43902439349538
29.4430512916889 0.430081639913785
31.0121798189189 0.425955554669233
32.6228009394147 0.413353421686917
34.2130061686989 0.413914274447761
35.8186271627214 0.444921724277212
37.4641715093981 0.423645568608361
39.1367925129428 0.431498406121302
40.8623294771683 0.424090308202507
42.5928189006081 0.428025181917723
44.3385290634475 0.420286960357345
46.0652346294856 0.434174604548829
47.8029627462069 0.422111381013401
};
\addplot [ultra thick, darkorange25511126, opacity=0.2, forget plot]
table {%
2.85229251904333 0.382774300367585
5.17608746176 0.385889158130698
7.38542019560083 0.395499910302444
9.45347194966833 0.423764621447338
11.3368558557575 0.425172723126612
13.0943039347531 0.444900970446594
14.9976491840944 0.435999927251234
16.9447793210786 0.426502927964724
18.92482486825 0.430007510913274
20.9799911507069 0.445218070514381
22.9070576788603 0.442606240608389
24.6598454820761 0.428421162879171
26.46813605918 0.438501823065541
28.3219929546075 0.450063245299337
30.1177972197044 0.453379651393538
31.9470422284119 0.445813300556014
33.7482817741433 0.451522833024228
35.5296322224236 0.458331060267298
37.4374586667808 0.456429854902591
39.3857457771003 0.45447479851287
41.1891659855681 0.453784073491573
42.9259698513697 0.443096940782824
44.6473690379586 0.454373931384651
46.4088639763594 0.460610603829885
};
\addplot [ultra thick, saddlebrown168670, opacity=0.2, forget plot]
table {%
2.77432496843778 0.378406350819201
5.05933268767139 0.401029559648491
7.16069969508333 0.417167265445791
9.24183114745917 0.414927592340332
11.2592922005097 0.419913105343452
13.5865626855331 0.415971469806737
16.0982787981092 0.421738203045609
18.5722072199764 0.436194023931223
21.1968468434783 0.432257295671098
23.7920294811761 0.404767888057621
26.3779125830061 0.425628576588844
28.9813483920792 0.421527052591147
31.4689496734183 0.422035733844469
34.0148834068411 0.410114373247169
36.4569688449294 0.42390397337589
38.7062297539661 0.422594526970457
41.098292542705 0.423976094365579
43.6197823539872 0.428425619856985
46.1435484694817 0.420052058203104
};
\addplot [ultra thick, darkcyan0119182]
table {%
2.24235087308639 0.405619995257215
4.02487409894694 0.410309905486474
5.69494677463639 0.411738451526659
7.3355406569425 0.416025994210207
8.94806030771389 0.422001349205558
10.5560315524467 0.428603690109974
12.2025589228792 0.432173832910918
13.8477535024711 0.438174272937239
15.4197567787172 0.440331303112702
17.0663049899939 0.446606594808728
18.7502765505272 0.44627031315447
20.4448266145347 0.447636572468527
22.0760493345922 0.446022199385718
23.5674731213081 0.446043915150337
25.1634759224072 0.447907165230093
26.780127666805 0.45016289926735
28.2799794200064 0.448948820009627
29.7325179244697 0.45199297342157
31.0782845441717 0.452270958880997
32.4600181347153 0.455414973980647
33.8318121636756 0.455695041461272
35.1647886410631 0.454434133113815
36.5955424235683 0.452023785748022
38.0808054354792 0.450705621928703
39.5923100910864 0.451347704056674
41.1331725327217 0.451421769717988
42.6587021944114 0.448287613974639
44.113335957085 0.448719821766837
45.5872989033211 0.447329156904334
47.1624061365236 0.44838983004742
};
\addplot [ultra thick, yellowgreen12621787]
table {%
2.87847960847778 0.391353852187248
5.36658749987444 0.395569680888054
7.74408403467583 0.402069974370219
10.0294126288542 0.404244703707819
12.2893232595994 0.410125209965938
14.4289688721942 0.413518484095902
16.5411777220431 0.421911854298431
18.6856932725508 0.425324960792398
20.8437670146347 0.427846394495184
23.0153334620928 0.427882281909052
25.1253842941581 0.431124403753226
27.2113468687389 0.434597858441782
29.2856169918711 0.43706329414448
31.2966045918183 0.436820831305018
33.3627612637914 0.438339923375033
35.4250777532686 0.440761132904847
37.5462988745586 0.443009805193831
39.5958760109664 0.444155466914769
41.5333843855764 0.446246227478152
43.455290243825 0.445618037960489
45.3701836414361 0.446176447034637
47.2799835191836 0.448666778469024
};
\addplot [ultra thick, darkgreen279432]
table {%
2.25349426350056 0.400741572962549
4.05773471230694 0.406601282191409
5.61303389296333 0.408312913112996
7.23714178892944 0.411401036395756
8.95608088444805 0.418205275923501
10.6861588914981 0.422309284860044
12.3964369178969 0.424647761342276
14.0822151561722 0.427476618994318
15.708670692245 0.426898285115738
17.2449119901019 0.429193599637738
18.7944642879267 0.428494791688733
20.2532002296606 0.426501729595331
21.6809632210175 0.429226829684655
23.1436960311164 0.4306884265511
24.6496910555633 0.429871423695741
26.2294732357797 0.429866248368947
27.8144436783269 0.427068412984946
29.4430512916889 0.425479292127585
31.0121798189189 0.429883398975387
32.6228009394147 0.427270939585521
34.2130061686989 0.426195798532082
35.8186271627214 0.425339894001899
37.4641715093981 0.425635555037398
39.1367925129428 0.426626060561745
40.8623294771683 0.429520393433326
42.5928189006081 0.426261772967067
44.3385290634475 0.426697807026851
46.0652346294856 0.425737687207961
47.8029627462069 0.426149531959324
};
\addplot [ultra thick, darkorange25511126]
table {%
2.85229251904333 0.396981997562016
5.17608746176 0.402620142674935
7.38542019560083 0.409666947303545
9.45347194966833 0.413428801581786
11.3368558557575 0.419675748381378
13.0943039347531 0.42597837020746
14.9976491840944 0.433080964523451
16.9447793210786 0.435772624403601
18.92482486825 0.436236687225395
20.9799911507069 0.435322523313816
22.9070576788603 0.437331568749259
24.6598454820761 0.441171100667661
26.46813605918 0.443429070616624
28.3219929546075 0.444329750975174
30.1177972197044 0.44657615378359
31.9470422284119 0.450577395501221
33.7482817741433 0.452859249136554
35.5296322224236 0.453390796021159
37.4374586667808 0.451921837362485
39.3857457771003 0.453144784623719
41.1891659855681 0.454443037595956
42.9259698513697 0.453795033817399
44.6473690379586 0.45326806960036
46.4088639763594 0.452966387372233
};
\addplot [ultra thick, saddlebrown168670]
table {%
2.77432496843778 0.402882692063454
5.05933268767139 0.406288774719453
7.16069969508333 0.407902557234001
9.24183114745917 0.40987907806423
11.2592922005097 0.418134459937376
13.5865626855331 0.422595565083463
16.0982787981092 0.420824225456582
18.5722072199764 0.422352937492083
21.1968468434783 0.422583501384611
23.7920294811761 0.423449824818573
26.3779125830061 0.42178927770451
28.9813483920792 0.420033556196605
31.4689496734183 0.418653160667943
34.0148834068411 0.421397190140508
36.4569688449294 0.421796767750242
38.7062297539661 0.421586054266236
41.098292542705 0.421511107669864
43.6197823539872 0.423790454554403
46.1435484694817 0.423762074849031
};
\end{axis}
\end{tikzpicture}


==> fig/analysis_main/entropy.tex <==
\begin{tikzpicture}

\definecolor{midnightblue06392}{RGB}{0,63,92}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
width=\textwidth,
height=4.2cm,
tick align=outside,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Wallclock Time (hours)},
xmajorgrids,
xmin=-4.16203911357767, xmax=100.371459653957,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Entropy},
ymajorgrids,
ymin=0.0101645084097981, ymax=0.533458973132074,
ytick style={color=black},
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/fixed zerofill,
/pgf/number format/precision=1
},
ytick={0.1,0.2,0.3,0.4,0.5},
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
]
\addlegendimage{empty legend}
\addlegendentry{Qwen3-$14$B}

\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
0.629495278550833 0.364543706178665
0.905822175475 0.369070947170258
1.17741545680056 0.366697788238525
1.4436120894775 0.371390253305435
1.70058657456972 0.386831700801849
1.9446602250725 0.396384656429291
2.19262398460417 0.398842543363571
2.452829490815 0.404672861099243
3.27922949670611 0.396350055932999
3.55242906544056 0.373214960098267
3.80026164384722 0.37893083691597
4.05529636698889 0.378264456987381
4.34797056075694 0.328847616910934
4.59764371607806 0.321693599224091
4.82582745390861 0.3212950527668
5.07605444030167 0.308034539222717
5.32859004524972 0.289462268352509
5.59077684541472 0.294752597808838
6.43011237613139 0.263196229934692
6.71351106208667 0.268258631229401
6.96831355015333 0.253075689077377
7.2334499112825 0.246617287397385
7.487338476165 0.214138612151146
7.73352526204167 0.190536394715309
7.97280597827417 0.196354508399963
8.18662812298583 0.21223857998848
8.40532570246445 0.195259004831314
8.64769052839972 0.204457923769951
9.361527955655 0.217894747853279
9.61062949527389 0.234343111515045
9.82806668914139 0.222329869866371
10.0356717052606 0.206556871533394
10.2374885049131 0.223471581935883
10.4523971569567 0.222820818424225
10.6861531256897 0.246283963322639
10.9137803330644 0.252222836017609
11.1502957315811 0.27722293138504
11.3712713131583 0.283352583646774
12.1021707084603 0.2840616106987
12.3499695478636 0.290356040000916
12.5995688148892 0.266130775213242
12.8567040805142 0.257040530443192
13.1040015565258 0.228956460952759
13.3618326862722 0.23796147108078
13.6180634768714 0.244957908987999
13.8620863441667 0.217546567320824
14.120265725935 0.225355908274651
14.354139806755 0.262422263622284
15.0947097346364 0.265603840351105
15.3653632652831 0.272737771272659
15.6093021581264 0.242981866002083
15.8253359254689 0.233441188931465
16.049079149575 0.227292075753212
16.2620506671994 0.249868080019951
16.4721054181711 0.216202095150948
16.6801503549681 0.223596006631851
16.8849404842119 0.204838767647743
17.0821748167097 0.198877558112144
17.7430140546928 0.230287790298462
17.9804760236767 0.230210930109024
18.2148072537061 0.237098589539528
18.4354974343822 0.228691399097443
18.6376884214956 0.209122717380524
18.8513356021128 0.227882504463196
19.0718451976739 0.241992741823196
19.2950117395003 0.255283921957016
19.4992845207314 0.259787946939468
19.7023925133825 0.265304833650589
20.3407875262131 0.282241612672806
20.5658678260647 0.246493130922318
20.77840963313 0.246219649910927
21.00395417151 0.232243090867996
21.2140423449517 0.242544695734978
21.4350134434181 0.225829392671585
21.6462214806036 0.236637562513351
21.8551603834542 0.216683462262154
22.0662987472719 0.214470252394676
22.2866935714111 0.222361013293266
22.9700357652436 0.229485288262367
23.2208747621778 0.261821806430817
23.4539634361225 0.266696333885193
23.6646982757883 0.286722153425217
23.8811846207142 0.27016618847847
24.0994811153333 0.247602730989456
24.3019921791025 0.244903609156609
24.5023489669553 0.236242905259132
24.7038007076578 0.24970281124115
24.9081677024539 0.243769064545631
25.5110615379469 0.228936597704887
25.7444231321706 0.216316267848015
25.9498368993431 0.219877660274506
26.1706635887133 0.219342768192291
26.3901091023997 0.226640328764915
26.6040057939336 0.230958297848701
26.8363960761992 0.215031653642654
27.0457794034156 0.223328471183777
27.2447850059481 0.216581612825394
27.4553839885442 0.212752252817154
28.1101172668419 0.226511418819427
28.346130784445 0.212288022041321
28.5720612087683 0.205162882804871
28.8111240086839 0.206561222672462
29.044274905095 0.209568336606026
29.2880261029369 0.213205993175507
29.5254618764617 0.220133885741234
29.7696452042122 0.205797776579857
30.0068612315831 0.207922920584679
30.2325341231142 0.215390890836716
30.8767452610042 0.219715803861618
31.0949438588122 0.210928216576576
31.3168354529494 0.218770891427994
31.5392603975528 0.220195218920708
31.7644783317622 0.220324397087097
31.9947561273758 0.217830061912537
32.21535046754 0.210696741938591
32.4396951130761 0.215259373188019
32.6559252657672 0.217880681157112
32.8817780367594 0.197865545749664
33.5687087873667 0.214949309825897
33.8043734402053 0.223280414938927
34.0283723691031 0.21569287776947
34.2536825461233 0.215564981102943
34.4920568072481 0.222240880131721
34.7295318206725 0.222600311040878
34.9412379840058 0.228916257619858
35.1757390196208 0.231535628437996
35.4023977295731 0.242527708411217
35.6359526114344 0.24465511739254
36.3801586801061 0.244204565882683
36.6514608837875 0.252047449350357
36.8824085960928 0.261285811662674
37.1174686418686 0.260326027870178
37.3368305373569 0.26509889960289
37.5790928141219 0.254570215940475
37.8145258103656 0.260625243186951
38.0371479422336 0.258520931005478
38.2793865964414 0.255855232477188
38.5132401511003 0.266712665557861
39.2204574652275 0.264593780040741
39.4629216310947 0.25168040394783
39.6869617872772 0.259968906641006
39.9237050601736 0.26068314909935
40.1549950053672 0.251741826534271
40.3902638443231 0.254436522722244
40.6348582563925 0.24749256670475
40.8593803931314 0.242684185504913
41.10005069063 0.231302842497826
41.3284930710572 0.238509029150009
42.0218541755386 0.242893099784851
42.2671809208869 0.231952875852585
42.4963006931053 0.22042652964592
42.7335085987675 0.220385313034058
42.9648528715236 0.21594712138176
43.1954593554033 0.208964809775352
43.4337642383753 0.209108233451843
43.6663697120978 0.211138427257538
43.9069841544433 0.204888850450516
44.1405689899114 0.21061110496521
44.8387173980553 0.213733658194542
45.0801733641886 0.200386121869087
45.3221864558347 0.19389919936657
45.5417944180558 0.208024248480797
45.7608944588736 0.203519597649574
46.0040232137164 0.1986014097929
46.2332973160528 0.20005889236927
46.4523209773178 0.197383925318718
46.6883427336431 0.202497929334641
46.9037050776886 0.210735857486725
47.6269299950344 0.207523807883263
47.8962370459914 0.214158415794373
48.3682870925322 0.207468688488007
48.6065811082431 0.219249621033669
48.8429049523147 0.211438819766045
49.0764095898108 0.218737751245499
49.3227610753703 0.233891487121582
49.5595115940483 0.234210386872292
49.8020757847192 0.236154586076736
50.0402554369772 0.245221987366676
50.7812996100486 0.241218969225883
51.0306049904372 0.241618022322655
51.2681475627958 0.224300429224968
51.4996177872331 0.217796236276627
51.7393437074058 0.21220351755619
51.98575089369 0.230552926659584
52.2368033949856 0.216830611228943
52.4819951643228 0.220087081193924
52.7280829406947 0.211237072944641
52.9616418772464 0.215345278382301
53.7101455162019 0.240619584918022
53.9722098654811 0.23764443397522
54.2491073019461 0.235948294401169
54.4996047886628 0.238291174173355
54.721884056865 0.233869895339012
54.9538800388403 0.231464982032776
55.2072822135411 0.224564775824547
55.4570914574914 0.223344042897224
55.6966115355986 0.216292381286621
55.9387260414961 0.204105913639069
56.7281207986256 0.212649792432785
56.9994105072964 0.200761571526527
57.25541876793 0.207863062620163
57.5251097000992 0.214302986860275
57.7859504201403 0.21885347366333
58.0487157836847 0.196610152721405
58.3023377039095 0.200327888131142
58.5544531913567 0.194569110870361
58.7904347372167 0.19333703815937
59.0401127857881 0.188144758343697
59.7883069088997 0.190323442220688
60.0659995306189 0.200367525219917
60.3259330847167 0.195798978209496
60.5540080290303 0.20757882297039
60.7994989793244 0.20168761909008
61.0404747477122 0.197260543704033
61.2858702738636 0.194598510861397
61.5402480597111 0.193275913596153
61.7753032215728 0.2100979834795
62.0170719207783 0.211860820651054
62.699372108 0.206576749682426
62.9672473172214 0.214380457997322
63.1931800924903 0.209117904305458
63.4396256142008 0.209941029548645
63.6713152037317 0.201950445771217
63.9008771265525 0.208092540502548
64.1384108999519 0.19972237944603
64.3619320701542 0.206913977861404
64.5896758011158 0.204079210758209
64.8452360504642 0.20804388821125
65.6360083854122 0.222361356019974
65.9144051093092 0.220579892396927
66.1769485246572 0.225148096680641
66.4346051679631 0.230773776769638
66.6820218477269 0.230643332004547
66.9470407876897 0.229706585407257
67.1995800016758 0.241352081298828
67.457289036322 0.246325850486755
67.7333447692228 0.239788964390755
67.9947094298736 0.247553989291191
68.8088289575889 0.249543592333794
69.0872021356589 0.245049342513084
69.3541873065122 0.253728777170181
69.6081281171411 0.248115912079811
69.8454494683925 0.248983263969421
70.0774811369878 0.243806049227715
70.2994559415653 0.246578112244606
70.5317495153164 0.243752136826515
70.7453524791875 0.234711363911629
70.9897873336403 0.213743150234222
71.6807613484442 0.215311095118523
71.9285189289797 0.207508593797684
72.1650600046764 0.194333985447884
72.3987709270236 0.18435449898243
72.6327096700719 0.186945453286171
72.8611601758897 0.185543417930603
73.0720720781319 0.18423430621624
73.3032124178625 0.180055752396584
73.5393915052292 0.189987346529961
73.7724711320186 0.192422315478325
74.5455700897308 0.192461505532265
74.8312375626731 0.199670359492302
75.0667508267597 0.200496196746826
75.3303960785025 0.207387462258339
75.5832402500981 0.2087681889534
75.8521087303133 0.200535237789154
76.1205129655378 0.207437917590141
76.3472065171497 0.203036293387413
76.5974983027172 0.190772294998169
76.8297777845764 0.19694410264492
77.5163588774761 0.192685037851334
77.75602545616 0.192294150590897
77.9862632057936 0.196341946721077
78.2098712120367 0.196979328989983
78.4088811110619 0.192198917269707
78.6342714055589 0.189163774251938
78.8667518981294 0.194385126233101
79.0880137492231 0.197697356343269
79.3434504549394 0.189478427171707
79.5936869136125 0.184215620160103
80.3448588427997 0.183576628565788
80.6106270409408 0.186041086912155
80.8593656177692 0.182835355401039
81.1107046605317 0.191959708929062
81.3578217547744 0.192132562398911
81.6005572770542 0.195454359054565
81.8585217505481 0.200358346104622
82.103463538977 0.193694666028023
82.3516236041722 0.190031677484512
82.5909401251061 0.186383813619614
83.2952361759656 0.191436097025871
83.54655304964 0.186417445540428
83.8038625443836 0.191331505775452
84.0360572597139 0.200090780854225
84.2819255627892 0.19969967007637
84.5421662348856 0.198747768998146
84.7827499721561 0.199430897831917
85.0005387613161 0.200219377875328
85.233876901485 0.194471761584282
85.4523851444603 0.198275372385979
86.1249700396153 0.195786088705063
86.3819512131711 0.20067086815834
86.6018475280022 0.190270379185677
86.8235466326103 0.188290223479271
87.0503721889372 0.193064764142036
87.2809179180717 0.187716215848923
87.5279127047156 0.178246051073074
87.7467603670075 0.179576873779297
87.9938665311789 0.182107031345367
88.2106203518208 0.176760107278824
88.8914615396028 0.188376903533936
89.156989416015 0.181049793958664
89.3988836241492 0.191479101777077
89.6336932732739 0.190161734819412
89.8597528958211 0.191662013530731
90.0929230596894 0.189812481403351
90.3345981958369 0.194379806518555
90.5470579229433 0.19510979950428
90.7720779548886 0.204983130097389
90.9931332845317 0.20747746527195
91.7154982050458 0.201414406299591
91.9739839722647 0.190338239073753
92.2149969040131 0.186433285474777
92.4609682786778 0.186020419001579
92.7045343680711 0.189267307519913
92.9460596821614 0.184519097208977
93.1807350721922 0.184487536549568
93.4380787925683 0.186075508594513
93.6871117863419 0.183774396777153
93.9543961574228 0.178093090653419
94.8049041489 0.193242877721786
95.0958372306033 0.189230218529701
95.3664417822683 0.197709500789642
95.619936982705 0.196002766489983
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
0.589483557673889 0.364543706178665
0.865406805313611 0.366745561361313
1.13465093001694 0.358570963144302
1.40083940663139 0.362423658370972
1.64868993798139 0.367210030555725
1.89189937676028 0.378564327955246
2.13154704472333 0.382542252540588
2.37332803732222 0.378364503383636
3.18545536223639 0.378231078386307
3.43540441965472 0.368138760328293
3.67192144125139 0.382947117090225
3.90935265088361 0.379168033599854
4.17431184394917 0.333689153194427
4.41867517055278 0.356568396091461
4.65186912540333 0.337631225585938
4.89721124416472 0.317690759897232
5.14903024735361 0.315346390008926
5.40889302586028 0.333366692066193
6.29719962694694 0.311680346727371
6.56837635928056 0.302774697542191
6.81065367439556 0.291045993566513
7.06606442617972 0.290906220674515
7.30872556567306 0.289212793111801
7.55067426652167 0.300519973039627
7.78560123279778 0.294551372528076
8.01053906413167 0.296683222055435
8.2349629598875 0.285933911800385
8.48012142298278 0.268735468387604
9.2948676317875 0.272666543722153
9.56238936452861 0.270320236682892
9.79385546182417 0.280893534421921
10.0079127890564 0.256901681423187
10.2219729394086 0.264320075511932
10.4497168993922 0.258115440607071
10.6853429967331 0.266992092132568
10.9249892333989 0.250300526618958
11.1557746355975 0.257682949304581
11.3627996230536 0.245445623993874
12.0706249271211 0.245865866541862
12.2929015121094 0.235390335321426
12.5093085195353 0.23681628704071
12.7398803897658 0.235439136624336
12.9506416067119 0.229301661252975
13.1678015447111 0.234429433941841
13.3773148738822 0.228328987956047
13.5835883987164 0.213532716035843
13.8183688555756 0.204437926411629
14.0420804928875 0.203883618116379
14.7840764772894 0.196462884545326
15.0254857516178 0.187973350286484
15.2586966379283 0.180314019322395
15.4682878035131 0.17215658724308
15.6963051827119 0.152881175279617
15.917791159435 0.160871624946594
16.1504309960867 0.148262575268745
16.3802177916 0.152358993887901
16.6107180925658 0.142479047179222
16.8385109119806 0.143393084406853
17.6290612352153 0.154600784182549
17.8924671676 0.156275898218155
18.14558831401 0.147910982370377
18.3871308059547 0.143260613083839
18.6109587076447 0.135305255651474
18.839380117175 0.13673460483551
19.08202550014 0.136995151638985
19.3193988582864 0.140864878892899
19.5502198707058 0.134898662567139
19.7781894087556 0.126872032880783
20.5741104531508 0.13264288008213
20.8324792645464 0.12180033326149
21.0734178434292 0.123839184641838
21.3281042291719 0.117216534912586
21.5665895927778 0.124052591621876
21.8181019862856 0.114360004663467
22.0619172547031 0.115588426589966
22.3175736248783 0.108268022537231
22.5610124568806 0.10960191488266
22.8067909357089 0.104377098381519
23.6471201664639 0.101263649761677
23.9357533493583 0.109384603798389
24.2071230770731 0.107352964580059
24.4666893983856 0.113851130008698
24.7294665557006 0.110231898725033
24.9880131546822 0.1031793653965
25.2414150342053 0.100747749209404
25.498204972375 0.0969893932342529
25.7519693124267 0.103429563343525
26.0151498671828 0.101815409958363
26.8912784375681 0.0945457890629768
27.18591371391 0.0958488136529922
27.4550356668417 0.103747807443142
27.7274016172806 0.100329339504242
27.9985142072353 0.100293777883053
28.2666563351053 0.100635945796967
28.5452860797786 0.0975548475980759
28.8025159432283 0.097214549779892
29.0561786493581 0.0891445204615593
29.3191123792108 0.0877120345830917
30.1807264092911 0.0922503992915154
30.4594747464725 0.0843145996332169
30.7232303654433 0.0818264037370682
30.9919628788447 0.0812669172883034
31.2493287083019 0.0775108709931374
31.5200861618267 0.076941229403019
31.7772290784439 0.072538748383522
32.0470411672611 0.0686810240149498
32.3169486246125 0.0662390664219856
32.5768614474639 0.0692484080791473
33.4645966366986 0.0682927295565605
33.7408187821281 0.0666216462850571
34.0155540093331 0.0661178603768349
34.2773749945853 0.0685654208064079
34.5422722602114 0.0681861862540245
34.8148896344533 0.0697298496961594
35.0761753748511 0.0677187591791153
35.3482056103308 0.06964161247015
35.6084155617392 0.0651787146925926
35.8794801752267 0.0596460588276386
36.7577657433222 0.0701242312788963
37.0402406044494 0.0706525072455406
37.3097529963078 0.0679649189114571
37.5872690204355 0.0639057084918022
37.8588602974517 0.0705032274127007
38.1398110051128 0.0735443830490112
38.3903129260603 0.0694922134280205
38.6555037608956 0.0605866387486458
38.9084767529275 0.0675824955105782
39.1751707787661 0.0621437765657902
40.0323390608283 0.0636109411716461
40.3235577986219 0.062437579035759
40.5787894787392 0.063130259513855
40.8492074034253 0.0648006722331047
41.1148098219994 0.0652217194437981
41.3879517525067 0.0559167228639126
41.6550935391061 0.0628401786088943
41.9042351219903 0.0614318177103996
42.1777894107067 0.0547960437834263
42.4474015042783 0.0615041516721249
43.3333686130547 0.0593212693929672
43.6257068917942 0.0546163655817509
43.8982466860733 0.0535391494631767
44.1818402977119 0.0546677149832249
44.4550194326189 0.0556530095636845
44.7325181397344 0.055885087698698
45.0204342840608 0.0543532483279705
45.2868974737892 0.0579755082726479
45.5716163260244 0.0570293106138706
45.8462498580933 0.0585466474294662
46.75021603418 0.056386549025774
47.0558447050267 0.0578711591660976
47.3413368289836 0.0565661154687405
47.6227978606167 0.0563957206904888
47.9024526173611 0.0576727949082851
48.46515300065 0.0564265996217728
48.748391223627 0.0515729449689388
49.0209719918075 0.0527289658784866
49.30101496334 0.0540629215538502
49.5841217922311 0.0506867952644825
49.854158725757 0.0514837242662907
50.1248341688078 0.0463602282106876
50.4163238459283 0.0430747903883457
51.3370098912086 0.0427080653607845
51.6449860466725 0.0420404076576233
51.9354271604492 0.0440452694892883
52.2084511640556 0.040578693151474
52.4860789487983 0.0406764782965183
52.7744554232125 0.0416118465363979
53.0670914479417 0.0400622896850109
53.3674519421211 0.0428382940590382
53.6679171036481 0.0441870354115963
53.9519533857742 0.0423469915986061
54.8731617106717 0.0413281098008156
55.1622599045303 0.0389110222458839
55.4484265717611 0.0414565019309521
55.7419955977375 0.0417877472937107
56.0319716936847 0.040659599006176
56.3164988613733 0.0414402410387993
56.5998353502039 0.0439797937870026
56.8925259357467 0.0423289835453033
57.1934113582397 0.0410563237965107
57.4666213907919 0.0442234054207802
58.3879453739195 0.0393505766987801
58.6897169704025 0.043511226773262
58.9717071577553 0.0425994358956814
59.2392151295906 0.0416306406259537
59.5174508705517 0.0375530421733856
59.800006884515 0.0433239415287971
60.0831026615014 0.0404557250440121
60.3668087059744 0.0379234664142132
60.6495907727942 0.0381484553217888
60.9348116817108 0.037712637335062
61.8798570336689 0.0388876497745514
62.1904575907219 0.0400648452341557
62.5045453898664 0.0398299507796764
62.8017050587317 0.0385425910353661
63.0819341195933 0.0361472591757774
63.3647599011372 0.0391337126493454
63.6636237740211 0.0365772061049938
63.9573385046244 0.0395892150700092
64.2414927173214 0.0380718223750591
64.5299838580036 0.0355934016406536
65.4511434454931 0.0396731086075306
65.7648097588053 0.0368950814008713
66.0517238122283 0.0354887321591377
66.3517747600036 0.0330853872001171
66.63736327285 0.037296250462532
66.9292164004083 0.034961886703968
67.2229969536239 0.0353557467460632
67.5202931333247 0.0318218842148781
67.8069607578903 0.0328091382980347
68.0989924831486 0.0328068397939205
69.0413585679894 0.0289506204426289
69.3718668489406 0.0322690457105637
69.6752361712525 0.0337827391922474
69.9684645202631 0.0338410288095474
70.2664454607575 0.0324027612805367
70.5582783827889 0.0340222120285034
70.8508265722675 0.0320491306483746
71.15488254273 0.0298647433519363
71.4437756361669 0.0333696864545345
71.7469659182831 0.0321954041719437
72.7174060276839 0.0311588160693645
73.0539650247431 0.0309742204844952
73.348926700695 0.0339526124298573
73.6545078655353 0.0330465286970139
73.968916065925 0.0339497290551662
74.2696106427208 0.0344726145267487
74.5848122083153 0.0356121771037579
74.8842282427906 0.0372604355216026
75.1841903807206 0.0346698090434074
75.4936305022167 0.0321560017764568
76.5100557047622 0.0357819572091103
76.8595225518069 0.0338186100125313
77.17588622373 0.0339127220213413
77.4838101666422 0.0358367525041103
77.7810477819547 0.0355594158172607
78.0950520392842 0.037380762398243
78.3965114372072 0.0387700200080872
78.71022765333 0.0376499518752098
79.027421008667 0.0387921817600727
79.3352237628989 0.0411903187632561
80.3587318412369 0.0412722639739513
80.6850775205695 0.0373941622674465
81.0001764767536 0.0362781174480915
81.3086166295967 0.0413245260715485
81.6105829790539 0.0373296700417995
81.9225744000564 0.0398033149540424
82.22538284562 0.0363323912024498
82.5430912691222 0.039224099367857
82.8428023325317 0.0368189997971058
83.1612010745078 0.0330289378762245
84.1557272592114 0.0393978878855705
84.4804767734103 0.0392094627022743
84.7933902698106 0.0369673445820808
85.10173805122 0.0357035472989082
85.415507454055 0.0363286547362804
85.7358337034389 0.0373165458440781
86.0339139831006 0.0390067659318447
86.3360449838094 0.033444631844759
86.6296514634231 0.0400935783982277
86.9176251938159 0.0377021469175816
87.9259102554764 0.0362593270838261
88.2500045948872 0.0364835001528263
88.5351079851558 0.0388490930199623
88.8232049045445 0.0399661660194397
89.1211922714442 0.0396603755652905
89.4224112983922 0.0355947017669678
89.7146457777086 0.0400786027312279
89.9935808978219 0.0349632278084755
90.2978016745422 0.0337821021676064
90.5871624914442 0.0382215119898319
91.5352484472481 0.0376926101744175
91.8413153964839 0.0373965948820114
92.1301617949986 0.0376986637711525
92.4333455891308 0.0373677536845207
92.7285468747906 0.0410669408738613
93.0220530429786 0.0363582707941532
93.329773651037 0.0358832851052284
93.617599909075 0.0386732742190361
93.9213116460358 0.0375508926808834
94.2071445809458 0.0390731133520603
95.1785230070317 0.0389483161270618
95.5054764812564 0.041611585766077
};
\addplot [ultra thick, midnightblue06392]
table {%
0.629495278550833 0.382448209957643
0.905822175475 0.382099563876788
1.17741545680056 0.37800326026403
1.4436120894775 0.37398114161832
1.70058657456972 0.370468735694885
1.9446602250725 0.366566598415375
2.19262398460417 0.362031049588147
2.452829490815 0.35829335782263
3.27922949670611 0.353288245828528
3.55242906544056 0.349036765098572
3.80026164384722 0.344467190049943
4.05529636698889 0.338851646298454
4.34797056075694 0.331473916059449
4.59764371607806 0.323085278272629
4.82582745390861 0.31475024280094
5.07605444030167 0.30643628466697
5.32859004524972 0.296858872686114
5.59077684541472 0.287602462229275
6.43011237613139 0.278708266360419
6.71351106208667 0.270993649959564
6.96831355015333 0.263808645662807
7.2334499112825 0.25560036159697
7.487338476165 0.248229272308804
7.73352526204167 0.24318037714277
7.97280597827417 0.239589442099844
8.18662812298583 0.236300288921311
8.40532570246445 0.234833069500469
8.64769052839972 0.234542132133529
9.361527955655 0.234033037509237
9.61062949527389 0.235326361798105
9.82806668914139 0.235225035321145
10.0356717052606 0.235413837290946
10.2374885049131 0.234572845555487
10.4523971569567 0.235707267409279
10.6861531256897 0.238298768088931
10.9137803330644 0.239307913751829
11.1502957315811 0.239932548432123
11.3712713131583 0.243130798850741
12.1021707084603 0.246042509164129
12.3499695478636 0.248654081707909
12.5995688148892 0.249065450969196
12.8567040805142 0.249594561400868
13.1040015565258 0.250581952078002
13.3618326862722 0.251838928177243
13.6180634768714 0.251523750878516
13.8620863441667 0.250443371988478
14.120265725935 0.248186987780389
14.354139806755 0.244456255719775
15.0947097346364 0.241929360798427
15.3653632652831 0.239365042675109
15.6093021581264 0.236828973605519
15.8253359254689 0.235046146171434
16.049079149575 0.232764345549402
16.2620506671994 0.232713204764185
16.4721054181711 0.232905170037633
16.6801503549681 0.233396884940919
16.8849404842119 0.235408379208474
17.0821748167097 0.237310708988281
17.7430140546928 0.238254487514496
17.9804760236767 0.237344453732173
18.2148072537061 0.236081686048281
18.4354974343822 0.2355703158038
18.6376884214956 0.236003816127777
18.8513356021128 0.235934164552462
19.0718451976739 0.23530413990929
19.2950117395003 0.235327062152681
19.4992845207314 0.234892502427101
19.7023925133825 0.235726895076888
20.3407875262131 0.237184406036422
20.5658678260647 0.238686025852249
20.77840963313 0.240423426032066
21.00395417151 0.242786452883766
21.2140423449517 0.244761442854291
21.4350134434181 0.246593824454716
21.6462214806036 0.247404353249641
21.8551603834542 0.247130551508495
22.0662987472719 0.246864784331549
22.2866935714111 0.246101980408033
22.9700357652436 0.244370159648714
23.2208747621778 0.2412308575142
23.4539634361225 0.239963454150018
23.6646982757883 0.238683602639607
23.8811846207142 0.238416804444222
24.0994811153333 0.237865071211542
24.3019921791025 0.237350893162546
24.5023489669553 0.236717126908756
24.7038007076578 0.236712276935577
24.9081677024539 0.236630467431886
25.5110615379469 0.236828105790274
25.7444231321706 0.236009188351177
25.9498368993431 0.233311144368989
26.1706635887133 0.230447567644573
26.3901091023997 0.226773576367469
26.6040057939336 0.224061186114947
26.8363960761992 0.222753145865032
27.0457794034156 0.220890963361377
27.2447850059481 0.219542392662593
27.4553839885442 0.217908491690954
28.1101172668419 0.216763098325048
28.346130784445 0.215905556366557
28.5720612087683 0.216022443203699
28.8111240086839 0.216037565043994
29.044274905095 0.21608430927708
29.2880261029369 0.2156647727603
29.5254618764617 0.214699936764581
29.7696452042122 0.214710780552455
30.0068612315831 0.214451361979757
30.2325341231142 0.213560120690437
30.8767452610042 0.213664742452758
31.0949438588122 0.213510885125115
31.3168354529494 0.21367302111217
31.5392603975528 0.214168359126363
31.7644783317622 0.214915009481566
31.9947561273758 0.21553557969275
32.21535046754 0.216283687523433
32.4396951130761 0.21682662765185
32.6559252657672 0.218575672024772
32.8817780367594 0.220324824253718
33.5687087873667 0.221696904017812
33.8043734402053 0.223236506183942
34.0283723691031 0.225634486902328
34.2536825461233 0.227613302923384
34.4920568072481 0.22975157343206
34.7295318206725 0.231382326710792
34.9412379840058 0.233420192485764
35.1757390196208 0.235697534822282
35.4023977295731 0.237630670978909
35.6359526114344 0.239956003569421
36.3801586801061 0.243133538535663
36.6514608837875 0.244882638255755
36.8824085960928 0.246629709289187
37.1174686418686 0.248772103162039
37.3368305373569 0.25049481008734
37.5790928141219 0.252027935924984
37.8145258103656 0.253213281432788
38.0371479422336 0.253868897046362
38.2793865964414 0.253857812001592
38.5132401511003 0.253666446322487
39.2204574652275 0.25358254072212
39.4629216310947 0.252999126911163
39.6869617872772 0.25149336883
39.9237050601736 0.249545726038161
40.1549950053672 0.247432444776808
40.3902638443231 0.244759392880258
40.6348582563925 0.242594536571276
40.8593803931314 0.240238021527018
41.10005069063 0.237684112929163
41.3284930710572 0.235529630666687
42.0218541755386 0.233006820792244
42.2671809208869 0.22994931326026
42.4963006931053 0.227197827327819
42.7335085987675 0.224724272177333
42.9648528715236 0.222002198298772
43.1954593554033 0.219471702263469
43.4337642383753 0.21688229129428
43.6663697120978 0.214496165513992
43.9069841544433 0.212582534267789
44.1405689899114 0.211603154029165
44.8387173980553 0.210127667302177
45.0801733641886 0.208759349016916
45.3221864558347 0.207593435332889
45.5417944180558 0.207537392065639
45.7608944588736 0.207111368576686
46.0040232137164 0.207244255713054
46.2332973160528 0.208431240348589
46.4523209773178 0.209626580987658
46.6883427336431 0.210817826645715
46.9037050776886 0.212738452213151
47.6269299950344 0.214195969558897
47.8962370459914 0.215523796422141
48.3682870925322 0.216662572962897
48.6065811082431 0.217800527101471
48.8429049523147 0.217999539914585
49.0764095898108 0.219286841296014
49.3227610753703 0.220154898507254
49.5595115940483 0.221108621784619
49.8020757847192 0.221768295481091
50.0402554369772 0.222380074007171
50.7812996100486 0.223803108646756
51.0306049904372 0.225237424174945
51.2681475627958 0.226275037441935
51.4996177872331 0.227742774855523
51.7393437074058 0.228438978393873
51.98575089369 0.229392605168479
52.2368033949856 0.229670082529386
52.4819951643228 0.229167823280607
52.7280829406947 0.228314584919385
52.9616418772464 0.226788457660448
53.7101455162019 0.225237400758834
53.9722098654811 0.223310858011246
54.2491073019461 0.221703478977794
54.4996047886628 0.221227410293761
54.721884056865 0.221277754931223
54.9538800388403 0.220535213748614
55.2072822135411 0.219095926199641
55.4570914574914 0.218035854753994
55.6966115355986 0.21676204318092
55.9387260414961 0.215662409152303
56.7281207986256 0.214470893144608
56.9994105072964 0.212554128397079
57.25541876793 0.21056148764633
57.5251097000992 0.209210560435341
57.7859504201403 0.207467534002804
58.0487157836847 0.205724231543995
58.3023377039095 0.203968685297739
58.5544531913567 0.202478739477339
58.7904347372167 0.201847974743162
59.0401127857881 0.20163694804623
59.7883069088997 0.201754606905438
60.0659995306189 0.201837019551368
60.3259330847167 0.202234940159888
60.5540080290303 0.202333890966007
60.7994989793244 0.201745674723671
61.0404747477122 0.201233249335062
61.2858702738636 0.201381450607663
61.5402480597111 0.201695073928152
61.7753032215728 0.202147935827573
62.0170719207783 0.20284826202052
62.699372108 0.204477623814628
62.9672473172214 0.205918407156354
63.1931800924903 0.207098434368769
63.4396256142008 0.208763900966871
63.6713152037317 0.209862210920879
63.9008771265525 0.211196447412173
64.1384108999519 0.213296044440497
64.3619320701542 0.215759251089323
64.5896758011158 0.217974158270018
64.8452360504642 0.219757777594385
65.6360083854122 0.221552195293563
65.9144051093092 0.223384223523594
66.1769485246572 0.225257953008016
66.4346051679631 0.227115000997271
66.6820218477269 0.228974155017308
66.9470407876897 0.230967278991427
67.1995800016758 0.232799925264858
67.457289036322 0.234896580378215
67.7333447692228 0.236220265428225
67.9947094298736 0.236680453022321
68.8088289575889 0.237026510494096
69.0872021356589 0.236319236102558
69.3541873065122 0.235069431009747
69.6081281171411 0.233126878738403
69.8454494683925 0.231039815715381
70.0774811369878 0.228892200759479
70.2994559415653 0.226726854131335
70.5317495153164 0.223807981326467
70.7453524791875 0.221125195423762
70.9897873336403 0.218869640713646
71.6807613484442 0.216246189106078
71.9285189289797 0.213871273256484
72.1650600046764 0.211749694886662
72.3987709270236 0.209542965605145
72.6327096700719 0.207669264503888
72.8611601758897 0.205362215638161
73.0720720781319 0.203630399845895
73.3032124178625 0.201556979900315
73.5393915052292 0.199034130289441
73.7724711320186 0.197235689276741
74.5455700897308 0.196232922020413
74.8312375626731 0.195136877042907
75.0667508267597 0.194605131944021
75.3303960785025 0.194731100684121
75.5832402500981 0.195104644412086
75.8521087303133 0.195210278743789
76.1205129655378 0.19563131247248
76.3472065171497 0.196272410097576
76.5974983027172 0.196721108896392
76.8297777845764 0.196446264783541
77.5163588774761 0.19602504159723
77.75602545616 0.195719307377225
77.9862632057936 0.194917640515736
78.2098712120367 0.194511141095843
78.4088811110619 0.193784717293013
78.6342714055589 0.193150725393068
78.8667518981294 0.193142301979519
79.0880137492231 0.192487861428942
79.3434504549394 0.191868594004994
79.5936869136125 0.191659618701254
80.3448588427997 0.191397332719394
80.6106270409408 0.191098875942684
80.8593656177692 0.191053035713377
81.1107046605317 0.19123155162448
81.3578217547744 0.191361091676212
81.6005572770542 0.191672941758519
81.8585217505481 0.192161852405185
82.103463538977 0.192439673911958
82.3516236041722 0.19228607416153
82.5909401251061 0.19270497631459
83.2952361759656 0.193255951007207
83.54655304964 0.194069962416376
83.8038625443836 0.194271357286544
84.0360572597139 0.194531112909317
84.2819255627892 0.194583734586125
84.5421662348856 0.194373432369459
84.7827499721561 0.193553989132245
85.0005387613161 0.192564395211992
85.233876901485 0.192012603084246
85.4523851444603 0.191380623550642
86.1249700396153 0.191475532594181
86.3819512131711 0.190980946733838
86.6018475280022 0.191221977983202
86.8235466326103 0.191166274604343
87.0503721889372 0.190764904731796
87.2809179180717 0.190294086223557
87.5279127047156 0.190086088010243
87.7467603670075 0.189880321423213
87.9938665311789 0.19010716676712
88.2106203518208 0.190726485990343
88.8914615396028 0.190875963795753
89.156989416015 0.190616542384738
89.3988836241492 0.189938562256949
89.6336932732739 0.189736183200564
89.8597528958211 0.189782711012023
90.0929230596894 0.189375774491401
90.3345981958369 0.189222027858098
90.5470579229433 0.189594859168643
90.7720779548886 0.18979474121616
90.9931332845317 0.18960360118321
91.7154982050458 0.190388495013827
91.9739839722647 0.190429129061245
92.2149969040131 0.191222448434149
92.4609682786778 0.191437861039525
92.7045343680711 0.191501667350531
92.9460596821614 0.191493228077888
93.1807350721922 0.191586602893141
93.4380787925683 0.191422296797528
93.6871117863419 0.191191827878356
93.9543961574228 0.19027240773042
94.8049041489 0.189043475048883
95.0958372306033 0.188091864952674
95.3664417822683 0.187904667109251
95.619936982705 0.188038429076021
};
\addlegendentry{\textit{TROLL}}
\addplot [ultra thick, midnightblue06392, dashed]
table {%
0.589483557673889 0.37166199629957
0.865406805313611 0.372287499407927
1.13465093001694 0.369318395853043
1.40083940663139 0.368407681584358
1.64868993798139 0.36635591785113
1.89189937676028 0.363314345479012
2.13154704472333 0.360492701039595
2.37332803732222 0.358985700541072
3.18545536223639 0.356495945077193
3.43540441965472 0.353809882700443
3.67192144125139 0.350821126075018
3.90935265088361 0.347314579146249
4.17431184394917 0.343622542562939
4.41867517055278 0.340858209700811
4.65186912540333 0.337626196089245
4.89721124416472 0.33426777663685
5.14903024735361 0.329856804439
5.40889302586028 0.324437433765048
6.29719962694694 0.319404197590692
6.56837635928056 0.314265586081005
6.81065367439556 0.310111051514035
7.06606442617972 0.304108887910843
7.30872556567306 0.298639937525704
7.55067426652167 0.295041189307258
7.78560123279778 0.290775651023501
8.01053906413167 0.286617046310788
8.2349629598875 0.283759531520662
8.48012142298278 0.280430923615183
9.2948676317875 0.276264217637834
9.56238936452861 0.272631359951837
9.79385546182417 0.26949048326129
10.0079127890564 0.266842537692615
10.2219729394086 0.26390898724397
10.4497168993922 0.261300255854925
10.6853429967331 0.257862589898564
10.9249892333989 0.254004558637029
11.1557746355975 0.249611925511133
11.3627996230536 0.245704768669038
12.0706249271211 0.242263217057501
12.2929015121094 0.238230207846278
12.5093085195353 0.233944197495778
12.7398803897658 0.228766247630119
12.9506416067119 0.223812890194711
13.1678015447111 0.218886773501124
13.3773148738822 0.213655684675489
13.5835883987164 0.208196965711457
13.8183688555756 0.20306260954766
14.0420804928875 0.197620235028721
14.7840764772894 0.193294290275801
15.0254857516178 0.189028101308005
15.2586966379283 0.184862417834146
15.4682878035131 0.180407385740961
15.6963051827119 0.175639105694635
15.917791159435 0.171231150627136
16.1504309960867 0.166591422898429
16.3802177916 0.162426465323993
16.6107180925658 0.158681986587388
16.8385109119806 0.154988372609729
17.6290612352153 0.15159595651286
17.8924671676 0.148040596927915
18.14558831401 0.144986589040075
18.3871308059547 0.141981946925322
18.6109587076447 0.13969128046717
18.839380117175 0.137856939009258
19.08202550014 0.135700596230371
19.3193988582864 0.133796093719346
19.5502198707058 0.131760042338144
19.7781894087556 0.129945663823968
20.5741104531508 0.127939500269436
20.8324792645464 0.125786348822571
21.0734178434292 0.123456685315995
21.3281042291719 0.121834787584486
21.5665895927778 0.120261991662639
21.8181019862856 0.118732187364783
22.0619172547031 0.117018527573063
22.3175736248783 0.115113491458552
22.5610124568806 0.113330857384773
22.8067909357089 0.111755464403402
23.6471201664639 0.110216119459697
23.9357533493583 0.10846402105831
24.2071230770731 0.107604376971722
24.4666893983856 0.106484860536598
24.7294665557006 0.105679014963763
24.9880131546822 0.104563936591148
25.2414150342053 0.103763691016606
25.498204972375 0.102888744501841
25.7519693124267 0.101978101545856
26.0151498671828 0.100935726293496
26.8912784375681 0.100358264432067
27.18591371391 0.0995511668069022
27.4550356668417 0.0982388715658869
27.7274016172806 0.0969966788377081
27.9985142072353 0.0952661903131576
28.2666563351053 0.0936809203454426
28.5452860797786 0.0922218433448247
28.8025159432283 0.090694856430803
29.0561786493581 0.0892305551540284
29.3191123792108 0.0876028810938199
30.1807264092911 0.0860065629794484
30.4594747464725 0.0846768418947856
30.7232303654433 0.0832610822149685
30.9919628788447 0.0815857304703622
31.2493287083019 0.0800551041251137
31.5200861618267 0.0785996789733569
31.7772290784439 0.0770321938963164
32.0470411672611 0.075702992223558
32.3169486246125 0.0741774762670199
32.5768614474639 0.0727727876177856
33.4645966366986 0.0719352731747287
33.7408187821281 0.0709068021249203
34.0155540093331 0.0701282459000746
34.2773749945853 0.0692748794598239
34.5422722602114 0.0687623227990809
34.8148896344533 0.0685734424207892
35.0761753748511 0.0682187273743607
35.3482056103308 0.0676495792965094
35.6084155617392 0.0675972684153489
35.8794801752267 0.0674022546126729
36.7577657433222 0.0671338038075538
37.0402406044494 0.066854987116087
37.3097529963078 0.0666887306031727
37.5872690204355 0.0666260073582331
37.8588602974517 0.0664667834838231
38.1398110051128 0.0658825233223892
38.3903129260603 0.0655544437468052
38.6555037608956 0.0652550655816283
38.9084767529275 0.0645481337394033
39.1751707787661 0.0643731545479525
40.0323390608283 0.0643576883843967
40.3235577986219 0.0636192185892945
40.5787894787392 0.0628042967901343
40.8492074034253 0.0621710966030757
41.1148098219994 0.061778110939832
41.3879517525067 0.061082009048689
41.6550935391061 0.0601681454905442
41.9042351219903 0.059619730959336
42.1777894107067 0.0594503343814895
42.4474015042783 0.0590200559014366
43.3333686130547 0.0587459022090549
43.6257068917942 0.0584725792564097
43.8982466860733 0.0581929857532183
44.1818402977119 0.0578722934282961
44.4550194326189 0.0575328706985428
44.7325181397344 0.0571140554689226
45.0204342840608 0.0569072089024952
45.2868974737892 0.0564257225819996
45.5716163260244 0.0560748227650211
45.8462498580933 0.055879144264119
46.75021603418 0.0554019810543174
47.0558447050267 0.054784788617066
47.3413368289836 0.0542351897983324
47.6227978606167 0.0537194238886947
47.9024526173611 0.0531181235398565
48.46515300065 0.0525653740125043
48.748391223627 0.0518364980816841
49.0209719918075 0.0511852233182816
49.30101496334 0.0504060013308412
49.5841217922311 0.0495980479532764
49.854158725757 0.0488500311261132
50.1248341688078 0.0482691019063904
50.4163238459283 0.047529855831748
51.3370098912086 0.0468042365142277
51.6449860466725 0.0459716318263894
51.9354271604492 0.0451994273988974
52.2084511640556 0.0445023391927992
52.4860789487983 0.0439826560517152
52.7744554232125 0.0434450977260158
53.0670914479417 0.0429649487847374
53.3674519421211 0.0425669577504907
53.6679171036481 0.0420704148709774
53.9519533857742 0.0419686614047913
54.8731617106717 0.0417913178957644
55.1622599045303 0.0418295636773109
55.4484265717611 0.0418561840695994
55.7419955977375 0.041741201742774
56.0319716936847 0.0415971231247698
56.3164988613733 0.0417231928024973
56.5998353502039 0.041668139398098
56.8925259357467 0.0415662906709171
57.1934113582397 0.0413429650167624
57.4666213907919 0.0410346603464513
58.3879453739195 0.040869929783401
58.6897169704025 0.0408097743278458
58.9717071577553 0.040853532829455
59.2392151295906 0.0407147751677604
59.5174508705517 0.0404461804954779
59.800006884515 0.0403735192403907
60.0831026615014 0.0401419461483047
60.3668087059744 0.039932870971305
60.6495907727942 0.0397301490108172
60.9348116817108 0.0394700098605383
61.8798570336689 0.0392533290599074
62.1904575907219 0.0391364007123879
62.5045453898664 0.0387543771593344
62.8017050587317 0.0383013272214504
63.0819341195933 0.0380949276898588
63.3647599011372 0.0379715393341723
63.6636237740211 0.0375921014873754
63.9573385046244 0.0371809662097976
64.2414927173214 0.0369374267756939
64.5299838580036 0.0366830641315097
65.4511434454931 0.03626582523187
65.7648097588053 0.0359506536097754
66.0517238122283 0.0356515057030178
66.3517747600036 0.0353663189425355
66.63736327285 0.0350739460970674
66.9292164004083 0.0349727533757687
67.2229969536239 0.0346353923281034
67.5202931333247 0.0343157512446245
67.8069607578903 0.0340195832153161
68.0989924831486 0.0337397537770725
69.0413585679894 0.0335285830355826
69.3718668489406 0.033114350267819
69.6752361712525 0.0329742326977707
69.9684645202631 0.0328579372948124
70.2664454607575 0.0328990964307671
70.5582783827889 0.0327646375766822
70.8508265722675 0.032795603786196
71.15488254273 0.0328863032516979
71.4437756361669 0.0330219187197231
71.7469659182831 0.0329908169806004
72.7174060276839 0.0331324892384665
73.0539650247431 0.0333642982656047
73.348926700695 0.033442568566118
73.6545078655353 0.0335403787238257
73.968916065925 0.033622206676574
74.2696106427208 0.0338592543488457
74.5848122083153 0.0340853404431116
74.8842282427906 0.034352046215818
75.1841903807206 0.0347771623304912
75.4936305022167 0.0351495733928113
76.5100557047622 0.0355818048119545
76.8595225518069 0.0358787260594822
77.17588622373 0.0361312925815582
77.4838101666422 0.0364823360883054
77.7810477819547 0.0366862951999619
78.0950520392842 0.0369650373856227
78.3965114372072 0.0370535981797037
78.71022765333 0.0372255944779941
79.027421008667 0.0372045737292085
79.3352237628989 0.0371264370069617
80.3587318412369 0.0374712887264433
80.6850775205695 0.0376345032737369
81.0001764767536 0.037784443015144
81.3086166295967 0.0378697204093138
81.6105829790539 0.0378931443251315
81.9225744000564 0.0379768171835513
82.22538284562 0.0380542459232467
82.5430912691222 0.0378006560107072
82.8428023325317 0.03791701917847
83.1612010745078 0.037865112757399
84.1557272592114 0.0376303036298071
84.4804767734103 0.0374022672573725
84.7933902698106 0.037471549674159
85.10173805122 0.0376471710346994
85.415507454055 0.0375679257724966
85.7358337034389 0.0374853082355999
86.0339139831006 0.0374984171773706
86.3360449838094 0.0374332189205147
86.6296514634231 0.0371740761966932
86.9176251938159 0.037240862491585
87.9259102554764 0.0374629421248322
88.2500045948872 0.0373676424579961
88.5351079851558 0.0372956996517522
88.8232049045445 0.0373147667518684
89.1211922714442 0.0375701664459138
89.4224112983922 0.0375715767343839
89.7146457777086 0.0375033262230101
89.9935808978219 0.0374874456652573
90.2978016745422 0.037682981895549
90.5871624914442 0.0376343883219219
91.5352484472481 0.0376937297128496
91.8413153964839 0.0379485991739091
92.1301617949986 0.0380218541249633
92.4333455891308 0.0379783152357528
92.7285468747906 0.0378678790811035
93.0220530429786 0.0377624381114455
93.329773651037 0.0378979216329753
93.617599909075 0.0377525428930918
93.9213116460358 0.0379517796848501
94.2071445809458 0.0382725241092535
95.1785230070317 0.0382767751192053
95.5054764812564 0.0383298810232769
};
\addlegendentry{\textit{Clip}}
\end{axis}

\end{tikzpicture}


==> fig/fig1/14b_Code_Math.tex <==
\begin{tikzpicture}

\definecolor{midnightblue06392}{RGB}{0,63,92}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.9cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\texttt{MATH} Eval},
title style={yshift=-1.5ex},
width=0.55\textwidth,
height=4cm,
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
x grid style={darkgray176},
xlabel={Wallclock Time (h)},
xmajorgrids,
xmin=-1.14761722089271, xmax=99.6788588711508,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean Success Rate},
ymajorgrids,
ymin=0.451711559647362, ymax=0.627518417951259,
ytick style={color=black}
]
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
3.55242906544056 0.51929845758128
6.71351106208667 0.558410336117835
9.61062949527389 0.570867513322111
12.3499695478636 0.591864672700649
15.3653632652831 0.592067917849566
17.9804760236767 0.599441714251114
20.5658678260647 0.603520385239711
23.2208747621778 0.604773793512476
25.7444231321706 0.613017744264555
28.346130784445 0.60574279567766
31.0949438588122 0.615385007083337
33.8043734402053 0.61267094454765
36.6514608837875 0.610471636695326
39.4629216310947 0.612597245594721
42.2671809208869 0.60386672461214
45.0801733641886 0.601667256177754
47.8962370459914 0.608499586634885
51.0306049904372 0.599148756898403
53.9722098654811 0.619527197119264
56.9994105072964 0.608680913791828
60.0659995306189 0.613123917205619
62.9672473172214 0.608295329959597
65.9144051093092 0.61728078558611
69.0872021356589 0.616776833450004
71.9285189289797 0.619211325023803
74.8312375626731 0.610017583192459
77.75602545616 0.610141521714564
80.6106270409408 0.610211846952789
83.54655304964 0.616874003217266
86.3819512131711 0.6098696978198
89.156989416015 0.613741404246985
91.9739839722647 0.619155682987872
95.0958372306033 0.610695984866808
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
3.43540441965472 0.459702780479357
6.56837635928056 0.470444361287779
9.56238936452861 0.512720382612702
12.2929015121094 0.528049367606663
15.0254857516178 0.546399828390039
17.8924671676 0.559450361180739
20.8324792645464 0.562436891718474
23.9357533493583 0.569912032434977
27.18591371391 0.578945309322768
30.4594747464725 0.563922215887998
33.7408187821281 0.579251688838795
37.0402406044494 0.57850893705115
40.3235577986219 0.586520615960574
43.6257068917942 0.594143797177505
47.0558447050267 0.578067611077533
50.7983781343381 0.582418735431072
54.3156519921958 0.588222263875125
57.8431090580681 0.590596998202043
61.3438496783875 0.586183655319862
64.9182018464708 0.587544151661821
68.5252589366061 0.592269200656714
72.2073571124086 0.593650093935286
76.0129146394725 0.580519457274817
79.838469608235 0.587882524261378
83.6338688610758 0.583773801544775
87.4033966825528 0.590582222596353
90.9947074841495 0.587886063682197
94.6588685689219 0.592389377793834
};
\addplot [ultra thick, midnightblue06392]
table {%
3.55242906544056 0.560110244930469
6.71351106208667 0.566501779514288
9.61062949527389 0.571991768637093
12.3499695478636 0.576495856723181
15.3653632652831 0.588706618999066
17.9804760236767 0.59650767730574
20.5658678260647 0.60148986049939
23.2208747621778 0.604849908268346
25.7444231321706 0.607793197796643
28.346130784445 0.609368901002959
31.0949438588122 0.610665595339389
33.8043734402053 0.610536014067913
36.6514608837875 0.608914515769798
39.4629216310947 0.609308343049402
42.2671809208869 0.606988878737268
45.0801733641886 0.607968343390356
47.8962370459914 0.607712525832714
51.0306049904372 0.60778776463427
53.9722098654811 0.60842042254105
56.9994105072964 0.610650926742244
60.0659995306189 0.611833390572975
62.9672473172214 0.614699471733746
65.9144051093092 0.613340955458489
69.0872021356589 0.613549613733165
71.9285189289797 0.613133603697047
74.8312375626731 0.614359128448142
77.75602545616 0.613300401624383
80.6106270409408 0.612866768881095
83.54655304964 0.612858820018819
86.3819512131711 0.612955734543726
89.156989416015 0.613424770015253
91.9739839722647 0.614067354627746
95.0958372306033 0.613365692480366
};
\addlegendentry{\textit{TROLL}}
\addplot [ultra thick, midnightblue06392, dashed]
table {%
3.43540441965472 0.492729222996625
6.56837635928056 0.503463344075308
9.56238936452861 0.51279451359288
12.2929015121094 0.519886281896536
15.0254857516178 0.535630460747339
17.8924671676 0.551130596180909
20.8324792645464 0.558445143791665
23.9357533493583 0.565759761110541
27.18591371391 0.570346776633557
30.4594747464725 0.574213955887819
33.7408187821281 0.578743513810538
37.0402406044494 0.57990859647376
40.3235577986219 0.580404800203518
43.6257068917942 0.583876235630251
47.0558447050267 0.585496994110715
50.7983781343381 0.586593382434817
54.3156519921958 0.586739601820709
57.8431090580681 0.586471802317739
61.3438496783875 0.588697871297418
64.9182018464708 0.588426545846524
68.5252589366061 0.588378011615989
72.2073571124086 0.587403269236379
76.0129146394725 0.588031635990164
79.838469608235 0.588080480564503
83.6338688610758 0.588097648726948
87.4033966825528 0.587172241192225
90.9947074841495 0.588502797975707
94.6588685689219 0.58865786640429
};
\addlegendentry{\textit{Clip}}


\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
title style={yshift=-1.5ex},
tick align=outside,
tick pos=left,
title={\texttt{Eurus-Code} Eval},
width=0.55\textwidth,
height=4cm,
x grid style={darkgray176},
xlabel={Wallclock Time (h)},
xmajorgrids,
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
xmin=-1.14761722089271, xmax=131.6788588711508,
xtick style={color=black},
ytick={0.3,0.4,0.5,0.6},
y grid style={darkgray176},
ymajorgrids,
ymin=0.20711559647362, ymax=0.677518417951259,
ytick style={color=black}
]
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
4.9685572595975 0.198951317865903
9.45023652241083 0.240002978977662
13.9016734236358 0.26547638097567
18.3970480863761 0.294281879453185
22.7544786106972 0.326552324653458
27.0739244845008 0.338775129485812
31.3585562030267 0.358485882629325
35.6689979853128 0.357060755685829
39.98359582049 0.378843569821866
44.2888643520297 0.36461287000041
48.9107818317347 0.378788477453994
53.1687387410439 0.38752388487558
57.5092858049825 0.37891559548115
61.8062175861469 0.396312196204704
66.0846051211733 0.395755971026817
70.4194129414536 0.417345665588045
74.7979121791339 0.418113351341705
79.1291627068217 0.435327044785749
83.4439280828158 0.438285642787235
87.7484006841606 0.451713360029532
92.50298652079 0.46185064380113
96.9304985434583 0.454561305095617
101.320122530682 0.480404820646083
105.66578707837 0.47984679680751
110.069694169659 0.480309412090249
114.430099136179 0.505135457557635
118.780329363361 0.509092529807043
123.114010703735 0.532274031384092
127.42758234504 0.527082996857288
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
5.37652284078056 0.236736151574779
10.0290890818103 0.342430694553822
14.2478464205514 0.444681079435586
17.9493790994403 0.50316034305473
21.3852313793069 0.542971174798699
24.8129468341447 0.559153214773907
28.2411923342856 0.561328297235552
31.794487176655 0.577423588076787
35.1728626128583 0.603726419314252
38.5322004965367 0.60462598139349
41.9031779306089 0.612612552678283
45.5109392077064 0.6189196207063
49.2697088630269 0.627023491668942
52.7262451951981 0.634307803711604
56.2377567213497 0.635212363527976
59.6480738182511 0.636604384193333
63.2064830927356 0.640937125628196
66.7059911794511 0.626090446416269
70.3459544584058 0.646382421573296
73.9182087088153 0.645018030790552
77.4316099836364 0.654066846586778
81.0464153727014 0.645465126308869
84.6052291307878 0.645529812984279
88.2746072487394 0.651946339532159
91.9546463964614 0.661606651602149
96.0539067935836 0.651851781884625
99.8091853749364 0.654746708683049
103.583246260187 0.661415112400285
107.383869900214 0.653848535588084
111.185170032006 0.662070726547024
115.066167650513 0.658163387597437
118.881069571155 0.657253693632025
122.912497336174 0.660723928552691
126.904763735086 0.660764605826427

};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
4.9685572595975 0.249678139318105
9.45023652241083 0.265052976385175
13.9016734236358 0.277340001901948
18.3970480863761 0.288932270577288
22.7544786106972 0.311519333122992
27.0739244845008 0.331353703243592
31.3585562030267 0.345516058818555
35.6689979853128 0.357588429961528
39.98359582049 0.366298652850402
44.2888643520297 0.372033005135451
48.9107818317347 0.377436764217648
53.1687387410439 0.382964652123503
57.5092858049825 0.388464951518671
61.8062175861469 0.396107877424571
66.0846051211733 0.404184815614821
70.4194129414536 0.411436495316487
74.7979121791339 0.421836175966255
79.1291627068217 0.431198811337173
83.4439280828158 0.439599573347002
87.7484006841606 0.448608024069579
92.50298652079 0.457427087707551
96.9304985434583 0.463853140179622
101.320122530682 0.473403113718251
105.66578707837 0.481600137972181
110.069694169659 0.491660621912604
114.430099136179 0.502020863592843
118.780329363361 0.509645581651504
123.114010703735 0.514612045792169
127.42758234504 0.521472572532553
};
\addplot [ultra thick, midnightblue06392]
table {%
5.37652284078056 0.381752067154729
10.0290890818103 0.413995888683523
14.2478464205514 0.438188776365254
17.9493790994403 0.455780136489582
21.3852313793069 0.504449770275583
24.8129468341447 0.541777730955645
28.2411923342856 0.564627002663917
31.794487176655 0.580263032610139
35.1728626128583 0.591112810596939
38.5322004965367 0.600808564439087
41.9031779306089 0.61123420822138
45.5109392077064 0.61948974757155
49.2697088630269 0.624186599697133
52.7262451951981 0.629373906016376
56.2377567213497 0.631299319407517
59.6480738182511 0.635222576674231
63.2064830927356 0.637793225120175
66.7059911794511 0.640615945530914
70.3459544584058 0.642080625928185
73.9182087088153 0.643355687184034
77.4316099836364 0.644928432027457
81.0464153727014 0.65000217562544
84.6052291307878 0.650783512812773
88.2746072487394 0.652173323940272
91.9546463964614 0.653223076199345
96.0539067935836 0.654420706096376
99.8091853749364 0.656783693748197
103.583246260187 0.657671843471808
107.383869900214 0.657049992333219
111.185170032006 0.658317441857228
115.066167650513 0.659177141449139
118.881069571155 0.659929405559233
122.912497336174 0.659909015411543
126.904763735086 0.658818853326987

};


\end{groupplot}

\end{tikzpicture}


==> fig/fig1/proj_vis.tex <==
\begin{tikzpicture}
    \node[anchor=south west] at (0,0) {
        \includegraphics[width=0.9\textwidth]{fig/fig1/kl_divergence_plot.pdf}
    };
    
    \node[anchor=north east] at (2.5,4.8) {
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=10,
                xmax=50,
                ymin=0,
                ymax=0.1,
                legend style={
                    draw=none,
                    fill=none,
                    fill opacity=0.8,
                    text opacity=1,
                    at={(0,0)},
                    anchor=south east,
                    legend columns=1,
                    font=\small,
                }
            ]
            
            \addlegendimage{only marks, mark=diamond*, mark size=3pt, red, mark options={solid}}
            \addlegendentry{$\oldpol$}
            
            \addlegendimage{only marks, mark=diamond*, mark size=3pt, blue, mark options={solid}}
            \addlegendentry{$\tarpol$}
            
            \addlegendimage{only marks, mark=diamond*, mark size=3pt, green!50!black, mark options={solid}}
            \addlegendentry{$\pol$}
            
            \end{axis}
        \end{tikzpicture}
    };
\end{tikzpicture}


==> fig/fig2/overview.tex <==
\usetikzlibrary{arrows.meta}   %
\usetikzlibrary{positioning}   %
\usetikzlibrary{fit}           %
\usetikzlibrary{calc}          %

\definecolor{C0}{HTML}{0173b2}
\definecolor{C1}{HTML}{de8f05}
\definecolor{C4}{HTML}{029e73}
\definecolor{C10}{HTML}{767171}

\newcommand\nodespace{1}%
\newcommand\minwidth{1.5}%
\tikzset{node style/.style={draw=C10, ultra thick, rounded corners=3mm, minimum height=1cm, minimum width=\minwidth cm, align=center}}%
\tikzset{policy style/.style={node style, draw=C0}}%
\tikzset{proj style/.style={node style, draw=C4}}%
\tikzset{grad style/.style={node style, draw=C1}}%
\tikzset{arrow style/.style={draw=C10, -latex, ultra thick, rounded corners=2.5mm}}%

\begin{tikzpicture}
    \node[policy style, minimum height = 2.2cm] (s) at (0,0) {\textbf{Context} \\ \textbf{Sequence} \\ $\bm{q, o_{<t}}$};  
    
    \node[anchor=south] (llm) at ($(s.north) + (0,1.2)$) {\includegraphics[width=1.25cm]{fig/fig2/llm_icon.jpg}};  
    
    \node[anchor=west] (densearrow) at ($(llm.east) + (0.75,0)$) {};  
    \node (dense) at ($(densearrow) + (0.0,-0.6)$) {};  
    \draw ($(dense) + (0.0, 0)$) rectangle ($(dense) + (0.2, 1.2)$);
    \draw ($(dense) + (0.2, 0)$) rectangle ($(dense) + (0.4, 0.3)$);
    \draw ($(dense) + (0.4, 0)$) rectangle ($(dense) + (0.6, 0.8)$);
    \draw ($(dense) + (0.6, 0)$) rectangle ($(dense) + (0.8, 0.2)$);
    \draw ($(dense) + (0.8, 0)$) rectangle ($(dense) + (1.0, 1.0)$);
    \draw ($(dense) + (1.0, 0)$) rectangle ($(dense) + (1.2, 0.4)$);

    \node[anchor=east] (tildepi) at ($(densearrow) + (3.75,0.0)$) {$\bm{\tilde{\pi}_{\theta}} =$};  
    \node[anchor=west] (sparse) at ($(tildepi.east) + (0.0,-0.6)$) {};  
    \draw ($(sparse) + (0.0, 0)$) rectangle ($(sparse) + (0.2, 1.32)$);
    \draw ($(sparse) + (0.2, 0)$) rectangle ($(sparse) + (0.4, 0.1)$);
    \draw ($(sparse) + (0.4, 0)$) rectangle ($(sparse) + (0.6, 0.88)$);
    \draw ($(sparse) + (0.6, 0)$) rectangle ($(sparse) + (0.8, 0.1)$);
    \draw ($(sparse) + (0.8, 0)$) rectangle ($(sparse) + (1.0, 1.1)$);
    \draw ($(sparse) + (1.0, 0)$) rectangle ($(sparse) + (1.2, 0.1)$);

    \node[anchor=west] (old) at ($(s.east) + (0.3,0.662)$) {\textbf{Current Token (Sparse) Probs} };  
    \node[anchor=east] (oldpi) at ($(old.south) + (-0.1,-0.7)$) {$\bm{\pi}_{\mathrm{old}} =$};  
    \node (oldsparsebl) at ($(oldpi.east) + (0.2, -0.5)$) {};  
    \draw ($(oldsparsebl) + (0.0, 0)$) rectangle ($(oldsparsebl) + (0.2, 1.12)$);
    \draw ($(oldsparsebl) + (0.2, 0)$) rectangle ($(oldsparsebl) + (0.4, 0.1)$);
    \draw ($(oldsparsebl) + (0.4, 0)$) rectangle ($(oldsparsebl) + (0.6, 0.98)$);
    \draw ($(oldsparsebl) + (0.6, 0)$) rectangle ($(oldsparsebl) + (0.8, 0.1)$);
    \draw ($(oldsparsebl) + (0.8, 0)$) rectangle ($(oldsparsebl) + (1.0, 1.2)$);
    \draw ($(oldsparsebl) + (1.0, 0)$) rectangle ($(oldsparsebl) + (1.2, 0.1)$);
    \node (oldsparsetr) at ($(oldsparsebl) + (1.2, 1.2)$) {};  

    \node[policy style, minimum height = 2.2cm,  fit= 
    (old) 
    (oldpi) 
    (oldsparsebl)
    (oldsparsetr)
    ] (oldborder) {};


    \node[anchor=north] (rolloutbuffer) at (2, 1.7) {\textbf{Rollout Buffer}};  
    \node[grad style, inner sep=5pt,  fit= 
    (s) 
    (oldborder) 
    (rolloutbuffer) 
    ] (rollout) {};

    
    \node[proj style, anchor=west, minimum height = 3cm] at ($(sparse) + (2.75, 0.0)$) (proj) {
        \textbf{Trust Region Projection}
        \\~\\
        $\displaystyle
        \begin{aligned}
            &\underset{\bm{\pi}}{\arg \min} ~~ \KL{\bm{\pi_\theta}}{\bm{\tilde{\pi}_\theta}}\\ &\text{s.t.} ~~ \KL{\bm{\pi_\theta}}{\bm{\pi}_\mathrm{old}} \leq \bm{\epsilon}
        \end{aligned}
        $};

    \node[anchor=east] (pi) at ($(proj.east) + (1.5,0.0)$) {$\bm{\pi} =$};  
    \node (newsparsebl) at ($(pi.east) + (0.0,-0.6)$) {};  
    \draw ($(newsparsebl) + (0.0, 0)$) rectangle ($(newsparsebl) + (0.2, 1.22)$);
    \draw ($(newsparsebl) + (0.2, 0)$) rectangle ($(newsparsebl) + (0.4, 0.1)$);
    \draw ($(newsparsebl) + (0.4, 0)$) rectangle ($(newsparsebl) + (0.6, 0.93)$);
    \draw ($(newsparsebl) + (0.6, 0)$) rectangle ($(newsparsebl) + (0.8, 0.1)$);
    \draw ($(newsparsebl) + (0.8, 0)$) rectangle ($(newsparsebl) + (1.0, 1.15)$);
    \draw ($(newsparsebl) + (1.0, 0)$) rectangle ($(newsparsebl) + (1.2, 0.1)$);
    \node (newsparsetr) at ($(newsparsebl) + (1.2, 1.2)$) {};  

    
    \draw[arrow style] (s.north) -- (llm);
    \draw[arrow style] (llm) -- (densearrow);
    
    \draw[arrow style] ($(densearrow) + (1.2,0.0)$) -- node[midway, above] {\textbf{Sparsify}} (tildepi.west);
    
    \draw[arrow style] (proj.east) -- (pi);
    
    \draw[arrow style] ($(tildepi.east) + (1.4,0.0)$) -- ($(proj.west) + (0.0, 0.6)$);
    
    \draw[arrow style] (oldborder.east) -| +(0.5,0.5cm) |-  ($(proj.west) + (0.0, -0.65)$);
    
   
    \node[node style, inner sep=7pt, fit= 
    (s) 
    (pi)
    (proj)
    (newsparsetr)  
    (rollout)
    ] (border) {};

\end{tikzpicture}


==> fig/other_models_main/gsm8k_cherry.tex <==
\begin{tikzpicture}

\definecolor{crimson2224538}{RGB}{222,45,38}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=\textwidth,
height=3.2cm,
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2,
},
tick align=outside,
tick pos=left,
title={\texttt{GSM8K}},
x grid style={darkgray176},
xlabel style={font=\small},
ylabel style={font=\small},
xmajorgrids,
xmin=-5.5, xmax=555.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=-0.0417740712661107, ymax=0.877255496588324,
ytick style={color=black},
xtick={0,100,200,300,400,500},
tick label style={font=\small},
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/fixed zerofill,
/pgf/number format/precision=2
},
ylabel shift = -0.1cm,
xlabel shift = -0.2cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
]

\addplot [ultra thick, orange, opacity=0.2, dashed, forget plot]
table {%
10 0.670204700530705
20 0.709628506444276
30 0.724033358605004
40 0.733131159969674
50 0.726307808946171
60 0.738438210765732
70 0.747536012130402
80 0.757391963608795
90 0.75890826383624
100 0.760424564063685
110 0.75890826383624
120 0.770280515542077
130 0.770280515542077
140 0.776345716451857
150 0.783927217589083
160 0.77407126611069
170 0.777862016679303
180 0.788476118271418
190 0.78620166793025
200 0.787717968157695
210 0.780894617134193
220 0.793025018953753
230 0.79226686884003
240 0.799848369977256
250 0.781652767247915
260 0.799090219863533
270 0.802880970432146
280 0.817285822592873
290 0.802880970432146
300 0.784685367702805
310 0.793783169067475
320 0.793783169067475
330 0.799090219863533
340 0.796057619408643
350 0.794541319181198
360 0.796815769522365
370 0.793025018953753
380 0.788476118271418
390 0.793783169067475
400 0.78923426838514
410 0.78923426838514
420 0.8013646702047
430 0.78923426838514
440 0.796815769522365
450 0.783927217589083
460 0.780894617134193
470 0.775587566338135
480 0.776345716451857
490 0.755875663381349
500 0.75890826383624
510 0.744503411675512
520 0.723275208491281
530 0.715693707354056
540 0.705837755875663
550 0.692191053828658
560 0.687642153146323
570 0.664897649734647
};
\addplot [ultra thick, orange, opacity=0.2, forget plot]
table {%
10 0.679302501895375
20 0.717968157695224
30 0.751326762699014
40 0.743745261561789
50 0.746777862016679
60 0.764215314632297
70 0.781652767247915
80 0.784685367702805
90 0.78620166793025
100 0.787717968157695
110 0.8013646702047
120 0.790750568612585
130 0.793783169067475
140 0.806671721000758
150 0.802122820318423
160 0.820318423047763
170 0.810462471569371
180 0.802122820318423
190 0.803639120545868
200 0.797573919636088
210 0.796057619408643
220 0.802122820318423
230 0.807429871114481
240 0.808188021228203
250 0.797573919636088
260 0.819560272934041
270 0.8013646702047
280 0.818802122820318
290 0.821076573161486
300 0.812736921910538
310 0.815011372251706
320 0.809704321455648
330 0.812736921910538
340 0.810462471569371
350 0.821076573161486
360 0.813495072024261
370 0.810462471569371
380 0.817285822592873
390 0.819560272934041
400 0.813495072024261
410 0.821834723275208
420 0.818802122820318
430 0.824867323730099
440 0.813495072024261
450 0.821076573161486
460 0.830932524639879
470 0.821076573161486
480 0.835481425322214
490 0.811220621683093
500 0.830932524639879
510 0.818802122820318
520 0.823351023502654
530 0.831690674753601
540 0.833965125094769
550 0.818043972706596
560 0.821834723275208
570 0.822592873388931
};
\addplot [ultra thick, crimson2224538, opacity=0.2, forget plot]
table {%
10 0.00151630022744503
20 0.0856709628506444
30 0.20166793025019
40 0.383623957543594
50 0.447308567096285
60 0.471569370735406
70 0.495072024260804
80 0.524639878695982
90 0.551933282789992
100 0.558756633813495
110 0.561031084154663
120 0.580742987111448
130 0.570128885519333
140 0.593631539044731
150 0.589840788476118
160 0.583775587566338
170 0.588324488248673
180 0.602729340409401
190 0.593631539044731
200 0.605761940864291
210 0.609552691432904
220 0.590598938589841
230 0.587566338134951
240 0.613343442001516
250 0.601971190295679
260 0.604245640636846
270 0.615617892342684
280 0.623199393479909
290 0.630022744503412
300 0.609552691432904
310 0.619408642911296
320 0.642153146322972
330 0.624715693707354
340 0.636087945413192
350 0.626231993934799
360 0.646702047005307
370 0.642153146322972
380 0.641394996209249
390 0.645185746777862
400 0.652767247915087
410 0.640636846095527
420 0.646702047005307
430 0.646702047005307
440 0.649734647460197
450 0.628506444275967
460 0.642911296436694
470 0.642911296436694
480 0.633813495072024
490 0.630780894617134
500 0.635329795299469
510 0.636087945413192
520 0.623199393479909
530 0.649734647460197
540 0.613343442001516
550 0.626990144048522
560 0.639878695981804
570 0.638362395754359
580 0.660348749052312
590 0.654283548142532
600 0.664897649734647
610 0.652009097801365
620 0.670962850644428
630 0.658074298711145
640 0.673237300985595
650 0.66262319939348
660 0.658074298711145
670 0.66262319939348
680 0.67475360121304
690 0.67778620166793
700 0.683093252463988
710 0.669446550416983
720 0.664897649734647
730 0.675511751326763
740 0.667172100075815
750 0.672479150871873
760 0.672479150871873
770 0.66565579984837
780 0.66565579984837
790 0.66262319939348
800 0.67172100075815
810 0.67475360121304
820 0.661106899166035
};
\addplot [ultra thick, crimson2224538, opacity=0.2, dashed, forget plot]
table {%
10 0
20 0
30 0
40 0
50 0.00151630022744503
60 0.0477634571645186
70 0.067475360121304
80 0.0932524639878696
90 0.0856709628506444
100 0.0871872630780895
110 0.154662623199393
120 0.218347232752085
130 0.275966641394996
140 0.324488248673237
150 0.366944655041698
160 0.380591357088704
170 0.432145564821835
180 0.44275966641395
190 0.438968915845337
200 0.46095526914329
210 0.459438968915845
220 0.492797573919636
230 0.492797573919636
240 0.490523123578469
250 0.488248673237301
260 0.527672479150872
270 0.519332827899924
280 0.514783927217589
290 0.517816527672479
300 0.521607278241092
310 0.540561031084155
320 0.530705079605762
330 0.527672479150872
340 0.528430629264594
350 0.530705079605762
360 0.532221379833207
370 0.542835481425322
380 0.558756633813495
390 0.545868081880212
400 0.553449583017437
410 0.576194086429113
420 0.56027293404094
430 0.562547384382108
440 0.570128885519333
450 0.573919636087945
460 0.573161485974223
470 0.571645185746778
480 0.579226686884003
490 0.576952236542835
500 0.583017437452616
510 0.571645185746778
520 0.589082638362396
530 0.578468536770281
540 0.584533737680061
550 0.598938589840789
560 0.586808188021228
570 0.584533737680061
};
\addplot [ultra thick, orange, dashed]
table {%
10 0.709249431387415
20 0.712661106899166
30 0.716957290876927
40 0.721325679627423
50 0.733781002924293
60 0.740820968266002
70 0.746019711902957
80 0.749702155312466
90 0.755983970540453
100 0.760532871222788
110 0.76464854326871
120 0.768439293837323
130 0.770605437019387
140 0.773096501678761
150 0.777320480883786
160 0.779594931224954
170 0.782085995884328
180 0.782735838838947
190 0.784035524748186
200 0.786634896566663
210 0.789775804180656
220 0.788801039748727
230 0.790642261453482
240 0.792808404635546
250 0.798007148272501
260 0.799415141340843
270 0.798332069749811
280 0.797465612476985
290 0.799198527022636
300 0.799198527022636
310 0.798223762590707
320 0.794974547817611
330 0.794108090544785
340 0.79529946929492
350 0.794541319181198
360 0.794541319181198
370 0.793133326112856
380 0.792158561680927
390 0.793133326112856
400 0.792050254521824
410 0.79259179031734
420 0.791941947362721
430 0.790100725657966
440 0.788151196794108
450 0.786309975089353
460 0.77981154554316
470 0.775479259179032
480 0.76800606520091
490 0.759341492472652
500 0.750027076789776
510 0.74006281815228
520 0.728040723491823
530 0.718293079172533
540 0.704862991443734
550 0.698256254738438
560 0.69325246398787
570 0.687642153146323
};
\addplot [ultra thick, orange]
table {%
10 0.723085670962851
20 0.727824109173616
30 0.733889310083396
40 0.740712661106899
50 0.755767356222246
60 0.765515000541536
70 0.77071374417849
80 0.778945088270335
90 0.785226903498321
100 0.789450882703347
110 0.793025018953753
120 0.795516083613127
130 0.800389905772772
140 0.803639120545868
150 0.803747427704971
160 0.805588649409726
170 0.806130185205242
180 0.804613884977797
190 0.804613884977797
200 0.802772663273042
210 0.802447741795733
220 0.801797898841113
230 0.804072349182281
240 0.804613884977797
250 0.807863099750893
260 0.810570778728474
270 0.811328928842196
280 0.812303693274125
290 0.814036607819777
300 0.813061843387848
310 0.814361529297087
320 0.814686450774396
330 0.813603379183364
340 0.813278457706054
350 0.813603379183364
360 0.815011372251706
370 0.815119679410809
380 0.816744286797357
390 0.816419365320048
400 0.818043972706596
410 0.818477201343009
420 0.819018737138525
430 0.820643344525073
440 0.821726416116105
450 0.823675944979963
460 0.822592873388931
470 0.823459330661757
480 0.824217480775479
490 0.824542402252789
500 0.824650709411892
510 0.826491931116647
520 0.824000866457273
530 0.825517166684718
540 0.824325787934583
550 0.82524639878696
560 0.825625473843821
570 0.824109173616376
};
\addplot [ultra thick, crimson2224538]
table {%
10 0.168119787717968
20 0.223957543593632
30 0.265226181450594
40 0.298061301852052
50 0.372793241633272
60 0.43940214448175
70 0.490414816419365
80 0.515758691649518
90 0.534820751651684
100 0.548900682335102
110 0.562980613018521
120 0.572295028701397
130 0.576843929383732
140 0.581067908588758
150 0.587024802339435
160 0.588866024044189
170 0.59395646052204
180 0.596230910863208
190 0.596339218022311
200 0.596880753817827
210 0.600454890068233
220 0.60034658290913
230 0.601862883136575
240 0.603270876204917
250 0.605220405068775
260 0.610852377342142
270 0.613993284956136
280 0.614859742228961
290 0.620600021661432
300 0.623524314957219
310 0.626448608253006
320 0.626881836889418
330 0.629264594389689
340 0.633921802231127
350 0.637062709845121
360 0.637495938481534
370 0.641503303368353
380 0.642153146322972
390 0.645077439618759
400 0.645077439618759
410 0.646160511209791
420 0.644319289505036
430 0.643994368027727
440 0.642586374959385
450 0.641611610527456
460 0.639337160186288
470 0.63771255279974
480 0.635763023935882
490 0.63500487382216
500 0.635979638254089
510 0.631755659049063
520 0.630780894617134
530 0.632080580526373
540 0.632513809162786
550 0.635979638254089
560 0.64042023177732
570 0.642586374959385
580 0.648110040073649
590 0.654391855301635
600 0.656991227120113
610 0.661973356438861
620 0.66229827791617
630 0.662839813711686
640 0.662514892234377
650 0.665764107007473
660 0.666738871439402
670 0.670313007689808
680 0.669771471894292
690 0.670096393371602
700 0.672587458030976
710 0.673237300985595
720 0.672912379508286
730 0.672154229394563
740 0.669663164735189
750 0.669121628939673
760 0.668796707462363
770 0.668255171666847
780 0.669338243257879
790 0.667713635871331
800 0.666919383371241
810 0.667172100075815
820 0.667551175132676
};
\addplot [ultra thick, crimson2224538, dashed]
table {%
10 0
20 0.000303260045489007
30 0.0082132928986606
40 0.0166793025018954
50 0.030001083071591
60 0.0422397920502545
70 0.0546951153471244
80 0.0767897758041807
90 0.107765623307701
100 0.140366078197769
110 0.177082205133759
120 0.216181089570021
130 0.258312574461172
140 0.307592331853135
150 0.348749052312358
160 0.380266435611394
170 0.406693382432579
180 0.425972056752951
190 0.443951045164085
200 0.459980504711361
210 0.468320155962309
220 0.474818585508502
230 0.487490523123578
240 0.495830174374526
250 0.503736596989061
260 0.507310733239467
270 0.511426405285389
280 0.518574677786202
290 0.524639878695982
300 0.524639878695982
310 0.52593956460522
320 0.528214014946388
330 0.530271850969349
340 0.533304451424239
350 0.535903823242716
360 0.538069966424781
370 0.54175240983429
380 0.548575760857793
390 0.552799740062818
400 0.557132026426947
410 0.561031084154663
420 0.563197227336727
430 0.567096285064443
440 0.56969565688292
450 0.570128885519333
460 0.572511643019604
470 0.57543593631539
480 0.575652550633597
490 0.577818693815661
500 0.578576843929384
510 0.580418065634138
520 0.583234051770822
530 0.584642044839164
540 0.58485865915737
550 0.587060904725802
560 0.586656557998484
570 0.588703563305534
};
\end{axis}

\end{tikzpicture}


==> fig/other_models_main/legend.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{crimson2224538}{RGB}{222,45,38}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend columns=8,
        legend cell align=left,
        font=\small,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    ]
    
    \addlegendimage{ultra thick, orange}
    \addlegendentry{Apertus-$8$B Instr.}
    \addlegendimage{ultra thick, crimson2224538} 
    \addlegendentry{Llama3.2-$3$B}
    \addlegendimage{ultra thick, steelblue49130189}
    \addlegendentry{SmolLM-$3$B}
    
    \addlegendimage{empty legend}
    \addlegendentry{~}
    \addlegendimage{ultra thick, gray, dashed}
    \addlegendentry{\textit{Clip}}
    \addlegendimage{ultra thick, gray}
    \addlegendentry{\textit{TROLL}}
    
    \end{axis}
\end{tikzpicture}


==> fig/other_models_main/smol_lm3.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
width=\textwidth,
height=3.2cm,
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\texttt{DAPO} Eval},
x grid style={darkgray176},
xlabel={Training Step},
xmajorgrids,
ylabel={Success Rate},
xmin=-4.5, xmax=254.5,
xtick style={color=black},
y grid style={darkgray176},
xlabel style={font=\small},
ylabel style={font=\small},
ymajorgrids,
ymin=0.441046966731898, ymax=0.640166340508806,
tick label style={font=\small},
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/fixed zerofill,
/pgf/number format/precision=2
},
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
]
]
\addplot [ultra thick, steelblue49130189, opacity=0.2, dashed, forget plot]
table {%
10 0.450097847358121
20 0.48238747553816
30 0.515655577299413
40 0.524461839530333
50 0.547945205479452
60 0.562622309197652
70 0.563600782778865
80 0.587084148727984
90 0.581213307240705
100 0.593933463796477
110 0.583170254403131
120 0.585127201565558
130 0.589041095890411
140 0.578277886497065
150 0.580234833659491
160 0.584148727984344
170 0.580234833659491
180 0.585127201565558
190 0.582191780821918
200 0.574363992172211
210 0.598825831702544
220 0.576320939334638
230 0.575342465753425
240 0.585127201565558
250 0.577299412915851
260 0.580234833659491
270 0.577299412915851
280 0.586105675146771
290 0.577299412915851
300 0.580234833659491
};
\addplot [ultra thick, steelblue49130189, opacity=0.2, forget plot]
table {%
10 0.484344422700587
20 0.545988258317025
30 0.551859099804305
40 0.600782778864971
50 0.588062622309198
60 0.610567514677104
70 0.607632093933464
80 0.611545988258317
90 0.602739726027397
100 0.622309197651663
110 0.603718199608611
120 0.60958904109589
130 0.61252446183953
140 0.620352250489237
150 0.616438356164384
160 0.613502935420744
170 0.620352250489237
180 0.631115459882583
190 0.596868884540117
200 0.602739726027397
210 0.62426614481409
220 0.590998043052838
230 0.602739726027397
240 0.602739726027397
250 0.597847358121331
260 0.604696673189824
270 0.605675146771037
280 0.617416829745597
};
\addplot [ultra thick, steelblue49130189]
table {%
10 0.545743639921722
20 0.554207436399217
30 0.563600782778865
40 0.569890970086665
50 0.588062622309198
60 0.596169974839251
70 0.606234274531731
80 0.60665362035225
90 0.609728823036064
100 0.61000838691641
110 0.611825552138664
120 0.61252446183953
130 0.614062063181437
140 0.61378249930109
150 0.617696393625944
160 0.61587922840369
170 0.614481409001957
180 0.61504053676265
190 0.611406206318144
200 0.609868604976237
210 0.607352530053117
220 0.602599944087224
230 0.603718199608611
240 0.604137545429131
250 0.603159071847917
260 0.605185909980431
270 0.605675146771037
280 0.606409001956947
};
\addplot [ultra thick, steelblue49130189, dashed]
table {%
10 0.493150684931507
20 0.504109589041096
30 0.513861709067189
40 0.520967291025999
50 0.540536762650266
60 0.554654738607772
70 0.565837293821638
80 0.574224210232038
90 0.579535923958625
100 0.583310036343304
110 0.585406765445904
120 0.584428291864691
130 0.584847637685211
140 0.582890690522785
150 0.583170254403131
160 0.582750908582611
170 0.580654179480011
180 0.583589600223651
190 0.583030472462958
200 0.581772435001398
210 0.582471344702265
220 0.581353089180878
230 0.581073525300531
240 0.581492871121051
250 0.579675705898798
260 0.579815487838971
270 0.580514397539838
280 0.579745596868885
290 0.580234833659491
300 0.580234833659491
};
\end{axis}

\end{tikzpicture}


==> fig/projection_flow_chart.tex <==
\begin{tikzpicture}[ultra thick]
	
	\draw[rounded corners] (0, 2) rectangle (2.5, 3) node[pos=.5, align=center]{$\tarpol$};
	\draw[rounded corners] (0, 0) rectangle (2.5, 1) node[pos=.5, align=center]{$\oldpol$}; 

    \draw[rounded corners] (4.5, 2) rectangle (5.5, 3) node[pos=.5, align=center]{$\eta^*$}; 

    \draw[rounded corners] (7.5, 2) rectangle (10, 3) node[pos=.5, align=center]{$\pol$};
    
    \draw[rounded corners] (12, 2) rectangle (14, 3) node[pos=.5, align=center]{$\mathcal{J}_\textrm{
    Troll}(\theta)$ \\ \autoref{eq:troll_obj}}; 
    \draw[rounded corners] (12, 0.25) rectangle (14, 1.25) node[pos=.5, align=center]{Ratio Term}; 
    \draw[rounded corners] (12, 3.75) rectangle (14, 4.75) node[pos=.5, align=center]{KL Term}; 


	
	
    
    \draw[->, >=stealth, red] (2.5, 2.5) -- (4.5, 2.5) node[midway, above, black]{\autoref{eq:final_dual}};
    \draw[->, >=stealth] (5.5, 2.5) -- (7.5, 2.5) node[midway, above, black]{\autoref{eq:primal}};
    \draw[->, >=stealth, dashed] (10, 2.75) -- (11, 2.75) -- (11, 4) -- (12,4); %
    \draw[->, >=stealth] (10, 2.25) -- (11, 2.25) -- (11, 1) -- (12,1); 

    
    
    
    
    \draw[->, >=stealth] (13, 3.75) -- (13,3); 
    \draw[->, >=stealth] (13, 1.25) -- (13,2); 

    \draw[->, >=stealth, rounded corners, dashed] (2.5, 0.5) -- (5, 0.5) -- (5, 2);
    \draw[->, >=stealth, rounded corners, dashed] (2.5, 0.5) -- (12, 0.5);

    \draw[->, >=stealth, rounded corners, dashed] (2.5, 0.5) -- (8.75, 0.5) -- (8.75, 2);
    
    \draw[->, >=stealth, rounded corners] (1.25, 3) -- (1.25, 4.5) -- (8.75, 4.5) -- (8.75, 3);
    \draw[->, >=stealth, rounded corners] (1.25, 3) -- (1.25, 4.5) -- (12, 4.5);
    
    \draw[red] (2.5, -1) -- (4.5, -1);
    \draw[dashed] (10.5, -1) -- (12.5, -1);
    \draw (6.5, -1) -- (8.5, -1);
    \draw[] (3.5, -0.5) -- (3.5, -0.5) node[align=center]{Numerical Optimization};
    \draw[] (7.5, -0.5) -- (7.5, -0.5) node[align=center]{Analytical Computation};
    \draw[] (11.5, -0.5) -- (11.5, -0.5) node[align=center]{No Gradient};
\end{tikzpicture}


==> fig/result_plots/dapo_qwen3_model_size/grouped2.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue153226208}{RGB}{153,226,208}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen28169201}{RGB}{28,169,201}
\definecolor{mediumturquoise77210192}{RGB}{77,210,192}
\definecolor{midnightblue06392}{RGB}{0,63,92}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{DAPO} Train},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-18.95, xmax=319.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=0.09248046875, ymax=0.87236328125,
ytick style={color=black},
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.365\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
1 0.1279296875
2 0.1416015625
3 0.1513671875
4 0.15478515625
5 0.1806640625
6 0.1630859375
7 0.1748046875
8 0.16943359375
9 0.189453125
10 0.197265625
11 0.17138671875
12 0.16650390625
13 0.20263671875
14 0.16552734375
15 0.2158203125
16 0.23291015625
17 0.2041015625
18 0.1943359375
19 0.205078125
20 0.21923828125
21 0.2001953125
22 0.21240234375
23 0.208984375
24 0.22900390625
25 0.2275390625
26 0.19482421875
27 0.23583984375
28 0.23193359375
29 0.20654296875
30 0.23291015625
31 0.2412109375
32 0.20703125
33 0.24169921875
34 0.2421875
35 0.25048828125
36 0.1982421875
37 0.2265625
38 0.2021484375
39 0.29443359375
40 0.27197265625
41 0.26220703125
42 0.2421875
43 0.21240234375
44 0.263671875
45 0.23779296875
46 0.25537109375
47 0.271484375
48 0.2177734375
49 0.271484375
50 0.26220703125
51 0.24755859375
52 0.26123046875
53 0.28125
54 0.24365234375
55 0.2783203125
56 0.21240234375
57 0.21630859375
58 0.234375
59 0.2705078125
60 0.24853515625
61 0.25830078125
62 0.20849609375
63 0.22265625
64 0.25634765625
65 0.2626953125
66 0.23779296875
67 0.25048828125
68 0.2734375
69 0.294921875
70 0.2919921875
71 0.26904296875
72 0.2626953125
73 0.2236328125
74 0.28857421875
75 0.2666015625
76 0.28515625
77 0.29150390625
78 0.2646484375
79 0.27392578125
80 0.2919921875
81 0.24072265625
82 0.25830078125
83 0.23974609375
84 0.26953125
85 0.29248046875
86 0.29150390625
87 0.2998046875
88 0.25048828125
89 0.28076171875
90 0.2998046875
91 0.23486328125
92 0.28662109375
93 0.2783203125
94 0.2373046875
95 0.3046875
96 0.28466796875
97 0.27880859375
98 0.25
99 0.2890625
100 0.31103515625
101 0.26953125
102 0.2861328125
103 0.31640625
104 0.3095703125
105 0.2763671875
106 0.2890625
107 0.2890625
108 0.2490234375
109 0.2890625
110 0.306640625
111 0.3125
112 0.2607421875
113 0.283203125
114 0.29052734375
115 0.3056640625
116 0.31396484375
117 0.27587890625
118 0.33154296875
119 0.2861328125
120 0.27685546875
121 0.28173828125
122 0.2939453125
123 0.3173828125
124 0.30078125
125 0.29345703125
126 0.3271484375
127 0.2509765625
128 0.30126953125
129 0.3310546875
130 0.26611328125
131 0.28173828125
132 0.31201171875
133 0.2861328125
134 0.3212890625
135 0.2607421875
136 0.28369140625
137 0.337890625
138 0.25390625
139 0.33447265625
140 0.333984375
141 0.29638671875
142 0.294921875
143 0.31640625
144 0.32763671875
145 0.29736328125
146 0.3154296875
147 0.30419921875
148 0.2626953125
149 0.28466796875
150 0.2880859375
151 0.2822265625
152 0.26513671875
153 0.322265625
154 0.287109375
155 0.26025390625
156 0.263671875
157 0.28076171875
158 0.2822265625
159 0.27734375
160 0.29541015625
161 0.3017578125
162 0.275390625
163 0.30029296875
164 0.279296875
165 0.31494140625
166 0.25537109375
167 0.26611328125
168 0.27734375
169 0.3505859375
170 0.30419921875
171 0.326171875
172 0.28662109375
173 0.26806640625
174 0.30322265625
175 0.2919921875
176 0.28173828125
177 0.33154296875
178 0.23046875
179 0.29931640625
180 0.27587890625
181 0.26953125
182 0.27880859375
183 0.31005859375
184 0.27197265625
185 0.29833984375
186 0.2490234375
187 0.27001953125
188 0.27294921875
189 0.2919921875
190 0.2724609375
191 0.2705078125
192 0.216796875
193 0.22900390625
194 0.2861328125
195 0.296875
196 0.25
197 0.2685546875
198 0.30078125
199 0.31884765625
200 0.298828125
201 0.27099609375
202 0.27392578125
203 0.23388671875
204 0.26611328125
205 0.27734375
206 0.29443359375
207 0.291015625
208 0.27294921875
209 0.27294921875
210 0.2763671875
211 0.2421875
212 0.25732421875
213 0.24755859375
214 0.2763671875
215 0.283203125
216 0.26416015625
217 0.2890625
218 0.255859375
219 0.28076171875
220 0.28662109375
221 0.22412109375
222 0.26416015625
223 0.2666015625
224 0.21875
225 0.28515625
226 0.27197265625
227 0.28369140625
228 0.24169921875
229 0.25927734375
230 0.2861328125
231 0.24853515625
232 0.2802734375
233 0.30322265625
234 0.2900390625
235 0.24951171875
236 0.25341796875
237 0.2646484375
238 0.2373046875
239 0.2724609375
240 0.27978515625
241 0.2890625
242 0.2294921875
243 0.244140625
244 0.279296875
245 0.2783203125
246 0.29736328125
247 0.2548828125
248 0.32177734375
249 0.2548828125
250 0.271484375
251 0.26123046875
252 0.255859375
253 0.26708984375
254 0.2685546875
255 0.259765625
256 0.29443359375
257 0.2333984375
258 0.2578125
259 0.30517578125
260 0.25390625
261 0.2568359375
262 0.26220703125
263 0.24853515625
264 0.29296875
265 0.2548828125
266 0.24267578125
267 0.3251953125
268 0.24560546875
269 0.30126953125
270 0.29833984375
271 0.25927734375
272 0.25732421875
273 0.28125
274 0.28271484375
275 0.27587890625
276 0.2861328125
277 0.2685546875
278 0.2158203125
279 0.24072265625
280 0.24609375
281 0.2685546875
282 0.220703125
283 0.29541015625
284 0.2451171875
285 0.23583984375
286 0.2373046875
287 0.22802734375
288 0.2392578125
289 0.2548828125
290 0.27392578125
291 0.28662109375
292 0.234375
293 0.27587890625
294 0.23779296875
295 0.2431640625
296 0.2431640625
297 0.2548828125
298 0.2509765625
299 0.2802734375
300 0.2490234375
301 0.2392578125
302 0.22705078125
303 0.25537109375
304 0.27392578125
305 0.28662109375
306 0.20458984375
307 0.2333984375
308 0.2138671875
309 0.279296875
310 0.29443359375
311 0.259765625
312 0.24853515625
313 0.2802734375
314 0.240234375
315 0.2587890625
316 0.21142578125
317 0.21484375
318 0.2314453125
319 0.2470703125
320 0.2490234375
321 0.24169921875
322 0.20703125
323 0.2099609375
324 0.2578125
325 0.251953125
326 0.21240234375
327 0.251953125
328 0.26513671875
329 0.28271484375
330 0.26318359375
331 0.22705078125
332 0.24267578125
333 0.20947265625
334 0.2451171875
335 0.23193359375
336 0.25341796875
337 0.27197265625
338 0.23583984375
339 0.24609375
340 0.25390625
341 0.22900390625
342 0.22412109375
343 0.20751953125
344 0.236328125
345 0.25439453125
346 0.2255859375
347 0.23828125
348 0.23876953125
349 0.2470703125
350 0.265625
351 0.2109375
352 0.23583984375
353 0.244140625
354 0.2119140625
355 0.27734375
356 0.244140625
357 0.2412109375
358 0.21435546875
359 0.24365234375
360 0.248046875
361 0.22021484375
362 0.24169921875
363 0.2578125
364 0.2705078125
365 0.24267578125
366 0.21484375
367 0.2548828125
368 0.1904296875
369 0.24169921875
370 0.25634765625
371 0.26806640625
372 0.20654296875
373 0.22509765625
374 0.236328125
375 0.25927734375
376 0.27001953125
377 0.23095703125
378 0.28515625
379 0.22265625
380 0.22802734375
381 0.236328125
382 0.22265625
383 0.23876953125
384 0.23974609375
385 0.21923828125
386 0.27978515625
387 0.19580078125
388 0.23828125
389 0.26220703125
390 0.23095703125
391 0.22802734375
392 0.2431640625
393 0.2138671875
394 0.25048828125
395 0.20751953125
396 0.21044921875
397 0.28955078125
398 0.21484375
399 0.2705078125
400 0.2626953125
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
1 0.20849609375
2 0.228515625
3 0.28955078125
4 0.2685546875
5 0.2724609375
6 0.27734375
7 0.29833984375
8 0.33056640625
9 0.310546875
10 0.33544921875
11 0.29248046875
12 0.31689453125
13 0.35595703125
14 0.2783203125
15 0.3720703125
16 0.36767578125
17 0.3408203125
18 0.3525390625
19 0.3681640625
20 0.37548828125
21 0.34423828125
22 0.37060546875
23 0.353515625
24 0.35693359375
25 0.35595703125
26 0.37109375
27 0.46337890625
28 0.4111328125
29 0.35791015625
30 0.40966796875
31 0.37890625
32 0.35791015625
33 0.40673828125
34 0.400390625
35 0.41845703125
36 0.3837890625
37 0.3759765625
38 0.357421875
39 0.41943359375
40 0.4384765625
41 0.423828125
42 0.40283203125
43 0.3623046875
44 0.4169921875
45 0.41064453125
46 0.4052734375
47 0.4365234375
48 0.35888671875
49 0.43359375
50 0.41357421875
51 0.412109375
52 0.41845703125
53 0.42578125
54 0.3955078125
55 0.439453125
56 0.39599609375
57 0.42138671875
58 0.40966796875
59 0.45703125
60 0.4150390625
61 0.40234375
62 0.359375
63 0.42724609375
64 0.44189453125
65 0.43994140625
66 0.39208984375
67 0.40869140625
68 0.4453125
69 0.45458984375
70 0.45654296875
71 0.42138671875
72 0.44580078125
73 0.39306640625
74 0.47314453125
75 0.4453125
76 0.4501953125
77 0.44287109375
78 0.46435546875
79 0.4287109375
80 0.41259765625
81 0.41845703125
82 0.3974609375
83 0.412109375
84 0.42431640625
85 0.4296875
86 0.4482421875
87 0.4375
88 0.4404296875
89 0.42431640625
90 0.4609375
91 0.40185546875
92 0.45849609375
93 0.42041015625
94 0.41259765625
95 0.46826171875
96 0.43017578125
97 0.46142578125
98 0.439453125
99 0.4375
100 0.46435546875
101 0.447265625
102 0.47314453125
103 0.47021484375
104 0.45068359375
105 0.43701171875
106 0.42919921875
107 0.453125
108 0.421875
109 0.45361328125
110 0.43896484375
111 0.50830078125
112 0.43017578125
113 0.4482421875
114 0.45263671875
115 0.5029296875
116 0.45751953125
117 0.43017578125
118 0.5166015625
119 0.44287109375
120 0.46435546875
121 0.4462890625
122 0.42333984375
123 0.45068359375
124 0.46728515625
125 0.4345703125
126 0.44580078125
127 0.38720703125
128 0.43603515625
129 0.4697265625
130 0.47119140625
131 0.421875
132 0.4345703125
133 0.4775390625
134 0.46142578125
135 0.48193359375
136 0.45458984375
137 0.4443359375
138 0.43017578125
139 0.47705078125
140 0.46728515625
141 0.49609375
142 0.4541015625
143 0.50244140625
144 0.44287109375
145 0.43701171875
146 0.42822265625
147 0.41943359375
148 0.43505859375
149 0.4541015625
150 0.4384765625
151 0.4677734375
152 0.4501953125
153 0.45263671875
154 0.4599609375
155 0.49462890625
156 0.42236328125
157 0.4833984375
158 0.42236328125
159 0.4345703125
160 0.47607421875
161 0.43896484375
162 0.478515625
163 0.43994140625
164 0.46044921875
165 0.48046875
166 0.4521484375
167 0.49072265625
168 0.48095703125
169 0.44970703125
170 0.44677734375
171 0.43359375
172 0.45849609375
173 0.41845703125
174 0.47705078125
175 0.4453125
176 0.5107421875
177 0.42822265625
178 0.4716796875
179 0.47119140625
180 0.50537109375
181 0.47705078125
182 0.44287109375
183 0.525390625
184 0.45068359375
185 0.4775390625
186 0.48095703125
187 0.4296875
188 0.48095703125
189 0.45751953125
190 0.47607421875
191 0.50146484375
192 0.435546875
193 0.48193359375
194 0.46142578125
195 0.4501953125
196 0.42529296875
197 0.46240234375
198 0.45361328125
199 0.498046875
200 0.4423828125
201 0.470703125
202 0.52392578125
203 0.4296875
204 0.50439453125
205 0.51708984375
206 0.4677734375
207 0.4609375
208 0.48388671875
209 0.48974609375
210 0.48046875
211 0.46923828125
212 0.470703125
213 0.443359375
214 0.4423828125
215 0.44677734375
216 0.47802734375
217 0.45751953125
218 0.4619140625
219 0.44580078125
220 0.4541015625
221 0.4287109375
222 0.46142578125
223 0.455078125
224 0.45263671875
225 0.4375
226 0.484375
227 0.400390625
228 0.48779296875
229 0.4365234375
230 0.43994140625
231 0.4677734375
232 0.46728515625
233 0.451171875
234 0.49755859375
235 0.474609375
236 0.46435546875
237 0.43408203125
238 0.4697265625
239 0.45654296875
240 0.4755859375
241 0.47802734375
242 0.5185546875
243 0.421875
244 0.46728515625
245 0.478515625
246 0.45654296875
247 0.4775390625
248 0.48388671875
249 0.447265625
250 0.484375
251 0.44775390625
252 0.44580078125
253 0.47802734375
254 0.4560546875
255 0.462890625
256 0.44775390625
257 0.39599609375
258 0.427734375
259 0.48486328125
260 0.48193359375
261 0.4296875
262 0.4501953125
263 0.4814453125
264 0.4833984375
265 0.4931640625
266 0.4736328125
267 0.47314453125
268 0.4296875
269 0.49072265625
270 0.4931640625
271 0.490234375
272 0.46484375
273 0.50537109375
274 0.47509765625
275 0.4482421875
276 0.4365234375
277 0.44775390625
278 0.44384765625
279 0.453125
280 0.44482421875
281 0.48291015625
282 0.4677734375
283 0.4697265625
284 0.46728515625
285 0.50390625
286 0.42919921875
287 0.49658203125
288 0.4462890625
289 0.4482421875
290 0.486328125
291 0.44482421875
292 0.47412109375
293 0.4755859375
294 0.47607421875
295 0.50439453125
296 0.45458984375
297 0.494140625
298 0.49951171875
299 0.47900390625
300 0.46142578125
301 0.4619140625
302 0.46484375
303 0.43798828125
304 0.4921875
305 0.4638671875
306 0.52587890625
307 0.43701171875
308 0.47802734375
309 0.4873046875
310 0.52392578125
311 0.48388671875
312 0.4443359375
313 0.529296875
314 0.42919921875
315 0.482421875
316 0.4931640625
317 0.4375
318 0.46923828125
319 0.46630859375
320 0.474609375
321 0.5234375
322 0.4462890625
323 0.49267578125
324 0.47802734375
325 0.439453125
326 0.44384765625
327 0.4755859375
328 0.4697265625
329 0.49462890625
330 0.45751953125
331 0.47509765625
332 0.5439453125
333 0.42431640625
334 0.51318359375
335 0.52490234375
336 0.46337890625
337 0.482421875
338 0.48681640625
339 0.4873046875
340 0.48876953125
341 0.47412109375
342 0.4892578125
343 0.44482421875
344 0.46533203125
345 0.447265625
346 0.48828125
347 0.435546875
348 0.46142578125
349 0.4814453125
350 0.4580078125
351 0.435546875
352 0.46630859375
353 0.45458984375
354 0.46484375
355 0.4541015625
356 0.498046875
357 0.40576171875
358 0.49560546875
359 0.43896484375
360 0.455078125
361 0.4736328125
362 0.48583984375
363 0.45068359375
364 0.50927734375
365 0.4599609375
366 0.4775390625
367 0.43310546875
368 0.46923828125
369 0.486328125
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
1 0.2578125
2 0.29296875
3 0.330078125
4 0.33251953125
5 0.35400390625
6 0.3583984375
7 0.40478515625
8 0.43896484375
9 0.4189453125
10 0.49853515625
11 0.42431640625
12 0.43994140625
13 0.4912109375
14 0.45166015625
15 0.53759765625
16 0.537109375
17 0.525390625
18 0.51416015625
19 0.5224609375
20 0.5478515625
21 0.5078125
22 0.5634765625
23 0.54541015625
24 0.53662109375
25 0.5361328125
26 0.5380859375
27 0.62744140625
28 0.6142578125
29 0.5625
30 0.58056640625
31 0.552734375
32 0.57275390625
33 0.58837890625
34 0.6083984375
35 0.6201171875
36 0.5810546875
37 0.5556640625
38 0.56005859375
39 0.61181640625
40 0.61376953125
41 0.61279296875
42 0.5986328125
43 0.5595703125
44 0.58642578125
45 0.62890625
46 0.58984375
47 0.638671875
48 0.55322265625
49 0.626953125
50 0.59423828125
51 0.58740234375
52 0.609375
53 0.62744140625
54 0.59765625
55 0.62646484375
56 0.61767578125
57 0.5986328125
58 0.607421875
59 0.6357421875
60 0.5888671875
61 0.607421875
62 0.583984375
63 0.58544921875
64 0.63134765625
65 0.64599609375
66 0.58935546875
67 0.60400390625
68 0.65087890625
69 0.638671875
70 0.67236328125
71 0.619140625
72 0.6484375
73 0.6025390625
74 0.673828125
75 0.6435546875
76 0.6640625
77 0.619140625
78 0.6669921875
79 0.63427734375
80 0.6044921875
81 0.58935546875
82 0.57666015625
83 0.62109375
84 0.63671875
85 0.61669921875
86 0.650390625
87 0.60107421875
88 0.6376953125
89 0.64208984375
90 0.66357421875
91 0.6240234375
92 0.6904296875
93 0.69189453125
94 0.6396484375
95 0.6357421875
96 0.59912109375
97 0.63525390625
98 0.650390625
99 0.6591796875
100 0.68603515625
101 0.6171875
102 0.60791015625
103 0.63134765625
104 0.66259765625
105 0.66162109375
106 0.6708984375
107 0.62744140625
108 0.6142578125
109 0.6533203125
110 0.66650390625
111 0.6396484375
112 0.67724609375
113 0.59912109375
114 0.65478515625
115 0.62353515625
116 0.62109375
117 0.6298828125
118 0.67333984375
119 0.62451171875
120 0.66455078125
121 0.64990234375
122 0.6298828125
123 0.640625
124 0.65087890625
125 0.59814453125
126 0.6396484375
127 0.63232421875
128 0.5966796875
129 0.64501953125
130 0.66796875
131 0.61181640625
132 0.63916015625
133 0.68798828125
134 0.64697265625
135 0.68896484375
136 0.64404296875
137 0.67138671875
138 0.62353515625
139 0.68212890625
140 0.68408203125
141 0.68212890625
142 0.64404296875
143 0.68408203125
144 0.6552734375
145 0.6279296875
146 0.60498046875
147 0.59765625
148 0.6328125
149 0.654296875
150 0.64453125
151 0.658203125
152 0.640625
153 0.64013671875
154 0.66748046875
155 0.6865234375
156 0.59814453125
157 0.642578125
158 0.62060546875
159 0.62451171875
160 0.65234375
161 0.61572265625
162 0.66650390625
163 0.662109375
164 0.62255859375
165 0.6728515625
166 0.63525390625
167 0.66162109375
168 0.6640625
169 0.64599609375
170 0.6357421875
171 0.64404296875
172 0.65087890625
173 0.6416015625
174 0.66357421875
175 0.62744140625
176 0.69482421875
177 0.60693359375
178 0.64794921875
179 0.63330078125
180 0.689453125
181 0.6435546875
182 0.6484375
183 0.70361328125
184 0.642578125
185 0.6357421875
186 0.66015625
187 0.66259765625
188 0.64306640625
189 0.62890625
190 0.63623046875
191 0.71484375
192 0.65185546875
193 0.6943359375
194 0.6474609375
195 0.65966796875
196 0.61767578125
197 0.64794921875
198 0.634765625
199 0.7041015625
200 0.6259765625
201 0.66259765625
202 0.69775390625
203 0.62255859375
204 0.705078125
205 0.697265625
206 0.66357421875
207 0.6728515625
208 0.6455078125
209 0.67431640625
210 0.66259765625
211 0.65869140625
212 0.66259765625
213 0.61279296875
214 0.63134765625
215 0.6162109375
216 0.65966796875
217 0.6376953125
218 0.65869140625
219 0.6435546875
220 0.66650390625
221 0.6201171875
222 0.6162109375
223 0.625
224 0.63671875
225 0.619140625
226 0.66162109375
227 0.60498046875
228 0.67333984375
229 0.6259765625
230 0.63525390625
231 0.650390625
232 0.67919921875
233 0.63037109375
234 0.65966796875
235 0.64990234375
236 0.64111328125
237 0.6279296875
238 0.63916015625
239 0.6494140625
240 0.66259765625
241 0.60302734375
242 0.62451171875
243 0.615234375
244 0.70849609375
245 0.68359375
246 0.62744140625
247 0.68408203125
248 0.65185546875
249 0.63623046875
250 0.68701171875
251 0.65087890625
252 0.7041015625
253 0.6572265625
254 0.6279296875
255 0.6748046875
256 0.66552734375
257 0.67529296875
258 0.66845703125
259 0.65966796875
260 0.6494140625
261 0.623046875
262 0.61572265625
263 0.69580078125
264 0.6591796875
265 0.673828125
266 0.64599609375
267 0.67333984375
268 0.6416015625
269 0.6884765625
270 0.6787109375
271 0.70068359375
272 0.64013671875
273 0.6962890625
274 0.65283203125
275 0.65625
276 0.60400390625
277 0.5771484375
278 0.61474609375
279 0.65771484375
280 0.63818359375
281 0.64453125
282 0.64892578125
283 0.64599609375
284 0.66943359375
285 0.67919921875
286 0.60546875
287 0.65576171875
288 0.63623046875
289 0.626953125
290 0.64599609375
291 0.6142578125
292 0.6484375
293 0.65478515625
294 0.62841796875
295 0.68212890625
296 0.63525390625
297 0.6513671875
298 0.66943359375
299 0.64404296875
300 0.611328125
301 0.642578125
302 0.65625
303 0.61962890625
304 0.6640625
305 0.6103515625
306 0.68408203125
307 0.59423828125
308 0.62841796875
309 0.63427734375
310 0.67626953125
311 0.6484375
312 0.6669921875
313 0.70068359375
314 0.634765625
315 0.64208984375
316 0.64794921875
317 0.65283203125
318 0.61669921875
319 0.61083984375
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
1 0.2353515625
2 0.2666015625
3 0.30517578125
4 0.31005859375
5 0.32958984375
6 0.34228515625
7 0.375
8 0.41357421875
9 0.40673828125
10 0.474609375
11 0.42529296875
12 0.4326171875
13 0.50732421875
14 0.43603515625
15 0.5244140625
16 0.51123046875
17 0.505859375
18 0.48974609375
19 0.4921875
20 0.5380859375
21 0.4931640625
22 0.51904296875
23 0.5146484375
24 0.50830078125
25 0.5205078125
26 0.5068359375
27 0.6220703125
28 0.60107421875
29 0.5419921875
30 0.5556640625
31 0.54541015625
32 0.59228515625
33 0.58544921875
34 0.5712890625
35 0.56982421875
36 0.55126953125
37 0.54248046875
38 0.5576171875
39 0.61328125
40 0.61767578125
41 0.60009765625
42 0.5751953125
43 0.54150390625
44 0.57861328125
45 0.603515625
46 0.57275390625
47 0.61083984375
48 0.53857421875
49 0.60791015625
50 0.55078125
51 0.548828125
52 0.58740234375
53 0.58544921875
54 0.57763671875
55 0.6064453125
56 0.5732421875
57 0.576171875
58 0.5546875
59 0.60791015625
60 0.55859375
61 0.57373046875
62 0.57080078125
63 0.5771484375
64 0.60546875
65 0.61181640625
66 0.5634765625
67 0.55126953125
68 0.619140625
69 0.611328125
70 0.63916015625
71 0.57861328125
72 0.60400390625
73 0.58740234375
74 0.62939453125
75 0.6083984375
76 0.61572265625
77 0.56640625
78 0.6357421875
79 0.6015625
80 0.5693359375
81 0.56005859375
82 0.53564453125
83 0.59619140625
84 0.5927734375
85 0.57861328125
86 0.62744140625
87 0.603515625
88 0.60693359375
89 0.6240234375
90 0.6259765625
91 0.58251953125
92 0.6318359375
93 0.5986328125
94 0.6123046875
95 0.62060546875
96 0.60205078125
97 0.640625
98 0.630859375
99 0.6025390625
100 0.625
101 0.60400390625
102 0.5947265625
103 0.619140625
104 0.58642578125
105 0.578125
106 0.5966796875
107 0.63427734375
108 0.60009765625
109 0.61962890625
110 0.591796875
111 0.66943359375
112 0.5986328125
113 0.611328125
114 0.6162109375
115 0.65478515625
116 0.6376953125
117 0.60400390625
118 0.6875
119 0.5859375
120 0.5986328125
121 0.63232421875
122 0.615234375
123 0.6142578125
124 0.619140625
125 0.5927734375
126 0.66162109375
127 0.59912109375
128 0.642578125
129 0.63330078125
130 0.60888671875
131 0.583984375
132 0.62255859375
133 0.625
134 0.64892578125
135 0.63916015625
136 0.63037109375
137 0.689453125
138 0.6044921875
139 0.68701171875
140 0.673828125
141 0.6337890625
142 0.65283203125
143 0.61181640625
144 0.64306640625
145 0.615234375
146 0.6572265625
147 0.67431640625
148 0.6162109375
149 0.61181640625
150 0.5693359375
151 0.64501953125
152 0.5966796875
153 0.6513671875
154 0.66455078125
155 0.623046875
156 0.599609375
157 0.60009765625
158 0.62158203125
159 0.6279296875
160 0.61669921875
161 0.6474609375
162 0.5693359375
163 0.64599609375
164 0.6064453125
165 0.61962890625
166 0.63525390625
167 0.67822265625
168 0.59423828125
169 0.67138671875
170 0.6630859375
171 0.62744140625
172 0.64013671875
173 0.658203125
174 0.65283203125
175 0.6455078125
176 0.599609375
177 0.64013671875
178 0.60595703125
179 0.67578125
180 0.68505859375
181 0.61572265625
182 0.669921875
183 0.64404296875
184 0.62841796875
185 0.673828125
186 0.6611328125
187 0.70263671875
188 0.64453125
189 0.6416015625
190 0.68603515625
191 0.67724609375
192 0.65234375
193 0.634765625
194 0.65869140625
195 0.64599609375
196 0.68505859375
197 0.64990234375
198 0.66357421875
199 0.6171875
200 0.640625
201 0.67626953125
202 0.638671875
203 0.65966796875
204 0.62353515625
205 0.642578125
206 0.6728515625
207 0.61865234375
208 0.6279296875
209 0.66552734375
210 0.666015625
211 0.60693359375
212 0.64111328125
213 0.66455078125
214 0.6474609375
215 0.63037109375
216 0.6044921875
217 0.61083984375
218 0.6494140625
219 0.67431640625
220 0.65185546875
221 0.6220703125
222 0.7177734375
223 0.6689453125
224 0.65625
225 0.65625
226 0.6865234375
227 0.61865234375
228 0.69970703125
229 0.66650390625
230 0.6806640625
231 0.65087890625
232 0.6337890625
233 0.68310546875
234 0.65869140625
235 0.66650390625
236 0.71484375
237 0.662109375
238 0.65673828125
239 0.6806640625
240 0.6728515625
241 0.65673828125
242 0.69287109375
243 0.63330078125
244 0.68994140625
245 0.65185546875
246 0.654296875
247 0.6611328125
248 0.6904296875
249 0.63671875
250 0.68798828125
251 0.65478515625
252 0.642578125
253 0.65625
254 0.6728515625
255 0.6259765625
256 0.6640625
257 0.61376953125
258 0.60888671875
259 0.6708984375
260 0.689453125
261 0.62939453125
262 0.64599609375
263 0.6845703125
264 0.65966796875
265 0.7001953125
266 0.6689453125
267 0.67431640625
268 0.62158203125
269 0.70849609375
270 0.67578125
271 0.6787109375
272 0.64599609375
273 0.7197265625
274 0.66015625
275 0.62939453125
276 0.6337890625
277 0.5849609375
278 0.6435546875
279 0.662109375
280 0.650390625
281 0.7109375
282 0.66015625
283 0.67041015625
284 0.67724609375
285 0.68017578125
286 0.61865234375
287 0.6552734375
288 0.65234375
289 0.64599609375
290 0.671875
291 0.6416015625
292 0.67431640625
293 0.66845703125
294 0.64404296875
295 0.703125
296 0.6513671875
297 0.66357421875
298 0.6611328125
299 0.6455078125
300 0.6416015625
301 0.65185546875
302 0.68408203125
303 0.669921875
304 0.66796875
305 0.66650390625
306 0.71728515625
307 0.62158203125
308 0.6689453125
309 0.6533203125
310 0.69775390625
311 0.68212890625
312 0.666015625
313 0.72705078125
314 0.66064453125
315 0.65185546875
316 0.66943359375
317 0.66259765625
318 0.6650390625
319 0.64697265625
320 0.65771484375
321 0.71728515625
322 0.6787109375
323 0.69140625
324 0.658203125
325 0.69189453125
326 0.623046875
327 0.64892578125
328 0.66455078125
329 0.705078125
330 0.63427734375
331 0.67822265625
332 0.7236328125
333 0.62939453125
334 0.72119140625
335 0.70849609375
336 0.68701171875
337 0.701171875
338 0.669921875
339 0.69775390625
340 0.66259765625
341 0.681640625
342 0.703125
343 0.63818359375
344 0.630859375
345 0.6005859375
346 0.6630859375
347 0.64013671875
348 0.68798828125
349 0.6689453125
350 0.6904296875
351 0.63623046875
352 0.63623046875
353 0.66015625
354 0.6611328125
355 0.640625
356 0.6845703125
357 0.62353515625
358 0.7021484375
359 0.62841796875
360 0.65869140625
361 0.6650390625
362 0.70947265625
363 0.6435546875
364 0.69091796875
365 0.67236328125
366 0.67041015625
367 0.6484375
368 0.6845703125
369 0.6806640625
370 0.65869140625
371 0.6259765625
372 0.6650390625
373 0.62646484375
374 0.716796875
375 0.70654296875
376 0.64208984375
377 0.6953125
378 0.6748046875
379 0.66015625
380 0.7080078125
381 0.673828125
382 0.72998046875
383 0.67626953125
384 0.6611328125
385 0.71923828125
386 0.7080078125
387 0.671875
388 0.6494140625
389 0.67333984375
390 0.67529296875
391 0.6904296875
392 0.66259765625
393 0.6865234375
394 0.62353515625
395 0.6474609375
396 0.70947265625
397 0.6611328125
398 0.68212890625
399 0.646484375
400 0.65576171875
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
1 0.40966796875
2 0.42578125
3 0.4697265625
4 0.48876953125
5 0.48828125
6 0.47998046875
7 0.53662109375
8 0.5546875
9 0.55322265625
10 0.59716796875
11 0.5751953125
12 0.5634765625
13 0.63134765625
14 0.5556640625
15 0.61376953125
16 0.66064453125
17 0.60791015625
18 0.6064453125
19 0.60888671875
20 0.63232421875
21 0.59375
22 0.6376953125
23 0.61474609375
24 0.615234375
25 0.6435546875
26 0.62255859375
27 0.7021484375
28 0.70751953125
29 0.65234375
30 0.66455078125
31 0.62744140625
32 0.68603515625
33 0.6767578125
34 0.6865234375
35 0.6611328125
36 0.6455078125
37 0.64599609375
38 0.640625
39 0.7119140625
40 0.72412109375
41 0.70751953125
42 0.66552734375
43 0.64697265625
44 0.66796875
45 0.7216796875
46 0.69482421875
47 0.71435546875
48 0.6123046875
49 0.67919921875
50 0.654296875
51 0.67431640625
52 0.6904296875
53 0.728515625
54 0.65234375
55 0.71044921875
56 0.69091796875
57 0.6591796875
58 0.67236328125
59 0.7060546875
60 0.662109375
61 0.67578125
62 0.673828125
63 0.677734375
64 0.7041015625
65 0.71533203125
66 0.6669921875
67 0.66650390625
68 0.71923828125
69 0.70263671875
70 0.74169921875
71 0.72314453125
72 0.70458984375
73 0.68115234375
74 0.72998046875
75 0.72412109375
76 0.7177734375
77 0.70458984375
78 0.73291015625
79 0.71630859375
80 0.689453125
81 0.69140625
82 0.63427734375
83 0.69921875
84 0.6875
85 0.69091796875
86 0.7138671875
87 0.69970703125
88 0.712890625
89 0.72900390625
90 0.73828125
91 0.68359375
92 0.71533203125
93 0.72998046875
94 0.7021484375
95 0.71044921875
96 0.68212890625
97 0.75048828125
98 0.724609375
99 0.7060546875
100 0.74609375
101 0.71826171875
102 0.6982421875
103 0.734375
104 0.71875
105 0.69873046875
106 0.72216796875
107 0.75146484375
108 0.697265625
109 0.73583984375
110 0.70068359375
111 0.78125
112 0.69775390625
113 0.71728515625
114 0.70654296875
115 0.763671875
116 0.740234375
117 0.724609375
118 0.79541015625
119 0.70947265625
120 0.716796875
121 0.72705078125
122 0.7490234375
123 0.7177734375
124 0.71484375
125 0.6982421875
126 0.77978515625
127 0.728515625
128 0.75439453125
129 0.75048828125
130 0.73095703125
131 0.70068359375
132 0.716796875
133 0.734375
134 0.7900390625
135 0.71484375
136 0.7568359375
137 0.78759765625
138 0.72998046875
139 0.763671875
140 0.76513671875
141 0.76025390625
142 0.75146484375
143 0.7421875
144 0.74462890625
145 0.73681640625
146 0.734375
147 0.7578125
148 0.68896484375
149 0.71875
150 0.703125
151 0.70654296875
152 0.76123046875
153 0.73681640625
154 0.71728515625
155 0.7470703125
156 0.71240234375
157 0.78857421875
158 0.78857421875
159 0.7373046875
160 0.73974609375
161 0.716796875
162 0.7587890625
163 0.76171875
164 0.76416015625
165 0.74853515625
166 0.7236328125
167 0.708984375
168 0.7158203125
169 0.76025390625
170 0.79833984375
171 0.75927734375
172 0.7236328125
173 0.72119140625
174 0.75390625
175 0.76171875
176 0.748046875
177 0.7548828125
178 0.6875
179 0.7353515625
180 0.71044921875
181 0.72119140625
182 0.73681640625
183 0.77734375
184 0.716796875
185 0.75927734375
186 0.74169921875
187 0.72265625
188 0.72412109375
189 0.74609375
190 0.69189453125
191 0.72607421875
192 0.70703125
193 0.71826171875
194 0.72998046875
195 0.74755859375
196 0.697265625
197 0.71630859375
198 0.76708984375
199 0.7353515625
200 0.76220703125
201 0.75830078125
202 0.73828125
203 0.7001953125
204 0.76318359375
205 0.7568359375
206 0.7578125
207 0.736328125
208 0.7724609375
209 0.74951171875
210 0.72509765625
211 0.7236328125
212 0.67041015625
213 0.7158203125
214 0.7177734375
215 0.74267578125
216 0.75927734375
217 0.72265625
218 0.732421875
219 0.7568359375
220 0.75830078125
221 0.71240234375
222 0.7373046875
223 0.75439453125
224 0.71484375
225 0.7255859375
226 0.69775390625
227 0.75830078125
228 0.7607421875
229 0.70751953125
230 0.74951171875
231 0.71875
232 0.72119140625
233 0.724609375
234 0.72119140625
235 0.712890625
236 0.7353515625
237 0.76171875
238 0.69970703125
239 0.7197265625
240 0.71044921875
241 0.77978515625
242 0.703125
243 0.7373046875
244 0.71484375
245 0.775390625
246 0.73876953125
247 0.73974609375
248 0.79638671875
249 0.7158203125
250 0.7236328125
251 0.748046875
252 0.74853515625
253 0.732421875
254 0.71044921875
255 0.708984375
256 0.7744140625
257 0.74072265625
258 0.765625
259 0.7724609375
260 0.75244140625
261 0.7197265625
262 0.74072265625
263 0.7509765625
264 0.80322265625
265 0.73681640625
266 0.76904296875
267 0.810546875
268 0.7275390625
269 0.7861328125
270 0.7685546875
271 0.77099609375
272 0.76318359375
273 0.75
274 0.76318359375
275 0.7529296875
276 0.7568359375
277 0.78369140625
278 0.6982421875
279 0.72900390625
280 0.7099609375
281 0.72900390625
282 0.75244140625
283 0.74169921875
284 0.7275390625
285 0.76318359375
286 0.73388671875
287 0.80322265625
288 0.80126953125
289 0.75732421875
290 0.77099609375
291 0.7421875
292 0.76025390625
293 0.7607421875
294 0.755859375
295 0.7744140625
296 0.72216796875
297 0.71142578125
298 0.7255859375
299 0.7890625
300 0.7890625
301 0.76123046875
302 0.73828125
303 0.71875
304 0.76708984375
305 0.77734375
306 0.75048828125
307 0.78857421875
308 0.69384765625
309 0.74853515625
310 0.72509765625
311 0.73779296875
312 0.74951171875
313 0.787109375
314 0.72998046875
315 0.76171875
316 0.75732421875
317 0.71337890625
318 0.728515625
319 0.759765625
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
1 0.1279296875
2 0.14501953125
3 0.16259765625
4 0.158203125
5 0.1689453125
6 0.166015625
7 0.18310546875
8 0.1708984375
9 0.1826171875
10 0.22265625
11 0.1708984375
12 0.189453125
13 0.2294921875
14 0.1767578125
15 0.23828125
16 0.25146484375
17 0.20166015625
18 0.20703125
19 0.2294921875
20 0.236328125
21 0.224609375
22 0.255859375
23 0.2236328125
24 0.23779296875
25 0.21142578125
26 0.21044921875
27 0.2607421875
28 0.23291015625
29 0.224609375
30 0.25244140625
31 0.2509765625
32 0.22412109375
33 0.2646484375
34 0.248046875
35 0.27294921875
36 0.21630859375
37 0.23828125
38 0.24072265625
39 0.291015625
40 0.291015625
41 0.29150390625
42 0.2578125
43 0.24462890625
44 0.27392578125
45 0.263671875
46 0.26708984375
47 0.2861328125
48 0.23046875
49 0.28662109375
50 0.27001953125
51 0.2685546875
52 0.2919921875
53 0.28564453125
54 0.25830078125
55 0.29541015625
56 0.24169921875
57 0.2412109375
58 0.26953125
59 0.2939453125
60 0.2724609375
61 0.27880859375
62 0.22021484375
63 0.24609375
64 0.2666015625
65 0.27880859375
66 0.240234375
67 0.27734375
68 0.306640625
69 0.33251953125
70 0.2978515625
71 0.2783203125
72 0.294921875
73 0.2626953125
74 0.2978515625
75 0.29296875
76 0.310546875
77 0.3017578125
78 0.306640625
79 0.2822265625
80 0.314453125
81 0.3369140625
82 0.2998046875
83 0.2822265625
84 0.30078125
85 0.3046875
86 0.2685546875
87 0.31396484375
88 0.2939453125
89 0.29052734375
90 0.29736328125
91 0.27978515625
92 0.33154296875
93 0.3212890625
94 0.29931640625
95 0.3291015625
96 0.3232421875
97 0.27783203125
98 0.3310546875
99 0.30322265625
100 0.322265625
101 0.27490234375
102 0.267578125
103 0.283203125
104 0.36279296875
105 0.34423828125
106 0.34228515625
107 0.31201171875
108 0.296875
109 0.32568359375
110 0.3251953125
111 0.30419921875
112 0.35205078125
113 0.283203125
114 0.3349609375
115 0.32080078125
116 0.310546875
117 0.33642578125
118 0.34130859375
119 0.33837890625
120 0.3310546875
121 0.27783203125
122 0.29345703125
123 0.31298828125
124 0.33056640625
125 0.326171875
126 0.33056640625
127 0.26806640625
128 0.2666015625
129 0.32373046875
130 0.35400390625
131 0.287109375
132 0.3173828125
133 0.34619140625
134 0.34765625
135 0.32861328125
136 0.32568359375
137 0.32177734375
138 0.2802734375
139 0.333984375
140 0.32421875
141 0.34033203125
142 0.318359375
143 0.328125
144 0.306640625
145 0.3330078125
146 0.26513671875
147 0.28369140625
148 0.291015625
149 0.328125
150 0.3359375
151 0.3193359375
152 0.34326171875
153 0.29541015625
154 0.3154296875
155 0.36767578125
156 0.28857421875
157 0.3447265625
158 0.35498046875
159 0.29931640625
160 0.36328125
161 0.33203125
162 0.33203125
163 0.32666015625
164 0.31689453125
165 0.3583984375
166 0.32666015625
167 0.33154296875
168 0.36376953125
169 0.36376953125
170 0.3037109375
171 0.3212890625
172 0.31982421875
173 0.28662109375
174 0.34423828125
175 0.33984375
176 0.38427734375
177 0.3095703125
178 0.30224609375
179 0.3310546875
180 0.3466796875
181 0.34765625
182 0.31689453125
183 0.39794921875
184 0.30126953125
185 0.314453125
186 0.33740234375
187 0.33837890625
188 0.33837890625
189 0.3408203125
190 0.33154296875
191 0.365234375
192 0.28466796875
193 0.32470703125
194 0.37744140625
195 0.32080078125
196 0.32080078125
197 0.3203125
198 0.30029296875
199 0.3486328125
200 0.32275390625
201 0.314453125
202 0.3701171875
203 0.30029296875
204 0.35888671875
205 0.39306640625
206 0.33837890625
207 0.318359375
208 0.3564453125
209 0.38134765625
210 0.337890625
211 0.34765625
212 0.34375
213 0.2998046875
214 0.32861328125
215 0.3232421875
216 0.3515625
217 0.3017578125
218 0.37255859375
219 0.34033203125
220 0.318359375
221 0.31982421875
222 0.38525390625
223 0.35009765625
224 0.32421875
225 0.3232421875
226 0.37158203125
227 0.3388671875
228 0.34619140625
229 0.35498046875
230 0.349609375
231 0.3056640625
232 0.326171875
233 0.330078125
234 0.40771484375
235 0.384765625
236 0.37890625
237 0.341796875
238 0.32421875
239 0.36572265625
240 0.34716796875
241 0.333984375
242 0.3720703125
243 0.302734375
244 0.36181640625
245 0.35009765625
246 0.31201171875
247 0.330078125
248 0.35595703125
249 0.3466796875
250 0.34716796875
251 0.28857421875
252 0.2880859375
253 0.31982421875
254 0.3359375
255 0.31396484375
256 0.337890625
257 0.2666015625
258 0.29443359375
259 0.337890625
260 0.36767578125
261 0.29736328125
262 0.34619140625
263 0.35302734375
264 0.36669921875
265 0.36767578125
266 0.3388671875
267 0.33447265625
268 0.296875
269 0.345703125
270 0.3388671875
271 0.35693359375
272 0.330078125
273 0.34130859375
274 0.34033203125
275 0.33935546875
276 0.3154296875
277 0.30810546875
278 0.31396484375
279 0.33056640625
280 0.33935546875
281 0.3515625
282 0.38232421875
283 0.32275390625
284 0.33935546875
285 0.35693359375
286 0.3056640625
287 0.37060546875
288 0.37353515625
289 0.32666015625
290 0.37451171875
291 0.3349609375
292 0.3447265625
293 0.341796875
294 0.32080078125
295 0.38623046875
296 0.328125
297 0.35986328125
298 0.3623046875
299 0.3779296875
300 0.33740234375
301 0.3408203125
302 0.34716796875
303 0.30029296875
304 0.3564453125
305 0.36572265625
306 0.37060546875
307 0.326171875
308 0.32373046875
309 0.33203125
310 0.35400390625
311 0.33984375
312 0.3203125
313 0.38818359375
314 0.3056640625
315 0.33447265625
316 0.341796875
317 0.33984375
318 0.349609375
319 0.33447265625
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
1 0.20849609375
2 0.232421875
3 0.2880859375
4 0.291015625
5 0.3134765625
6 0.2919921875
7 0.33935546875
8 0.35498046875
9 0.34765625
10 0.40478515625
11 0.34716796875
12 0.36083984375
13 0.42724609375
14 0.34033203125
15 0.447265625
16 0.455078125
17 0.42431640625
18 0.42822265625
19 0.44384765625
20 0.44580078125
21 0.4052734375
22 0.4404296875
23 0.42626953125
24 0.44482421875
25 0.4443359375
26 0.431640625
27 0.50634765625
28 0.50732421875
29 0.4443359375
30 0.4833984375
31 0.4326171875
32 0.4453125
33 0.46044921875
34 0.470703125
35 0.50146484375
36 0.42138671875
37 0.43994140625
38 0.44140625
39 0.50439453125
40 0.51953125
41 0.48876953125
42 0.45947265625
43 0.455078125
44 0.47705078125
45 0.466796875
46 0.45947265625
47 0.501953125
48 0.423828125
49 0.47412109375
50 0.4794921875
51 0.4453125
52 0.474609375
53 0.5087890625
54 0.4580078125
55 0.50830078125
56 0.44873046875
57 0.453125
58 0.4501953125
59 0.4794921875
60 0.4619140625
61 0.46533203125
62 0.42431640625
63 0.447265625
64 0.49072265625
65 0.49951171875
66 0.45654296875
67 0.455078125
68 0.4970703125
69 0.50048828125
70 0.5107421875
71 0.5029296875
72 0.49560546875
73 0.4423828125
74 0.5146484375
75 0.48583984375
76 0.50732421875
77 0.486328125
78 0.52197265625
79 0.482421875
80 0.46044921875
81 0.46044921875
82 0.439453125
83 0.44873046875
84 0.46728515625
85 0.4697265625
86 0.490234375
87 0.4951171875
88 0.46875
89 0.50341796875
90 0.51611328125
91 0.46337890625
92 0.51123046875
93 0.4833984375
94 0.447265625
95 0.4853515625
96 0.4697265625
97 0.49755859375
98 0.48828125
99 0.4873046875
100 0.50244140625
101 0.4833984375
102 0.51025390625
103 0.52001953125
104 0.486328125
105 0.48095703125
106 0.47216796875
107 0.48193359375
108 0.4814453125
109 0.501953125
110 0.484375
111 0.55078125
112 0.4677734375
113 0.49951171875
114 0.5087890625
115 0.53369140625
116 0.5009765625
117 0.474609375
118 0.54931640625
119 0.46240234375
120 0.5185546875
121 0.51318359375
122 0.46826171875
123 0.5068359375
124 0.4697265625
125 0.5048828125
126 0.56640625
127 0.46142578125
128 0.5263671875
129 0.51318359375
130 0.48583984375
131 0.46142578125
132 0.46630859375
133 0.5224609375
134 0.52490234375
135 0.53466796875
136 0.50341796875
137 0.490234375
138 0.45751953125
139 0.5185546875
140 0.51708984375
141 0.52001953125
142 0.4970703125
143 0.53369140625
144 0.49072265625
145 0.47119140625
146 0.474609375
147 0.4453125
148 0.47705078125
149 0.4853515625
150 0.470703125
151 0.50537109375
152 0.5146484375
153 0.4990234375
154 0.49951171875
155 0.53515625
156 0.48046875
157 0.5166015625
158 0.49658203125
159 0.47265625
160 0.515625
161 0.49560546875
162 0.52294921875
163 0.515625
164 0.51416015625
165 0.5322265625
166 0.5087890625
167 0.515625
168 0.53515625
169 0.49169921875
170 0.482421875
171 0.4912109375
172 0.50244140625
173 0.4794921875
174 0.52294921875
175 0.50390625
176 0.56884765625
177 0.466796875
178 0.5263671875
179 0.5322265625
180 0.5615234375
181 0.51171875
182 0.49169921875
183 0.58056640625
184 0.4921875
185 0.525390625
186 0.53564453125
187 0.50244140625
188 0.50390625
189 0.4931640625
190 0.50439453125
191 0.5654296875
192 0.47998046875
193 0.53271484375
194 0.5224609375
195 0.5078125
196 0.50048828125
197 0.51416015625
198 0.52294921875
199 0.5380859375
200 0.49951171875
201 0.5283203125
202 0.587890625
203 0.48486328125
204 0.56103515625
205 0.5712890625
206 0.51171875
207 0.5166015625
208 0.5224609375
209 0.529296875
210 0.53076171875
211 0.52587890625
212 0.544921875
213 0.49169921875
214 0.48388671875
215 0.47119140625
216 0.52685546875
217 0.49658203125
218 0.533203125
219 0.51025390625
220 0.50634765625
221 0.47900390625
222 0.49267578125
223 0.509765625
224 0.5087890625
225 0.47412109375
226 0.533203125
227 0.46435546875
228 0.53466796875
229 0.4814453125
230 0.49267578125
231 0.5126953125
232 0.51318359375
233 0.482421875
234 0.5322265625
235 0.525390625
236 0.51806640625
237 0.498046875
238 0.5029296875
239 0.498046875
240 0.5244140625
241 0.45068359375
242 0.47412109375
243 0.47119140625
244 0.58251953125
245 0.58251953125
246 0.48779296875
247 0.54150390625
248 0.5107421875
249 0.509765625
250 0.54541015625
251 0.53076171875
252 0.54833984375
253 0.51171875
254 0.50439453125
255 0.5341796875
256 0.51708984375
257 0.53125
258 0.5087890625
259 0.525390625
261 0.4970703125
262 0.47119140625
263 0.5283203125
264 0.533203125
265 0.5390625
266 0.51611328125
267 0.51904296875
268 0.47265625
269 0.52587890625
270 0.537109375
271 0.55322265625
272 0.51025390625
273 0.55078125
274 0.4853515625
275 0.48681640625
276 0.47900390625
277 0.466796875
278 0.4638671875
279 0.4775390625
280 0.48046875
281 0.5302734375
282 0.5029296875
283 0.494140625
284 0.513671875
285 0.5390625
286 0.458984375
287 0.5107421875
288 0.5
289 0.4794921875
290 0.54345703125
291 0.48046875
292 0.5029296875
293 0.509765625
294 0.48486328125
295 0.533203125
296 0.509765625
297 0.51904296875
298 0.55810546875
299 0.52099609375
300 0.48388671875
301 0.48974609375
302 0.51025390625
303 0.48681640625
304 0.5244140625
305 0.50927734375
306 0.5625
307 0.46923828125
308 0.5
309 0.517578125
310 0.53466796875
311 0.50927734375
312 0.4873046875
313 0.56494140625
314 0.47802734375
315 0.52294921875
316 0.5263671875
317 0.49072265625
318 0.5146484375
319 0.4765625
320 0.51953125
321 0.55419921875
322 0.4853515625
323 0.5166015625
324 0.5244140625
325 0.51513671875
326 0.48095703125
327 0.50390625
328 0.509765625
329 0.52880859375
330 0.4912109375
331 0.51904296875
332 0.56689453125
333 0.48828125
334 0.54248046875
335 0.56884765625
336 0.5166015625
337 0.51318359375
338 0.541015625
339 0.52294921875
340 0.505859375
341 0.5146484375
342 0.53857421875
343 0.47265625
344 0.48291015625
345 0.47119140625
346 0.52197265625
347 0.49658203125
348 0.5263671875
349 0.51416015625
350 0.5126953125
351 0.484375
352 0.50537109375
353 0.494140625
354 0.50341796875
355 0.48974609375
356 0.53564453125
357 0.46484375
358 0.5322265625
359 0.48291015625
360 0.4833984375
361 0.52099609375
362 0.515625
363 0.50341796875
364 0.52783203125
365 0.5263671875
366 0.50634765625
367 0.5048828125
368 0.51318359375
369 0.50634765625
370 0.52392578125
371 0.47021484375
372 0.48046875
373 0.47509765625
374 0.59814453125
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
1 0.2578125
2 0.2919921875
3 0.3544921875
4 0.388671875
5 0.43115234375
6 0.4580078125
7 0.5107421875
8 0.5322265625
9 0.5615234375
10 0.64111328125
11 0.544921875
12 0.5703125
13 0.63720703125
14 0.5703125
15 0.6455078125
16 0.68408203125
17 0.60693359375
18 0.60498046875
19 0.62451171875
20 0.64453125
21 0.58447265625
22 0.6513671875
23 0.62353515625
24 0.63720703125
25 0.634765625
26 0.62939453125
27 0.68896484375
28 0.69775390625
29 0.6376953125
30 0.66357421875
31 0.63330078125
32 0.64404296875
33 0.66943359375
34 0.65185546875
35 0.67333984375
36 0.640625
37 0.61181640625
38 0.62646484375
39 0.7001953125
40 0.70166015625
41 0.66455078125
42 0.642578125
43 0.623046875
44 0.6796875
45 0.69921875
46 0.650390625
47 0.68994140625
48 0.62109375
49 0.66650390625
50 0.64794921875
51 0.65576171875
52 0.63818359375
53 0.6845703125
54 0.6455078125
55 0.6650390625
56 0.658203125
57 0.62255859375
58 0.6611328125
59 0.65478515625
60 0.62744140625
61 0.642578125
62 0.63671875
63 0.64599609375
64 0.673828125
65 0.68701171875
66 0.6474609375
67 0.640625
68 0.70751953125
69 0.67431640625
70 0.7158203125
71 0.6748046875
72 0.6865234375
73 0.66015625
74 0.70361328125
75 0.68896484375
76 0.70361328125
77 0.66796875
78 0.7099609375
79 0.66552734375
80 0.6572265625
81 0.6591796875
82 0.60498046875
83 0.65478515625
84 0.66796875
85 0.65869140625
86 0.6904296875
87 0.681640625
88 0.658203125
89 0.68017578125
90 0.70751953125
91 0.626953125
92 0.67724609375
93 0.67529296875
94 0.64501953125
95 0.67724609375
96 0.63623046875
97 0.69287109375
98 0.681640625
99 0.65087890625
100 0.70068359375
101 0.677734375
102 0.67626953125
103 0.68212890625
104 0.6708984375
105 0.6396484375
106 0.67431640625
107 0.68701171875
108 0.64208984375
109 0.681640625
110 0.66943359375
111 0.7431640625
112 0.6357421875
113 0.67333984375
114 0.669921875
115 0.720703125
116 0.681640625
117 0.6806640625
118 0.73583984375
119 0.65087890625
120 0.65283203125
121 0.66552734375
122 0.64501953125
123 0.6787109375
124 0.68310546875
125 0.638671875
126 0.66650390625
127 0.6572265625
128 0.64208984375
129 0.68994140625
130 0.69775390625
131 0.64501953125
132 0.64794921875
133 0.72265625
134 0.68408203125
135 0.7119140625
136 0.69140625
137 0.69384765625
138 0.6591796875
139 0.7255859375
140 0.7099609375
141 0.73193359375
142 0.6640625
143 0.7216796875
144 0.68505859375
145 0.67919921875
146 0.681640625
147 0.6298828125
148 0.67529296875
149 0.67724609375
150 0.67578125
151 0.70068359375
152 0.69970703125
153 0.69482421875
154 0.71728515625
155 0.71826171875
156 0.6572265625
157 0.7080078125
158 0.69482421875
159 0.658203125
160 0.6884765625
161 0.66259765625
162 0.7265625
163 0.70849609375
164 0.669921875
165 0.72509765625
166 0.67822265625
167 0.70166015625
168 0.69287109375
169 0.68017578125
170 0.67041015625
171 0.68310546875
172 0.7001953125
173 0.66943359375
174 0.701171875
175 0.7021484375
176 0.76318359375
177 0.6611328125
178 0.69482421875
179 0.689453125
180 0.73876953125
181 0.70703125
182 0.697265625
183 0.755859375
184 0.66748046875
185 0.67822265625
186 0.7001953125
187 0.7158203125
188 0.69140625
189 0.67578125
190 0.671875
191 0.74560546875
192 0.68115234375
193 0.71923828125
194 0.71875
195 0.69580078125
196 0.6474609375
197 0.703125
198 0.7177734375
199 0.765625
200 0.6767578125
201 0.72900390625
202 0.73486328125
203 0.681640625
204 0.77587890625
205 0.75439453125
206 0.7109375
207 0.71337890625
208 0.7041015625
209 0.71240234375
210 0.7177734375
211 0.72314453125
212 0.71923828125
213 0.65625
214 0.666015625
215 0.6474609375
216 0.7041015625
217 0.65869140625
218 0.7236328125
219 0.71142578125
220 0.70703125
221 0.67529296875
222 0.66796875
223 0.68798828125
224 0.7041015625
225 0.662109375
226 0.69580078125
227 0.6748046875
228 0.73193359375
229 0.677734375
230 0.68505859375
231 0.70751953125
232 0.73681640625
233 0.68505859375
234 0.71484375
235 0.69921875
236 0.69580078125
237 0.68408203125
238 0.70751953125
239 0.7158203125
240 0.6962890625
241 0.65087890625
242 0.68359375
243 0.65625
244 0.7607421875
245 0.73828125
246 0.6845703125
247 0.75048828125
248 0.7001953125
249 0.669921875
250 0.7099609375
251 0.71484375
252 0.7451171875
253 0.73046875
254 0.68310546875
255 0.7373046875
256 0.71923828125
257 0.7177734375
258 0.71142578125
259 0.701171875
260 0.68701171875
261 0.744140625
262 0.7177734375
263 0.71728515625
264 0.68115234375
265 0.7021484375
266 0.73291015625
267 0.69775390625
268 0.70947265625
269 0.6787109375
270 0.7001953125
271 0.7421875
272 0.66796875
273 0.6953125
274 0.73046875
275 0.7421875
276 0.65576171875
277 0.681640625
278 0.70263671875
279 0.728515625
280 0.6953125
281 0.646484375
282 0.66748046875
283 0.7060546875
284 0.70654296875
285 0.71826171875
286 0.65869140625
287 0.77197265625
288 0.7060546875
289 0.71533203125
290 0.69384765625
291 0.71435546875
292 0.67333984375
293 0.74755859375
294 0.72412109375
295 0.73291015625
296 0.71044921875
297 0.705078125
298 0.72265625
299 0.71923828125
300 0.72607421875
301 0.75634765625
302 0.68505859375
303 0.68017578125
304 0.68896484375
305 0.72509765625
306 0.6982421875
307 0.67236328125
308 0.6845703125
309 0.705078125
310 0.75634765625
311 0.70751953125
312 0.685546875
313 0.72998046875
314 0.71240234375
315 0.70849609375
316 0.72216796875
317 0.69140625
318 0.6923828125
319 0.69482421875
320 0.6875
321 0.70361328125
322 0.74755859375
323 0.67626953125
324 0.68212890625
325 0.68212890625
326 0.689453125
327 0.7041015625
328 0.705078125
329 0.70703125
330 0.72021484375
331 0.7265625
332 0.69482421875
333 0.70849609375
334 0.669921875
335 0.7080078125
336 0.7060546875
337 0.70751953125
338 0.654296875
339 0.71337890625
340 0.70361328125
341 0.67333984375
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
1 0.2353515625
2 0.26513671875
3 0.33251953125
4 0.35888671875
5 0.3798828125
6 0.40966796875
7 0.44384765625
8 0.48388671875
9 0.498046875
10 0.5712890625
11 0.51123046875
12 0.5185546875
13 0.59375
14 0.54736328125
15 0.63623046875
16 0.6748046875
17 0.6279296875
18 0.6337890625
19 0.64453125
20 0.6728515625
21 0.623046875
22 0.6689453125
23 0.67041015625
24 0.638671875
25 0.6513671875
26 0.65673828125
27 0.70947265625
28 0.71533203125
29 0.6669921875
30 0.6689453125
31 0.6728515625
32 0.67578125
33 0.70458984375
34 0.69189453125
35 0.70068359375
36 0.65771484375
37 0.64453125
38 0.65478515625
39 0.71337890625
40 0.75048828125
41 0.7041015625
42 0.68359375
43 0.6630859375
44 0.68701171875
45 0.7060546875
46 0.67138671875
47 0.7275390625
48 0.6533203125
49 0.68115234375
50 0.66015625
51 0.66845703125
52 0.69384765625
53 0.70849609375
54 0.65771484375
55 0.69384765625
56 0.6962890625
57 0.65966796875
58 0.6787109375
59 0.6884765625
60 0.64306640625
61 0.6826171875
62 0.6591796875
63 0.6611328125
64 0.7041015625
65 0.703125
66 0.65185546875
67 0.6611328125
68 0.72021484375
69 0.68994140625
70 0.73486328125
71 0.7001953125
72 0.6982421875
73 0.66064453125
74 0.7177734375
75 0.70166015625
76 0.6923828125
77 0.67626953125
78 0.74560546875
79 0.69921875
80 0.65869140625
81 0.6640625
82 0.62646484375
83 0.67724609375
84 0.66748046875
85 0.6796875
86 0.72509765625
87 0.693359375
88 0.69287109375
89 0.7177734375
90 0.72216796875
91 0.66259765625
92 0.69189453125
93 0.6875
94 0.67529296875
95 0.6845703125
96 0.66650390625
97 0.72216796875
98 0.70947265625
99 0.68212890625
100 0.72412109375
101 0.6787109375
102 0.693359375
103 0.69921875
104 0.68505859375
105 0.66748046875
106 0.6826171875
107 0.7119140625
108 0.68603515625
109 0.703125
110 0.68505859375
111 0.74658203125
112 0.66845703125
113 0.70751953125
114 0.6962890625
115 0.72802734375
116 0.712890625
117 0.70166015625
118 0.75341796875
119 0.6865234375
120 0.68994140625
121 0.70361328125
122 0.71044921875
123 0.69091796875
124 0.7041015625
125 0.669921875
126 0.759765625
127 0.693359375
128 0.72412109375
129 0.71484375
130 0.7255859375
131 0.67138671875
132 0.69140625
133 0.7021484375
134 0.7666015625
135 0.69775390625
136 0.7197265625
137 0.751953125
138 0.67724609375
139 0.771484375
140 0.7412109375
141 0.73681640625
142 0.7548828125
143 0.705078125
144 0.72412109375
145 0.70654296875
146 0.7216796875
147 0.7470703125
148 0.67529296875
149 0.70556640625
150 0.66162109375
151 0.7060546875
152 0.68994140625
153 0.72900390625
154 0.73193359375
155 0.71875
156 0.68017578125
157 0.67822265625
158 0.69384765625
159 0.70458984375
160 0.69287109375
161 0.69970703125
162 0.70458984375
163 0.7275390625
164 0.6865234375
165 0.69189453125
166 0.71533203125
167 0.7431640625
168 0.7080078125
169 0.72998046875
170 0.72412109375
171 0.71826171875
172 0.68701171875
173 0.71435546875
174 0.751953125
175 0.7255859375
176 0.68994140625
177 0.68896484375
178 0.673828125
179 0.7646484375
180 0.748046875
181 0.66796875
182 0.748046875
183 0.70166015625
184 0.6806640625
185 0.73974609375
186 0.71240234375
187 0.7607421875
188 0.73193359375
189 0.69189453125
190 0.75048828125
191 0.7333984375
192 0.72021484375
193 0.7216796875
194 0.728515625
195 0.71826171875
196 0.74853515625
197 0.703125
198 0.736328125
199 0.662109375
200 0.7236328125
201 0.75927734375
202 0.70849609375
203 0.74365234375
204 0.70263671875
205 0.70654296875
206 0.76220703125
207 0.67626953125
208 0.68701171875
209 0.73095703125
210 0.73583984375
211 0.69970703125
212 0.70849609375
213 0.72314453125
214 0.728515625
215 0.69921875
216 0.68212890625
217 0.66357421875
218 0.73291015625
219 0.716796875
220 0.71630859375
221 0.6962890625
222 0.7626953125
223 0.76416015625
224 0.7265625
225 0.7353515625
226 0.7158203125
227 0.72802734375
228 0.75244140625
229 0.74755859375
230 0.7490234375
231 0.7158203125
232 0.673828125
233 0.70361328125
234 0.736328125
235 0.76806640625
236 0.7333984375
237 0.716796875
238 0.69921875
239 0.744140625
240 0.72265625
241 0.70849609375
242 0.76171875
243 0.71044921875
244 0.72412109375
245 0.70751953125
246 0.70166015625
247 0.7197265625
248 0.75537109375
249 0.72216796875
250 0.75390625
251 0.72705078125
252 0.7001953125
253 0.716796875
254 0.7451171875
255 0.67333984375
256 0.70947265625
257 0.71484375
258 0.7060546875
259 0.72998046875
260 0.75244140625
261 0.69189453125
262 0.7119140625
263 0.7490234375
264 0.7216796875
265 0.76513671875
266 0.7509765625
267 0.73388671875
268 0.701171875
269 0.76318359375
270 0.736328125
271 0.7451171875
272 0.7294921875
273 0.78271484375
274 0.728515625
275 0.71435546875
276 0.72705078125
277 0.6650390625
278 0.70703125
279 0.72265625
280 0.7294921875
281 0.755859375
282 0.72021484375
283 0.72802734375
284 0.73779296875
285 0.74853515625
286 0.70947265625
287 0.71728515625
288 0.73388671875
289 0.71142578125
290 0.7236328125
291 0.677734375
292 0.75439453125
293 0.7373046875
294 0.70703125
295 0.736328125
296 0.70947265625
297 0.7060546875
298 0.73388671875
299 0.7275390625
300 0.68212890625
301 0.708984375
302 0.744140625
303 0.6884765625
304 0.7041015625
305 0.71630859375
306 0.75048828125
307 0.67626953125
308 0.716796875
309 0.7099609375
310 0.7607421875
311 0.73291015625
312 0.72412109375
313 0.78466796875
314 0.70947265625
315 0.7216796875
316 0.72998046875
317 0.71435546875
318 0.73193359375
319 0.7216796875
320 0.6953125
321 0.7470703125
322 0.73388671875
323 0.7451171875
324 0.7255859375
325 0.73583984375
326 0.72021484375
327 0.73388671875
328 0.72802734375
329 0.7822265625
330 0.71728515625
331 0.74755859375
332 0.7724609375
333 0.72216796875
334 0.7763671875
335 0.7587890625
336 0.72998046875
337 0.75390625
338 0.73095703125
339 0.73046875
340 0.72412109375
341 0.724609375
342 0.74609375
343 0.68798828125
344 0.72021484375
345 0.669921875
346 0.7216796875
347 0.6875
348 0.7431640625
349 0.73876953125
350 0.7421875
351 0.7119140625
352 0.69873046875
353 0.728515625
354 0.71630859375
355 0.71044921875
356 0.69873046875
357 0.689453125
358 0.7451171875
359 0.685546875
360 0.712890625
361 0.705078125
362 0.76708984375
363 0.69482421875
364 0.73193359375
365 0.73388671875
366 0.72314453125
367 0.71728515625
368 0.7138671875
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
1 0.40966796875
2 0.44921875
3 0.48291015625
4 0.486328125
5 0.5166015625
6 0.52783203125
7 0.5859375
8 0.607421875
9 0.62158203125
10 0.64013671875
11 0.6064453125
12 0.60107421875
13 0.66845703125
14 0.59912109375
15 0.67041015625
16 0.697265625
17 0.63671875
18 0.65087890625
19 0.66259765625
20 0.685546875
21 0.640625
22 0.67724609375
23 0.6640625
24 0.65869140625
25 0.69140625
26 0.650390625
27 0.7353515625
28 0.748046875
29 0.71484375
30 0.70849609375
31 0.69091796875
32 0.7265625
33 0.7255859375
34 0.70849609375
35 0.71240234375
36 0.6865234375
37 0.6689453125
38 0.689453125
39 0.74365234375
40 0.74365234375
41 0.72998046875
42 0.6982421875
43 0.681640625
44 0.7177734375
45 0.73193359375
46 0.708984375
47 0.7353515625
48 0.64990234375
49 0.7080078125
50 0.69482421875
51 0.7099609375
52 0.7275390625
53 0.75732421875
54 0.69775390625
55 0.744140625
56 0.74609375
57 0.70654296875
58 0.7314453125
59 0.7451171875
60 0.69140625
61 0.72509765625
62 0.716796875
63 0.71142578125
64 0.73828125
65 0.744140625
66 0.69775390625
67 0.7099609375
68 0.76123046875
69 0.697265625
70 0.7666015625
71 0.748046875
72 0.7421875
73 0.712890625
74 0.767578125
75 0.75146484375
76 0.76953125
77 0.7451171875
78 0.79296875
79 0.74462890625
80 0.72802734375
81 0.740234375
82 0.70654296875
83 0.7392578125
84 0.740234375
85 0.74462890625
86 0.76611328125
87 0.73388671875
88 0.73828125
89 0.76953125
90 0.77978515625
91 0.74072265625
92 0.7548828125
93 0.75830078125
94 0.73779296875
95 0.748046875
96 0.72802734375
97 0.7861328125
98 0.75732421875
99 0.73876953125
100 0.78515625
101 0.74609375
102 0.7275390625
103 0.7626953125
104 0.73779296875
105 0.70751953125
106 0.74169921875
107 0.76904296875
108 0.736328125
109 0.7626953125
110 0.74462890625
111 0.80224609375
112 0.7333984375
113 0.7568359375
114 0.74169921875
115 0.80517578125
116 0.76513671875
117 0.75146484375
118 0.81201171875
119 0.744140625
120 0.76318359375
121 0.76708984375
122 0.78564453125
123 0.76953125
124 0.75146484375
125 0.7421875
126 0.7900390625
127 0.75341796875
128 0.76220703125
129 0.76806640625
130 0.779296875
131 0.73779296875
132 0.75244140625
133 0.775390625
134 0.82958984375
135 0.72802734375
136 0.76708984375
137 0.8125
138 0.7294921875
139 0.79248046875
140 0.79541015625
141 0.79052734375
142 0.794921875
143 0.75048828125
144 0.794921875
145 0.76904296875
146 0.76220703125
147 0.79296875
148 0.72412109375
149 0.740234375
150 0.72314453125
151 0.74853515625
152 0.720703125
153 0.77294921875
154 0.78369140625
155 0.76220703125
156 0.73828125
157 0.75
158 0.75244140625
159 0.76171875
160 0.75341796875
161 0.763671875
162 0.75146484375
163 0.7705078125
164 0.7353515625
165 0.7490234375
166 0.76220703125
167 0.79248046875
168 0.74072265625
169 0.77294921875
170 0.76123046875
171 0.7861328125
172 0.75439453125
173 0.74462890625
174 0.7890625
175 0.78466796875
176 0.7509765625
177 0.80224609375
178 0.7236328125
179 0.77197265625
180 0.751953125
181 0.76171875
182 0.7666015625
183 0.80712890625
184 0.75244140625
185 0.81640625
186 0.7822265625
187 0.76611328125
188 0.77587890625
189 0.7900390625
190 0.740234375
191 0.783203125
192 0.7705078125
193 0.7509765625
194 0.77294921875
195 0.78662109375
196 0.74560546875
197 0.75927734375
198 0.8173828125
199 0.7724609375
200 0.80615234375
201 0.7958984375
202 0.7841796875
203 0.751953125
204 0.78515625
205 0.77978515625
206 0.80224609375
207 0.7802734375
208 0.81298828125
209 0.77880859375
210 0.7587890625
211 0.7880859375
212 0.73193359375
213 0.7822265625
214 0.7763671875
215 0.78466796875
216 0.8017578125
217 0.7861328125
218 0.76171875
219 0.78857421875
220 0.8046875
221 0.759765625
222 0.78857421875
223 0.8056640625
224 0.7587890625
225 0.7890625
226 0.75048828125
227 0.81787109375
228 0.77880859375
229 0.7451171875
230 0.79345703125
231 0.7724609375
232 0.74609375
233 0.7763671875
234 0.771484375
235 0.72607421875
236 0.779296875
237 0.80517578125
238 0.732421875
239 0.76611328125
240 0.7568359375
241 0.80908203125
242 0.7314453125
243 0.75927734375
244 0.7685546875
245 0.8125
246 0.77783203125
247 0.7802734375
248 0.8369140625
249 0.76318359375
250 0.77197265625
251 0.7880859375
252 0.8154296875
253 0.7939453125
254 0.77392578125
255 0.75537109375
256 0.8076171875
257 0.78564453125
258 0.78125
259 0.80029296875
260 0.775390625
261 0.75048828125
262 0.7734375
263 0.76416015625
264 0.82421875
265 0.75830078125
266 0.7890625
267 0.82470703125
268 0.74755859375
269 0.8310546875
270 0.8076171875
271 0.79736328125
272 0.8037109375
273 0.77197265625
274 0.81201171875
275 0.80078125
276 0.79443359375
277 0.8134765625
278 0.74462890625
279 0.7734375
280 0.74560546875
281 0.78125
282 0.744140625
283 0.77734375
284 0.80224609375
285 0.77587890625
286 0.7646484375
287 0.767578125
288 0.79248046875
289 0.79296875
290 0.76513671875
291 0.7783203125
292 0.7900390625
293 0.78759765625
294 0.7509765625
295 0.76708984375
296 0.7744140625
297 0.8203125
298 0.7607421875
299 0.79296875
300 0.77001953125
301 0.77294921875
302 0.77734375
303 0.76904296875
304 0.79443359375
305 0.7890625
306 0.7373046875
307 0.7724609375
308 0.7666015625
309 0.80712890625
310 0.794921875
311 0.75537109375
312 0.8125
313 0.7783203125
314 0.7744140625
315 0.8232421875
316 0.78564453125
317 0.83349609375
318 0.7919921875
319 0.7822265625
320 0.828125
321 0.8212890625
322 0.7939453125
323 0.79833984375
324 0.78076171875
325 0.79150390625
326 0.81787109375
327 0.7861328125
328 0.8037109375
329 0.73193359375
330 0.79345703125
331 0.79443359375
332 0.75244140625
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
1 0.165616122159091
2 0.165690104166667
3 0.168532151442308
4 0.168317522321429
5 0.171484375
6 0.175323486328125
7 0.177016314338235
8 0.177978515625
9 0.179404810855263
10 0.181396484375
11 0.182291666666667
12 0.186314174107143
13 0.189522879464286
14 0.193219866071429
15 0.196684337797619
16 0.197358630952381
17 0.200823102678571
18 0.203543526785714
19 0.205310639880952
20 0.207380022321429
21 0.20947265625
22 0.211170014880952
23 0.214750744047619
24 0.216634114583333
25 0.220679873511905
26 0.219842819940476
27 0.219540550595238
28 0.219447544642857
29 0.224214099702381
30 0.227399553571429
31 0.22944568452381
32 0.2314453125
33 0.2314453125
34 0.234049479166667
35 0.234468005952381
36 0.23579334077381
37 0.239443824404762
38 0.238583519345238
39 0.240466889880952
40 0.24311755952381
41 0.243815104166667
42 0.244768415178571
43 0.248302641369048
44 0.248395647321429
45 0.250116257440476
46 0.248302641369048
47 0.249162946428571
48 0.249534970238095
49 0.252790178571429
50 0.250604538690476
51 0.24995349702381
52 0.247395833333333
53 0.246465773809524
54 0.248558407738095
55 0.248511904761905
56 0.248511904761905
57 0.248279389880952
58 0.248372395833333
59 0.252046130952381
60 0.253022693452381
61 0.253348214285714
62 0.254069010416667
63 0.252278645833333
64 0.252627418154762
65 0.253720238095238
66 0.254045758928571
67 0.2578125
68 0.260114397321429
69 0.261997767857143
70 0.263020833333333
71 0.26264880952381
72 0.26264880952381
73 0.264136904761905
74 0.266369047619048
75 0.268089657738095
76 0.269461495535714
77 0.27241443452381
78 0.27241443452381
79 0.272763206845238
80 0.27299572172619
81 0.270275297619048
82 0.271112351190476
83 0.271856398809524
84 0.27250744047619
85 0.273274739583333
86 0.274135044642857
87 0.273832775297619
88 0.271856398809524
89 0.273018973214286
90 0.274786086309524
91 0.273716517857143
92 0.27587890625
93 0.278645833333333
94 0.281970796130952
95 0.282296316964286
96 0.282133556547619
97 0.282017299107143
98 0.279599144345238
99 0.281436011904762
100 0.28266834077381
101 0.283272879464286
102 0.284505208333333
103 0.284342447916667
104 0.284923735119048
105 0.288178943452381
106 0.28862072172619
107 0.288202194940476
108 0.290713355654762
109 0.29243396577381
110 0.291852678571429
111 0.290457589285714
112 0.291620163690476
113 0.293108258928571
114 0.292364211309524
115 0.291596912202381
116 0.294015066964286
117 0.292201450892857
118 0.292782738095238
119 0.296688988095238
120 0.295596168154762
121 0.294410342261905
122 0.29438709077381
123 0.295596168154762
124 0.29740978422619
125 0.295991443452381
126 0.294945126488095
127 0.296084449404762
128 0.295038132440476
129 0.295177641369048
130 0.297456287202381
131 0.29838634672619
132 0.299014136904762
133 0.300083705357143
134 0.300571986607143
135 0.300409226190476
136 0.301455543154762
137 0.300362723214286
138 0.300920758928571
139 0.300130208333333
140 0.298084077380952
141 0.298851376488095
142 0.298060825892857
143 0.298549107142857
144 0.298595610119048
145 0.295689174107143
146 0.295828683035714
147 0.295689174107143
148 0.293038504464286
149 0.294154575892857
150 0.292294456845238
151 0.290759858630952
152 0.289760044642857
153 0.290015811011905
154 0.288248697916667
155 0.28764415922619
156 0.28564453125
157 0.283296130952381
158 0.282017299107143
159 0.286202566964286
160 0.287132626488095
161 0.288946242559524
162 0.289155505952381
163 0.289295014880952
164 0.288388206845238
165 0.28862072172619
166 0.289643787202381
167 0.292875744047619
168 0.29048084077381
169 0.291294642857143
170 0.291224888392857
171 0.28999255952381
172 0.288899739583333
173 0.290550595238095
174 0.289202008928571
175 0.290108816964286
176 0.286969866071429
177 0.287667410714286
178 0.287992931547619
179 0.288690476190476
180 0.284970238095238
181 0.283365885416667
182 0.278157552083333
183 0.275413876488095
184 0.276274181547619
185 0.275971912202381
186 0.27397228422619
187 0.273344494047619
188 0.271879650297619
189 0.276088169642857
190 0.276064918154762
191 0.27583240327381
192 0.276041666666667
193 0.273902529761905
194 0.271809895833333
195 0.272065662202381
196 0.271879650297619
197 0.27387927827381
198 0.274018787202381
199 0.274018787202381
200 0.273274739583333
201 0.271833147321429
202 0.271205357142857
203 0.272670200892857
204 0.274925595238095
205 0.274786086309524
206 0.273228236607143
207 0.275088355654762
208 0.274483816964286
209 0.273530505952381
210 0.271995907738095
211 0.268438430059524
212 0.26811290922619
213 0.267764136904762
214 0.26704334077381
215 0.267950148809524
216 0.267694382440476
217 0.267182849702381
218 0.264834449404762
219 0.264183407738095
220 0.264811197916667
221 0.263485863095238
222 0.265299479166667
223 0.267485119047619
224 0.269507998511905
225 0.268229166666667
226 0.266810825892857
227 0.266834077380952
228 0.264369419642857
229 0.265159970238095
230 0.265113467261905
231 0.265229724702381
232 0.265485491071429
233 0.264532180059524
234 0.26513671875
235 0.267973400297619
236 0.2685546875
237 0.267740885416667
238 0.269554501488095
239 0.270182291666667
240 0.270763578869048
241 0.26957775297619
242 0.269926525297619
243 0.269298735119048
244 0.267647879464286
245 0.266206287202381
246 0.268345424107143
247 0.267392113095238
248 0.267066592261905
249 0.270298549107143
250 0.269414992559524
251 0.268322172619048
252 0.26704334077381
253 0.267950148809524
254 0.270275297619048
255 0.269112723214286
256 0.267415364583333
257 0.268740699404762
258 0.268298921130952
259 0.267322358630952
260 0.269391741071429
261 0.268810453869048
262 0.268624441964286
263 0.269833519345238
264 0.270577566964286
265 0.270926339285714
266 0.272181919642857
267 0.27094959077381
268 0.270112537202381
269 0.269298735119048
270 0.266485305059524
271 0.267182849702381
272 0.265462239583333
273 0.26704334077381
274 0.266880580357143
275 0.26416015625
276 0.263323102678571
277 0.262625558035714
278 0.258533296130952
279 0.258975074404762
280 0.257672991071429
281 0.257114955357143
282 0.255929129464286
283 0.256812686011905
284 0.254743303571429
285 0.252859933035714
286 0.251302083333333
287 0.249813988095238
288 0.24897693452381
289 0.252046130952381
290 0.25244140625
291 0.252115885416667
292 0.250139508928571
293 0.251790364583333
294 0.250767299107143
295 0.252743675595238
296 0.251255580357143
297 0.251069568452381
298 0.250395275297619
299 0.252301897321429
300 0.254185267857143
301 0.253510974702381
302 0.251697358630952
303 0.253882998511905
304 0.252185639880952
305 0.253185453869048
306 0.251674107142857
307 0.250325520833333
308 0.249209449404762
309 0.2490234375
310 0.247535342261905
311 0.247186569940476
312 0.24565197172619
313 0.244838169642857
314 0.244954427083333
315 0.243908110119048
316 0.240373883928571
317 0.24262927827381
318 0.244140625
319 0.247419084821429
320 0.246651785714286
321 0.243443080357143
322 0.24262927827381
323 0.24076915922619
324 0.239095052083333
325 0.238699776785714
326 0.238444010416667
327 0.241327194940476
328 0.242327008928571
329 0.243024553571429
330 0.243350074404762
331 0.242396763392857
332 0.241559709821429
333 0.241582961309524
334 0.242838541666667
335 0.24267578125
336 0.241420200892857
337 0.242652529761905
338 0.242024739583333
339 0.24116443452381
340 0.240350632440476
341 0.237862723214286
342 0.23828125
343 0.238351004464286
344 0.238467261904762
345 0.240001860119048
346 0.240583147321429
347 0.240001860119048
348 0.23725818452381
349 0.237630208333333
350 0.237723214285714
351 0.236118861607143
352 0.236723400297619
353 0.23832775297619
354 0.241327194940476
355 0.241629464285714
356 0.23974609375
357 0.241141183035714
358 0.238862537202381
359 0.239002046130952
360 0.239443824404762
361 0.239560081845238
362 0.239350818452381
363 0.238839285714286
364 0.238467261904762
365 0.24072265625
366 0.240373883928571
367 0.23974609375
368 0.241838727678571
369 0.24223400297619
370 0.241489955357143
371 0.240931919642857
372 0.241048177083333
373 0.240908668154762
374 0.240048363095238
375 0.237606956845238
376 0.239374069940476
377 0.238467261904762
378 0.237676711309524
379 0.241094680059524
380 0.240583147321429
381 0.239234561011905
382 0.238048735119048
383 0.238397507440476
384 0.239606584821429
385 0.23823474702381
386 0.235909598214286
387 0.236839657738095
388 0.236072358630952
389 0.235374813988095
390 0.237281436011905
391 0.237744140625
392 0.237818667763158
393 0.238661024305556
394 0.238654641544118
395 0.23858642578125
396 0.239876302083333
397 0.237025669642857
398 0.240196814903846
399 0.2403564453125
400 0.238370028409091
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
1 0.282936789772727
2 0.2857666015625
3 0.291165865384615
4 0.290248325892857
5 0.295703125
6 0.300201416015625
7 0.302590762867647
8 0.305365668402778
9 0.308670847039474
10 0.31201171875
11 0.313546316964286
12 0.321265811011905
13 0.327218191964286
14 0.330426897321429
15 0.334588913690476
16 0.339285714285714
17 0.34814453125
18 0.353515625
19 0.354817708333333
20 0.359537760416667
21 0.361607142857143
22 0.364722842261905
23 0.369001116071429
24 0.371117001488095
25 0.377790178571429
26 0.378348214285714
27 0.378743489583333
28 0.379534040178571
29 0.382719494047619
30 0.386067708333333
31 0.388369605654762
32 0.39115978422619
33 0.390764508928571
34 0.393787202380952
35 0.396344866071429
36 0.398693266369048
37 0.40180896577381
38 0.396833147321429
39 0.39790271577381
40 0.400553385416667
41 0.400669642857143
42 0.402553013392857
43 0.405784970238095
44 0.405250186011905
45 0.407110305059524
46 0.406040736607143
47 0.407831101190476
48 0.409435453869048
49 0.414178757440476
50 0.413969494047619
51 0.412248883928571
52 0.4091796875
53 0.410342261904762
54 0.414132254464286
55 0.415225074404762
56 0.414341517857143
57 0.41450427827381
58 0.414922805059524
59 0.41948009672619
60 0.420572916666667
61 0.42094494047619
62 0.422549293154762
63 0.42134021577381
64 0.423595610119048
65 0.425967261904762
66 0.426478794642857
67 0.4287109375
68 0.430757068452381
69 0.431663876488095
70 0.429547991071429
71 0.429710751488095
72 0.429478236607143
73 0.431989397321429
74 0.431849888392857
75 0.431268601190476
76 0.431663876488095
77 0.433826264880952
78 0.435337611607143
79 0.434337797619048
80 0.434640066964286
81 0.432035900297619
82 0.433803013392857
83 0.432593936011905
84 0.433523995535714
85 0.433291480654762
86 0.43257068452381
87 0.43310546875
88 0.432942708333333
89 0.431663876488095
90 0.433361235119048
91 0.43501209077381
92 0.437616257440476
93 0.441080729166667
94 0.44291759672619
95 0.443522135416667
96 0.443498883928571
97 0.443731398809524
98 0.442987351190476
99 0.443615141369048
100 0.444312686011905
101 0.446568080357143
102 0.447916666666667
103 0.447428385416667
104 0.448962983630952
105 0.453264508928571
106 0.452752976190476
107 0.452752976190476
108 0.455380394345238
109 0.455543154761905
110 0.456821986607143
111 0.455961681547619
112 0.454822358630952
113 0.453752790178571
114 0.45361328125
115 0.452845982142857
116 0.453264508928571
117 0.451264880952381
118 0.450451078869048
119 0.452729724702381
120 0.45356677827381
121 0.452752976190476
122 0.449242001488095
123 0.451497395833333
124 0.452125186011905
125 0.453520275297619
126 0.45121837797619
127 0.450590587797619
128 0.450590587797619
129 0.448707217261905
130 0.449869791666667
131 0.451381138392857
132 0.451753162202381
133 0.45551990327381
134 0.455147879464286
135 0.453706287202381
136 0.453404017857143
137 0.4521484375
138 0.454427083333333
139 0.455287388392857
140 0.453799293154762
141 0.453636532738095
142 0.454985119047619
143 0.455845424107143
144 0.455008370535714
145 0.45658947172619
146 0.453752790178571
147 0.45512462797619
148 0.454078311011905
149 0.454287574404762
150 0.454241071428571
151 0.452892485119048
152 0.452055431547619
153 0.451381138392857
154 0.449381510416667
155 0.451171875
156 0.451892671130952
157 0.454868861607143
158 0.457798549107143
159 0.45849609375
160 0.458147321428571
161 0.457914806547619
162 0.45747302827381
163 0.455961681547619
164 0.457124255952381
165 0.456426711309524
166 0.457194010416667
167 0.45747302827381
168 0.456914992559524
169 0.459240141369048
170 0.462611607142857
171 0.462658110119048
172 0.46284412202381
173 0.465076264880952
174 0.465587797619048
175 0.466401599702381
176 0.466424851190476
177 0.465355282738095
178 0.46489025297619
179 0.463774181547619
180 0.465029761904762
181 0.467633928571429
182 0.46772693452381
183 0.468843005952381
184 0.470889136904762
185 0.469610305059524
186 0.468656994047619
187 0.46635509672619
188 0.467564174107143
189 0.468819754464286
190 0.467447916666667
191 0.465797061011905
192 0.468029203869048
193 0.467401413690476
194 0.466401599702381
195 0.469563802083333
196 0.469098772321429
197 0.468145461309524
198 0.470726376488095
199 0.47114490327381
200 0.472237723214286
201 0.471912202380952
202 0.470447358630952
203 0.470819382440476
204 0.468936011904762
205 0.468238467261905
206 0.469563802083333
207 0.471098400297619
208 0.471075148809524
209 0.470703125
210 0.468610491071429
211 0.467959449404762
212 0.467517671130952
213 0.464239211309524
214 0.46533203125
215 0.462146577380952
216 0.460588727678571
217 0.457380022321429
218 0.458658854166667
219 0.456403459821429
220 0.454031808035714
221 0.453427269345238
222 0.453334263392857
223 0.452404203869048
224 0.454985119047619
225 0.456519717261905
226 0.457356770833333
227 0.455264136904762
228 0.455845424107143
229 0.455589657738095
230 0.457007998511905
231 0.458147321428571
232 0.462425595238095
233 0.460542224702381
234 0.461123511904762
235 0.46235584077381
236 0.463262648809524
237 0.46293712797619
238 0.466913132440476
239 0.464983258928571
240 0.467261904761905
241 0.467633928571429
242 0.466587611607143
243 0.467099144345238
244 0.46733165922619
245 0.465680803571429
246 0.46440197172619
247 0.461146763392857
248 0.460844494047619
249 0.461565290178571
250 0.462774367559524
251 0.460588727678571
252 0.459263392857143
253 0.457496279761905
254 0.460425967261905
255 0.461658296130952
256 0.46142578125
257 0.462216331845238
258 0.459937686011905
259 0.460263206845238
260 0.46244884672619
261 0.462727864583333
262 0.463541666666667
263 0.466378348214286
264 0.466238839285714
265 0.46586681547619
266 0.464611235119048
267 0.464611235119048
268 0.466889880952381
269 0.468098958333333
270 0.466192336309524
271 0.466238839285714
272 0.468052455357143
273 0.468982514880952
274 0.46830822172619
275 0.46928478422619
276 0.466238839285714
277 0.46733165922619
278 0.466052827380952
279 0.466936383928571
280 0.466727120535714
281 0.464425223214286
282 0.463657924107143
283 0.464169456845238
284 0.462774367559524
285 0.464169456845238
286 0.464471726190476
287 0.467215401785714
288 0.46968005952381
289 0.471354166666667
290 0.471749441964286
291 0.472563244047619
292 0.471702938988095
293 0.470284598214286
294 0.471354166666667
295 0.47119140625
296 0.472237723214286
297 0.47260974702381
298 0.47172619047619
299 0.47367931547619
300 0.477283296130952
301 0.477167038690476
302 0.477143787202381
303 0.479771205357143
304 0.477562313988095
305 0.477864583333333
306 0.477329799107143
307 0.47651599702381
308 0.475330171130952
309 0.473749069940476
310 0.473539806547619
311 0.476492745535714
312 0.475748697916667
313 0.477074032738095
314 0.478980654761905
315 0.476469494047619
316 0.475516183035714
317 0.473121279761905
318 0.474679129464286
319 0.475469680059524
320 0.474051339285714
321 0.47172619047619
322 0.474586123511905
323 0.4736328125
324 0.472865513392857
325 0.477422805059524
326 0.47651599702381
327 0.476004464285714
328 0.478352864583333
329 0.479213169642857
330 0.480282738095238
331 0.480259486607143
332 0.478631882440476
333 0.47856212797619
334 0.477260044642857
335 0.475795200892857
336 0.478120349702381
337 0.477725074404762
338 0.47705078125
339 0.477608816964286
340 0.475864955357143
341 0.474818638392857
342 0.474400111607143
343 0.470145089285714
344 0.472074962797619
345 0.469261532738095
346 0.467982700892857
347 0.465239025297619
348 0.46586681547619
349 0.463588169642857
350 0.462053571428571
351 0.461332775297619
352 0.461890811011905
353 0.460053943452381
354 0.463123139880952
355 0.462867373511905
356 0.46430896577381
357 0.461681547619048
358 0.463285900297619
359 0.464471726190476
360 0.463623046875
361 0.463918585526316
362 0.465494791666667
363 0.465446920955882
364 0.46612548828125
365 0.4662109375
366 0.467075892857143
367 0.464693509615385
368 0.4696044921875
369 0.467240767045455
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
1 0.373757102272727
2 0.3792724609375
3 0.387883112980769
4 0.392438616071429
5 0.402115885416667
6 0.410552978515625
7 0.417308134191176
8 0.422688802083333
9 0.427939967105263
10 0.433935546875
11 0.43745349702381
12 0.452008928571429
13 0.464029947916667
14 0.473865327380952
15 0.483561197916667
16 0.492327008928571
17 0.505138578869048
18 0.515113467261905
19 0.52099609375
20 0.528692336309524
21 0.531273251488095
22 0.538341703869048
23 0.54541015625
24 0.550990513392857
25 0.559012276785714
26 0.56108165922619
27 0.56196521577381
28 0.563616071428571
29 0.568266369047619
30 0.572614397321429
31 0.575706845238095
32 0.58003162202381
33 0.579845610119048
34 0.581798735119048
35 0.586193266369048
36 0.588750930059524
37 0.593540736607143
38 0.590006510416667
39 0.590611049107143
40 0.592122395833333
41 0.592447916666667
42 0.595145089285714
43 0.597749255952381
44 0.59819103422619
45 0.599051339285714
46 0.598935081845238
47 0.599772135416667
48 0.602236793154762
49 0.605840773809524
50 0.604747953869048
51 0.60444568452381
52 0.60307384672619
53 0.602446056547619
54 0.605864025297619
55 0.608700706845238
56 0.606817336309524
57 0.607491629464286
58 0.608072916666667
59 0.612141927083333
60 0.61430431547619
61 0.615490141369048
62 0.618396577380952
63 0.618071056547619
64 0.620279947916667
65 0.622465587797619
66 0.624255952380952
67 0.624325706845238
68 0.627580915178571
69 0.62885974702381
70 0.627371651785714
71 0.62739490327381
72 0.62593005952381
73 0.627697172619048
74 0.630138578869048
75 0.62944103422619
76 0.629650297619048
77 0.630208333333333
78 0.631812686011905
79 0.63139415922619
80 0.632579985119048
81 0.630278087797619
82 0.633672805059524
83 0.6357421875
84 0.637509300595238
85 0.63569568452381
86 0.633579799107143
87 0.632207961309524
88 0.633696056547619
89 0.633324032738095
90 0.63578869047619
91 0.636393229166667
92 0.637276785714286
93 0.639880952380952
94 0.641857328869048
95 0.643043154761905
96 0.645624069940476
97 0.64453125
98 0.645159040178571
99 0.645903087797619
100 0.647065662202381
101 0.645926339285714
102 0.648460751488095
103 0.644112723214286
104 0.642345610119048
105 0.641578311011905
106 0.640880766369048
107 0.642345610119048
108 0.644159226190476
109 0.642926897321429
110 0.643182663690476
111 0.641462053571429
112 0.642066592261905
113 0.643624441964286
114 0.644554501488095
115 0.641485305059524
116 0.640438988095238
117 0.638602120535714
118 0.637137276785714
119 0.638602120535714
120 0.639299665178571
121 0.636695498511905
122 0.63667224702381
123 0.637183779761905
124 0.639462425595238
125 0.641090029761905
126 0.642066592261905
127 0.644461495535714
128 0.644159226190476
129 0.64457775297619
130 0.64741443452381
131 0.648251488095238
132 0.647972470238095
133 0.650553385416667
134 0.651250930059524
135 0.650158110119048
136 0.650483630952381
137 0.64848400297619
138 0.648507254464286
139 0.651250930059524
140 0.651227678571429
141 0.650762648809524
142 0.652134486607143
143 0.652180989583333
144 0.651204427083333
145 0.653087797619048
146 0.648763020833333
147 0.648693266369048
148 0.646275111607143
149 0.646321614583333
150 0.644903273809524
151 0.64164806547619
152 0.640904017857143
153 0.641764322916667
154 0.638834635416667
155 0.639671688988095
156 0.640020461309524
157 0.642717633928571
158 0.645879836309524
159 0.646507626488095
160 0.645624069940476
161 0.645600818452381
162 0.645252046130952
163 0.645298549107143
164 0.646414620535714
165 0.644507998511905
166 0.644903273809524
167 0.645321800595238
168 0.645577566964286
169 0.646182105654762
170 0.649274553571429
171 0.648856026785714
172 0.650413876488095
173 0.652180989583333
174 0.651250930059524
175 0.651878720238095
176 0.651274181547619
177 0.652576264880952
178 0.651692708333333
179 0.650018601190476
180 0.649553571428571
181 0.6533203125
182 0.653692336309524
183 0.65576171875
184 0.656040736607143
185 0.655854724702381
186 0.655389694940476
187 0.653157552083333
188 0.654482886904762
189 0.657156808035714
190 0.656808035714286
191 0.655529203869048
192 0.658110119047619
193 0.656877790178571
194 0.656947544642857
195 0.659551711309524
196 0.660877046130952
197 0.661481584821429
198 0.660667782738095
199 0.66215587797619
200 0.663760230654762
201 0.664829799107143
202 0.662341889880952
203 0.660481770833333
204 0.657482328869048
205 0.655994233630952
206 0.655994233630952
207 0.656947544642857
208 0.657459077380952
209 0.657877604166667
210 0.656087239583333
211 0.65580822172619
212 0.653599330357143
213 0.650134858630952
214 0.650809151785714
215 0.646716889880952
216 0.64501953125
217 0.642229352678571
218 0.642252604166667
219 0.641322544642857
220 0.639462425595238
221 0.638881138392857
222 0.639857700892857
223 0.638323102678571
224 0.640555245535714
225 0.641438802083333
226 0.64262462797619
227 0.64111328125
228 0.641183035714286
229 0.640741257440476
230 0.64164806547619
231 0.63862537202381
232 0.638834635416667
233 0.638788132440476
234 0.642764136904762
235 0.644996279761905
236 0.645391555059524
237 0.646461123511905
238 0.648693266369048
239 0.64692615327381
240 0.649832589285714
241 0.650576636904762
242 0.653134300595238
243 0.652087983630952
244 0.651971726190476
245 0.652692522321429
246 0.653436569940476
247 0.655064174107143
248 0.656994047619048
249 0.657970610119048
250 0.657970610119048
251 0.656087239583333
252 0.65669177827381
253 0.660086495535714
254 0.662179129464286
255 0.660528273809524
256 0.65873790922619
257 0.660923549107143
258 0.658900669642857
259 0.66064453125
260 0.662667410714286
261 0.663318452380952
262 0.662806919642857
263 0.662434895833333
264 0.662225632440476
265 0.66357421875
266 0.66020275297619
267 0.655994233630952
268 0.653111049107143
269 0.652599516369048
270 0.651576450892857
271 0.651343936011905
272 0.652576264880952
273 0.654017857142857
274 0.652762276785714
275 0.653715587797619
276 0.650460379464286
277 0.65092540922619
278 0.649158296130952
279 0.648460751488095
280 0.64643787202381
281 0.643368675595238
282 0.640880766369048
283 0.641578311011905
284 0.638346354166667
285 0.639741443452381
286 0.638741629464286
287 0.640997023809524
288 0.645391555059524
289 0.646786644345238
290 0.64457775297619
291 0.644787016369048
292 0.645345052083333
293 0.643949962797619
294 0.644810267857143
295 0.641996837797619
296 0.642229352678571
297 0.641694568452381
298 0.640392485119048
299 0.640299479166667
300 0.642647879464286
301 0.642764136904762
302 0.645275297619048
303 0.647763206845238
304 0.646809895833333
305 0.6474609375
306 0.645833333333333
307 0.646670386904762
308 0.64501953125
309 0.642229352678571
310 0.642138671875
311 0.643760279605263
312 0.643825954861111
313 0.643095128676471
314 0.644561767578125
315 0.64326171875
316 0.645612444196429
317 0.642653245192308
318 0.646687825520833
319 0.648348721590909
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
1 0.353116122159091
2 0.3597412109375
3 0.37109375
4 0.375732421875
5 0.38564453125
6 0.39349365234375
7 0.400103400735294
8 0.405083550347222
9 0.40966796875
10 0.4160888671875
11 0.419759114583333
12 0.433268229166667
13 0.445079985119048
14 0.454752604166667
15 0.464773995535714
16 0.473214285714286
17 0.486537388392857
18 0.497302827380952
19 0.50341796875
20 0.510509672619048
21 0.513881138392857
22 0.521833147321429
23 0.529110863095238
24 0.532156808035714
25 0.53852771577381
26 0.539806547619048
27 0.541294642857143
28 0.543759300595238
29 0.549641927083333
30 0.55561755952381
31 0.558570498511905
32 0.562476748511905
33 0.563546316964286
34 0.566592261904762
35 0.571126302083333
36 0.573614211309524
37 0.57856677827381
38 0.574590773809524
39 0.574916294642857
40 0.575334821428571
41 0.575009300595238
42 0.577008928571429
43 0.576683407738095
44 0.576311383928571
45 0.577985491071429
46 0.578148251488095
47 0.579334077380952
48 0.579915364583333
49 0.582310267857143
50 0.579706101190476
51 0.577613467261905
52 0.57621837797619
53 0.576311383928571
54 0.579357328869048
55 0.580938430059524
56 0.579031808035714
57 0.578008742559524
58 0.578404017857143
59 0.581868489583333
60 0.583356584821429
61 0.584681919642857
62 0.587309337797619
63 0.587309337797619
64 0.58940197172619
65 0.59086681547619
66 0.59130859375
67 0.590983072916667
68 0.593819754464286
69 0.596051897321429
70 0.594215029761905
71 0.59428478422619
72 0.592471168154762
73 0.593680245535714
74 0.594424293154762
75 0.593145461309524
76 0.593889508928571
77 0.595796130952381
78 0.598446800595238
79 0.59867931547619
80 0.599376860119048
81 0.5966796875
82 0.599214099702381
83 0.598958333333333
84 0.60014415922619
85 0.599725632440476
86 0.599423363095238
87 0.600609188988095
88 0.603678385416667
89 0.60209728422619
90 0.603213355654762
91 0.604864211309524
92 0.606515066964286
93 0.610491071428571
94 0.610026041666667
95 0.60932849702381
96 0.610188802083333
97 0.610514322916667
98 0.6103515625
99 0.610956101190476
100 0.60942150297619
101 0.611490885416667
102 0.61225818452381
103 0.61128162202381
104 0.612118675595238
105 0.614141555059524
106 0.614955357142857
107 0.615048363095238
108 0.617280505952381
109 0.615141369047619
110 0.614955357142857
111 0.615304129464286
112 0.615838913690476
113 0.616768973214286
114 0.616768973214286
115 0.617071242559524
116 0.62104724702381
117 0.621163504464286
118 0.621558779761905
119 0.623139880952381
120 0.622628348214286
121 0.622256324404762
122 0.620024181547619
123 0.621279761904762
124 0.623070126488095
125 0.624162946428571
126 0.62300037202381
127 0.625465029761905
128 0.62548828125
129 0.625465029761905
130 0.629650297619048
131 0.631324404761905
132 0.632300967261905
133 0.632138206845238
134 0.633510044642857
135 0.633324032738095
136 0.636393229166667
137 0.636997767857143
138 0.637811569940476
139 0.636346726190476
140 0.63330078125
141 0.635021391369048
142 0.635625930059524
143 0.636997767857143
144 0.638881138392857
145 0.63764880952381
146 0.635765438988095
147 0.63432384672619
148 0.631091889880952
149 0.632207961309524
150 0.62885974702381
151 0.627604166666667
152 0.624534970238095
153 0.624209449404762
154 0.623953683035714
155 0.622837611607143
156 0.623790922619048
157 0.624790736607143
158 0.620977492559524
159 0.623604910714286
160 0.626046316964286
161 0.628813244047619
162 0.628580729166667
163 0.631510416666667
164 0.631580171130952
165 0.630673363095238
166 0.629557291666667
167 0.631487165178571
168 0.631766183035714
169 0.634347098214286
170 0.637067522321429
171 0.637021019345238
172 0.638090587797619
173 0.64164806547619
174 0.640811011904762
175 0.644019717261905
176 0.64599609375
177 0.649204799107143
178 0.647600446428571
179 0.64985584077381
180 0.650553385416667
181 0.651227678571429
182 0.652413504464286
183 0.652157738095238
184 0.652180989583333
185 0.65185546875
186 0.653738839285714
187 0.656133742559524
188 0.657249813988095
189 0.657784598214286
190 0.656110491071429
191 0.655691964285714
192 0.65678478422619
193 0.65629650297619
194 0.65531994047619
195 0.655994233630952
196 0.655947730654762
197 0.653924851190476
198 0.650367373511905
199 0.6513671875
200 0.652529761904762
201 0.648763020833333
202 0.647042410714286
203 0.647623697916667
204 0.648228236607143
205 0.646879650297619
206 0.644903273809524
207 0.641369047619048
208 0.641345796130952
209 0.641857328869048
210 0.64350818452381
211 0.64262462797619
212 0.644601004464286
213 0.64604259672619
214 0.645879836309524
215 0.647437686011905
216 0.649530319940476
217 0.646949404761905
218 0.650809151785714
219 0.652646019345238
220 0.65336681547619
221 0.652646019345238
222 0.653924851190476
223 0.655924479166667
224 0.655645461309524
225 0.656552269345238
226 0.660574776785714
227 0.663318452380952
228 0.665504092261905
229 0.6669921875
230 0.666922433035714
231 0.667154947916667
232 0.670526413690476
233 0.66650390625
234 0.667503720238095
235 0.667294456845238
236 0.667201450892857
237 0.665992373511905
238 0.669410342261905
239 0.666410900297619
240 0.66743396577381
241 0.666201636904762
242 0.665806361607143
243 0.666875930059524
244 0.666387648809524
245 0.664829799107143
246 0.664713541666667
247 0.659900483630952
248 0.657366071428571
249 0.658040364583333
250 0.658458891369048
251 0.656389508928571
252 0.655877976190476
253 0.655482700892857
254 0.65673828125
255 0.6572265625
256 0.658040364583333
257 0.658993675595238
258 0.657110305059524
259 0.657970610119048
260 0.659830729166667
261 0.659388950892857
262 0.658970424107143
263 0.66264415922619
264 0.662830171130952
265 0.660760788690476
266 0.6611328125
267 0.657366071428571
268 0.658784412202381
269 0.661318824404762
270 0.660342261904762
271 0.661365327380952
272 0.662830171130952
273 0.663992745535714
274 0.663643973214286
275 0.664620535714286
276 0.660737537202381
277 0.660086495535714
278 0.659040178571429
279 0.66020275297619
280 0.658458891369048
281 0.656831287202381
282 0.656622023809524
283 0.657691592261905
284 0.654087611607143
285 0.656133742559524
286 0.65718005952381
287 0.658598400297619
288 0.662225632440476
289 0.662318638392857
290 0.661342075892857
291 0.661411830357143
292 0.660132998511905
293 0.66059802827381
294 0.660481770833333
295 0.659970238095238
296 0.661737351190476
297 0.661876860119048
298 0.662527901785714
299 0.662574404761905
300 0.6650390625
301 0.66552734375
302 0.666689918154762
303 0.669201078869048
304 0.668829055059524
305 0.669201078869048
306 0.667596726190476
307 0.668131510416667
308 0.668201264880952
309 0.66752697172619
310 0.668108258928571
311 0.671712239583333
312 0.672991071428571
313 0.67333984375
314 0.672781808035714
315 0.673921130952381
316 0.671851748511905
317 0.668596540178571
318 0.670642671130952
319 0.67236328125
320 0.671456473214286
321 0.670526413690476
322 0.672502790178571
323 0.670758928571429
324 0.670479910714286
325 0.672758556547619
326 0.674432663690476
327 0.675944010416667
328 0.676292782738095
329 0.677850632440476
330 0.678594680059524
331 0.67973400297619
332 0.679059709821429
333 0.677129836309524
334 0.674246651785714
335 0.671502976190476
336 0.670131138392857
337 0.67094494047619
338 0.67280505952381
339 0.673014322916667
340 0.67231677827381
341 0.67240978422619
342 0.67041015625
343 0.667387462797619
344 0.66889880952381
345 0.665062313988095
346 0.663922991071429
347 0.660900297619048
348 0.660946800595238
349 0.658970424107143
350 0.657110305059524
351 0.6572265625
352 0.658551897321429
353 0.65571521577381
354 0.658226376488095
355 0.66020275297619
356 0.66352771577381
357 0.662830171130952
358 0.664946056547619
359 0.66459728422619
360 0.66410900297619
361 0.661039806547619
362 0.662411644345238
363 0.661946614583333
364 0.664643787202381
365 0.666806175595238
366 0.666875930059524
367 0.667387462797619
368 0.669828869047619
369 0.667829241071429
370 0.671619233630952
371 0.672340029761905
372 0.675432477678571
373 0.673851376488095
374 0.674688430059524
375 0.676037016369048
376 0.677734375
377 0.677804129464286
378 0.677850632440476
379 0.677315848214286
380 0.677060081845238
381 0.678571428571429
382 0.680315290178571
383 0.681338355654762
384 0.68119884672619
385 0.677897135416667
386 0.678036644345238
387 0.678943452380952
388 0.678315662202381
389 0.676967075892857
390 0.6767578125
391 0.6751953125
392 0.675267269736842
393 0.672227647569444
394 0.671989889705882
395 0.67266845703125
396 0.669563802083333
397 0.666817801339286
398 0.666428786057692
399 0.6678466796875
400 0.667347301136364
};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
1 0.507191051136364
2 0.511881510416667
3 0.521071213942308
4 0.523542131696429
5 0.529557291666667
6 0.537750244140625
7 0.541877297794118
8 0.545464409722222
9 0.548802425986842
10 0.552978515625
11 0.554920014880952
12 0.565778459821429
13 0.574776785714286
14 0.581705729166667
15 0.589076450892857
16 0.595470610119048
17 0.606050037202381
18 0.614188058035714
19 0.618838355654762
20 0.624139694940476
21 0.625581287202381
22 0.630859375
23 0.636253720238095
24 0.638881138392857
25 0.643903459821429
26 0.645414806547619
27 0.644717261904762
28 0.646275111607143
29 0.651297433035714
30 0.65678478422619
31 0.660365513392857
32 0.663783482142857
33 0.664225260416667
34 0.666759672619048
35 0.67182849702381
36 0.67426990327381
37 0.678641183035714
38 0.67436290922619
39 0.673014322916667
40 0.673107328869048
41 0.673572358630952
42 0.676571800595238
43 0.678594680059524
44 0.677432105654762
45 0.678571428571429
46 0.679989769345238
47 0.680640811011905
48 0.681896391369048
49 0.68501209077381
50 0.682640438988095
51 0.680338541666667
52 0.678734188988095
53 0.679315476190476
54 0.682035900297619
55 0.684291294642857
56 0.68168712797619
57 0.680338541666667
58 0.680571056547619
59 0.684872581845238
60 0.687848772321429
61 0.691127232142857
62 0.692568824404762
63 0.692127046130952
64 0.692196800595238
65 0.695614769345238
66 0.695963541666667
67 0.696614583333333
68 0.700125558035714
69 0.702218191964286
70 0.701427641369048
71 0.702822730654762
72 0.700846354166667
73 0.702055431547619
74 0.702520461309524
75 0.701892671130952
76 0.701822916666667
77 0.703380766369048
78 0.705589657738095
79 0.7060546875
80 0.707752046130952
81 0.704985119047619
82 0.704613095238095
83 0.705822172619048
84 0.706821986607143
85 0.705891927083333
86 0.703892299107143
87 0.705450148809524
88 0.706403459821429
89 0.70512462797619
90 0.70654296875
91 0.707914806547619
92 0.708240327380952
93 0.713006882440476
94 0.713936941964286
95 0.714471726190476
96 0.715959821428571
97 0.717750186011905
98 0.717633928571429
99 0.718726748511905
100 0.717378162202381
101 0.719424293154762
102 0.720098586309524
103 0.720191592261905
104 0.719075520833333
105 0.722005208333333
106 0.723423549107143
107 0.725446428571429
108 0.72758556547619
109 0.726864769345238
110 0.727376302083333
111 0.726469494047619
112 0.727934337797619
113 0.728864397321429
114 0.727934337797619
115 0.726957775297619
116 0.730817522321429
117 0.731119791666667
118 0.731259300595238
119 0.733793712797619
120 0.733561197916667
121 0.733561197916667
122 0.730492001488095
123 0.732235863095238
124 0.735700334821429
125 0.736095610119048
126 0.735770089285714
127 0.738025483630952
128 0.73828125
129 0.73676990327381
130 0.739420572916667
131 0.741489955357143
132 0.742652529761905
133 0.742327008928571
134 0.74360584077381
135 0.744652157738095
136 0.746372767857143
137 0.745326450892857
138 0.743443080357143
139 0.74174572172619
140 0.739490327380952
141 0.73832775297619
142 0.7412109375
143 0.742164248511905
144 0.741350446428571
145 0.73930431547619
146 0.739188058035714
147 0.740699404761905
148 0.740745907738095
149 0.741094680059524
150 0.739955357142857
151 0.737653459821429
152 0.737583705357143
153 0.738071986607143
154 0.739118303571429
155 0.73930431547619
156 0.738676525297619
157 0.737467447916667
158 0.735467819940476
159 0.738862537202381
160 0.742652529761905
161 0.745326450892857
162 0.74614025297619
163 0.744233630952381
164 0.745047433035714
165 0.747163318452381
166 0.747209821428571
167 0.749232700892857
168 0.744419642857143
169 0.741885230654762
170 0.740606398809524
171 0.739722842261905
172 0.74067615327381
173 0.741559709821429
174 0.739420572916667
175 0.739188058035714
176 0.738862537202381
177 0.73881603422619
178 0.739536830357143
179 0.740978422619048
180 0.737723214285714
181 0.734281994047619
182 0.731794084821429
183 0.731538318452381
184 0.731956845238095
185 0.731654575892857
186 0.728585379464286
187 0.727074032738095
188 0.727655319940476
189 0.72993396577381
190 0.731212797619048
191 0.733491443452381
192 0.734305245535714
193 0.732561383928571
194 0.73188709077381
195 0.733793712797619
196 0.733723958333333
197 0.733468191964286
198 0.73583984375
199 0.737048921130952
200 0.736049107142857
201 0.737560453869048
202 0.73490978422619
203 0.735328311011905
204 0.73530505952381
205 0.735909598214286
206 0.736467633928571
207 0.737676711309524
208 0.738444010416667
209 0.737955729166667
210 0.739048549107143
211 0.736676897321429
212 0.735677083333333
213 0.736444382440476
214 0.737141927083333
215 0.7353515625
216 0.732538132440476
217 0.732561383928571
218 0.733723958333333
219 0.730631510416667
220 0.730631510416667
221 0.730329241071429
222 0.730212983630952
223 0.732793898809524
224 0.733049665178571
225 0.732817150297619
226 0.73246837797619
227 0.732584635416667
228 0.73149181547619
229 0.730887276785714
230 0.728678385416667
231 0.729701450892857
232 0.729259672619048
233 0.729259672619048
234 0.727376302083333
235 0.730259486607143
236 0.730887276785714
237 0.732886904761905
238 0.734700520833333
239 0.732561383928571
240 0.733328683035714
241 0.733258928571429
242 0.734677269345238
243 0.735212053571429
244 0.734537760416667
245 0.733956473214286
246 0.736886160714286
247 0.737141927083333
248 0.737327938988095
249 0.740792410714286
250 0.742350260416667
251 0.742792038690476
252 0.740931919642857
253 0.74321056547619
254 0.746349516369048
255 0.747395833333333
256 0.747093563988095
257 0.750511532738095
258 0.749930245535714
259 0.749441964285714
260 0.751953125
261 0.754208519345238
262 0.75492931547619
263 0.754999069940476
264 0.756463913690476
265 0.758486793154762
266 0.760765438988095
267 0.761207217261905
268 0.759184337797619
269 0.757440476190476
270 0.754464285714286
271 0.753348214285714
272 0.754906063988095
273 0.754952566964286
274 0.753836495535714
275 0.751929873511905
276 0.751790364583333
277 0.75341796875
278 0.75297619047619
279 0.75439453125
280 0.753673735119048
281 0.752418154761905
282 0.75190662202381
283 0.751790364583333
284 0.752069382440476
285 0.752604166666667
286 0.751139322916667
287 0.74897693452381
288 0.746210007440476
289 0.75053478422619
290 0.753394717261905
291 0.755836123511905
292 0.756277901785714
293 0.754673549107143
294 0.755882626488095
295 0.75825427827381
296 0.757649739583333
297 0.76025390625
298 0.755045572916667
299 0.752534412202381
300 0.750999813988095
301 0.749418712797619
302 0.749767485119048
303 0.751046316964286
304 0.749581473214286
305 0.749860491071429
306 0.749046688988095
307 0.748628162202381
308 0.749441964285714
309 0.751069568452381
310 0.749169921875
311 0.7470703125
312 0.746283637152778
313 0.746754365808823
314 0.748504638671875
315 0.747265625
316 0.7451171875
317 0.744704026442308
318 0.741048177083333
319 0.745339133522727
};
\addplot [ultra thick, lightblue153226208]
table {%
1 0.168989701704545
2 0.170694986979167
3 0.175217848557692
4 0.175327845982143
5 0.179524739583333
6 0.18402099609375
7 0.18505859375
8 0.186279296875
9 0.188553659539474
10 0.1909423828125
11 0.192545572916667
12 0.198637462797619
13 0.202380952380952
14 0.205961681547619
15 0.20849609375
16 0.210472470238095
17 0.214983258928571
18 0.217354910714286
19 0.219912574404762
20 0.223237537202381
21 0.224586123511905
22 0.227120535714286
23 0.230701264880952
24 0.231584821428571
25 0.236165364583333
26 0.235119047619048
27 0.234491257440476
28 0.236351376488095
29 0.240350632440476
30 0.243280319940476
31 0.245907738095238
32 0.247488839285714
33 0.246954055059524
34 0.249348958333333
35 0.250581287202381
36 0.253231956845238
37 0.2568359375
38 0.255394345238095
39 0.257952008928571
40 0.260114397321429
41 0.260881696428571
42 0.262834821428571
43 0.265764508928571
44 0.265462239583333
45 0.267717633928571
46 0.266229538690476
47 0.267415364583333
48 0.268903459821429
49 0.27143787202381
50 0.27055431547619
51 0.26997302827381
52 0.266578311011905
53 0.266020275297619
54 0.267066592261905
55 0.267299107142857
56 0.266183035714286
57 0.266671316964286
58 0.267647879464286
59 0.27250744047619
60 0.273042224702381
61 0.2734375
62 0.274693080357143
63 0.273297991071429
64 0.27387927827381
65 0.275530133928571
66 0.276250930059524
67 0.279110863095238
68 0.2822265625
69 0.282831101190476
70 0.283807663690476
71 0.286876860119048
72 0.287876674107143
73 0.290829613095238
74 0.293433779761905
75 0.295247395833333
76 0.294759114583333
77 0.298270089285714
78 0.299060639880952
79 0.29829334077381
80 0.296619233630952
81 0.295758928571429
82 0.29829334077381
83 0.299548921130952
84 0.301292782738095
85 0.30278087797619
86 0.304222470238095
87 0.302664620535714
88 0.304059709821429
89 0.303896949404762
90 0.305803571428571
91 0.303920200892857
92 0.300618489583333
93 0.299827938988095
94 0.30366443452381
95 0.305733816964286
96 0.307524181547619
97 0.309593563988095
98 0.308779761904762
99 0.310291108630952
100 0.311941964285714
101 0.312267485119048
102 0.315708705357143
103 0.313406808035714
104 0.314057849702381
105 0.315080915178571
106 0.314197358630952
107 0.314825148809524
108 0.317847842261905
109 0.318196614583333
110 0.319521949404762
111 0.317406063988095
112 0.318289620535714
113 0.320452008928571
114 0.32270740327381
115 0.320963541666667
116 0.3203125
117 0.316778273809524
118 0.314615885416667
119 0.315894717261905
120 0.317243303571429
121 0.3154296875
122 0.316057477678571
123 0.315778459821429
124 0.31884765625
125 0.318545386904762
126 0.318777901785714
127 0.319312686011905
128 0.316638764880952
129 0.316289992559524
130 0.315615699404762
131 0.316057477678571
132 0.317987351190476
133 0.319638206845238
134 0.3193359375
135 0.319452194940476
136 0.316545758928571
137 0.314313616071429
138 0.315406436011905
139 0.318336123511905
140 0.318917410714286
141 0.317266555059524
142 0.319940476190476
143 0.31889415922619
144 0.31742931547619
145 0.318382626488095
146 0.316476004464286
147 0.3173828125
148 0.318963913690476
149 0.31987072172619
150 0.321265811011905
151 0.321637834821429
152 0.32124255952381
153 0.321637834821429
154 0.321103050595238
155 0.323567708333333
156 0.323265438988095
157 0.326427641369048
158 0.330240885416667
159 0.333705357142857
160 0.332542782738095
161 0.331845238095238
162 0.331868489583333
163 0.329171316964286
164 0.33149646577381
165 0.332659040178571
166 0.33344959077381
167 0.334449404761905
168 0.332426525297619
169 0.331287202380952
170 0.33354259672619
171 0.332798549107143
172 0.33207775297619
173 0.335216703869048
174 0.334007626488095
175 0.333891369047619
176 0.332891555059524
177 0.33344959077381
178 0.333775111607143
179 0.332682291666667
180 0.331147693452381
181 0.334077380952381
182 0.332333519345238
183 0.33256603422619
184 0.336890811011905
185 0.335774739583333
186 0.334867931547619
187 0.331821986607143
188 0.331380208333333
189 0.333589099702381
190 0.333193824404762
191 0.331659226190476
192 0.332728794642857
193 0.331938244047619
194 0.330078125
195 0.334449404761905
196 0.335588727678571
197 0.334681919642857
198 0.335542224702381
199 0.337588355654762
200 0.33744884672619
201 0.338216145833333
202 0.337193080357143
203 0.337913876488095
204 0.338099888392857
205 0.335518973214286
206 0.336983816964286
207 0.336077008928571
208 0.338564918154762
209 0.340471540178571
210 0.339029947916667
211 0.338890438988095
212 0.342261904761905
213 0.34130859375
214 0.342447916666667
215 0.340750558035714
216 0.339727492559524
217 0.339750744047619
218 0.341076078869048
219 0.341006324404762
220 0.339494977678571
221 0.337960379464286
222 0.336937313988095
223 0.336286272321429
224 0.341424851190476
225 0.344098772321429
226 0.346749441964286
227 0.346284412202381
228 0.347353980654762
229 0.347028459821429
230 0.347353980654762
231 0.34809802827381
232 0.3505859375
233 0.346656436011905
234 0.34721447172619
235 0.348446800595238
236 0.347912016369048
237 0.345935639880952
238 0.346749441964286
239 0.346772693452381
240 0.346400669642857
241 0.343494233630952
242 0.342657180059524
243 0.342354910714286
244 0.342633928571429
245 0.338169642857143
246 0.3359375
247 0.330589657738095
248 0.328334263392857
249 0.328985305059524
250 0.329078311011905
251 0.32670665922619
252 0.327287946428571
253 0.326381138392857
254 0.329427083333333
255 0.329706101190476
256 0.329171316964286
257 0.330240885416667
258 0.32865978422619
259 0.32817150297619
260 0.327799479166667
261 0.328264508928571
262 0.330240885416667
263 0.332775297619048
264 0.333751860119048
265 0.333914620535714
266 0.333984375
267 0.33256603422619
268 0.334821428571429
269 0.336542038690476
270 0.336611793154762
271 0.335844494047619
272 0.33989025297619
273 0.338774181547619
274 0.338123139880952
275 0.337658110119048
276 0.334705171130952
277 0.336216517857143
278 0.338076636904762
279 0.339494977678571
280 0.34086681547619
281 0.340680803571429
282 0.340099516369048
283 0.340657552083333
284 0.339680989583333
285 0.341866629464286
286 0.341331845238095
287 0.343447730654762
288 0.346028645833333
289 0.34907459077381
290 0.349400111607143
291 0.349469866071429
292 0.349260602678571
293 0.345354352678571
294 0.346958705357143
295 0.348214285714286
296 0.348865327380952
297 0.349841889880952
298 0.34760974702381
299 0.345633370535714
300 0.346935453869048
301 0.345284598214286
302 0.344587053571429
303 0.346656436011905
304 0.344935825892857
305 0.345586867559524
306 0.343470982142857
307 0.344029017857143
308 0.343540736607143
309 0.342215401785714
310 0.3404296875
311 0.340589021381579
312 0.340576171875
313 0.340188419117647
314 0.342681884765625
315 0.341764322916667
316 0.340053013392857
317 0.337702824519231
318 0.338663736979167
319 0.340021306818182
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
1 0.310857599431818
2 0.315022786458333
3 0.323655348557692
4 0.324846540178571
5 0.3330078125
6 0.34063720703125
7 0.345559512867647
8 0.350151909722222
9 0.355083264802632
10 0.359619140625
11 0.361793154761905
12 0.372837611607143
13 0.382068452380952
14 0.389532180059524
15 0.396833147321429
16 0.402460007440476
17 0.412667410714286
18 0.420665922619048
19 0.424920944940476
20 0.431384858630952
21 0.432710193452381
22 0.437383742559524
23 0.442127046130952
24 0.444196428571429
25 0.451869419642857
26 0.45063709077381
27 0.449916294642857
28 0.45073009672619
29 0.454357328869048
30 0.45796130952381
31 0.46000744047619
32 0.462588355654762
33 0.463285900297619
34 0.465704055059524
35 0.46675037202381
36 0.467471168154762
37 0.470819382440476
38 0.466889880952381
39 0.465308779761905
40 0.466982886904762
41 0.465169270833333
42 0.467168898809524
43 0.470191592261905
44 0.470075334821429
45 0.471865699404762
46 0.469354538690476
47 0.470865885416667
48 0.471354166666667
49 0.473167782738095
50 0.47114490327381
51 0.468563988095238
52 0.465494791666667
53 0.464913504464286
54 0.466610863095238
55 0.467680431547619
56 0.467192150297619
57 0.466982886904762
58 0.46675037202381
59 0.470400855654762
60 0.472144717261905
61 0.473260788690476
62 0.475655691964286
63 0.47412109375
64 0.474400111607143
65 0.475725446428571
66 0.475678943452381
67 0.477469308035714
68 0.480747767857143
69 0.482282366071429
70 0.481375558035714
71 0.481305803571429
72 0.480073474702381
73 0.481236049107143
74 0.482189360119048
75 0.481189546130952
76 0.480747767857143
77 0.482584635416667
78 0.483235677083333
79 0.483537946428571
80 0.484281994047619
81 0.482026599702381
82 0.482421875
83 0.481840587797619
84 0.482073102678571
85 0.480678013392857
86 0.479910714285714
87 0.47944568452381
88 0.47953869047619
89 0.477887834821429
90 0.478841145833333
91 0.47993396577381
92 0.482305617559524
93 0.486142113095238
94 0.487932477678571
95 0.488583519345238
96 0.488699776785714
97 0.488304501488095
98 0.487653459821429
99 0.489234561011905
100 0.48832775297619
101 0.489978608630952
102 0.49018787202381
103 0.489629836309524
104 0.490838913690476
105 0.494954427083333
106 0.495698474702381
107 0.495930989583333
108 0.498395647321429
109 0.497163318452381
110 0.498651413690476
111 0.499162946428571
112 0.498442150297619
113 0.498279389880952
114 0.495884486607143
115 0.496768043154762
116 0.500837053571429
117 0.500325520833333
118 0.50244140625
119 0.50395275297619
120 0.503185453869048
121 0.502092633928571
122 0.498070126488095
123 0.500674293154762
124 0.501883370535714
125 0.503115699404762
126 0.501674107142857
127 0.501162574404762
128 0.500348772321429
129 0.498883928571429
130 0.501488095238095
131 0.501557849702381
132 0.500790550595238
133 0.50390625
134 0.503138950892857
135 0.503208705357143
136 0.501767113095238
137 0.496000744047619
138 0.496744791666667
139 0.494791666666667
140 0.492768787202381
141 0.49369884672619
142 0.496233258928571
143 0.497791108630952
144 0.496698288690476
145 0.497186569940476
146 0.494605654761905
147 0.495233444940476
148 0.495535714285714
149 0.496256510416667
150 0.496117001488095
151 0.495093936011905
152 0.495233444940476
153 0.496117001488095
154 0.495186941964286
155 0.497163318452381
156 0.498953683035714
157 0.500906808035714
158 0.505185081845238
159 0.505882626488095
160 0.505743117559524
161 0.506719680059524
162 0.506580171130952
163 0.504906063988095
164 0.506045386904762
165 0.506254650297619
166 0.50785900297619
167 0.507207961309524
168 0.507672991071429
169 0.509370349702381
170 0.513602120535714
171 0.513416108630952
172 0.51323009672619
173 0.515973772321429
174 0.514857700892857
175 0.515392485119048
176 0.515555245535714
177 0.515252976190476
178 0.51469494047619
179 0.5126953125
180 0.513299851190476
181 0.517252604166667
182 0.516717819940476
183 0.518159412202381
184 0.520205543154762
185 0.51948474702381
186 0.519321986607143
187 0.516717819940476
188 0.519391741071429
189 0.519949776785714
190 0.518391927083333
191 0.516810825892857
192 0.520438058035714
193 0.520112537202381
194 0.519182477678571
195 0.52294921875
196 0.522298177083333
197 0.521391369047619
198 0.522344680059524
199 0.523553757440476
200 0.52534412202381
201 0.5263671875
202 0.525390625
203 0.525948660714286
204 0.523623511904762
205 0.521182105654762
206 0.522088913690476
207 0.521902901785714
208 0.522809709821429
209 0.522205171130952
210 0.520693824404762
211 0.519717261904762
212 0.51801990327381
213 0.514299665178571
214 0.515438988095238
215 0.511300223214286
216 0.509486607142857
217 0.507231212797619
218 0.508091517857143
219 0.506138392857143
220 0.50439453125
221 0.503534226190476
222 0.5029296875
223 0.49995349702381
224 0.501883370535714
225 0.50385974702381
226 0.506091889880952
227 0.504720052083333
228 0.505022321428571
229 0.503348214285714
230 0.504022507440476
231 0.501371837797619
232 0.501139322916667
233 0.500116257440476
234 0.503580729166667
235 0.507091703869048
236 0.507742745535714
237 0.508138020833333
238 0.510346912202381
239 0.509161086309524
240 0.51220703125
241 0.514020647321429
242 0.515718005952381
243 0.515648251488095
244 0.516694568452381
245 0.516787574404762
246 0.516392299107143
247 0.517020089285714
248 0.51753162202381
249 0.51860119047619
250 0.5185546875
251 0.516020275297619
252 0.519717261904762
253 0.522530691964286
254 0.525762648809524
255 0.522600446428571
256 0.51957775297619
257 0.518856956845238
258 0.51811290922619
259 0.519368489583333
261 0.52143787202381
262 0.519763764880952
263 0.520717075892857
264 0.517717633928571
265 0.516531808035714
266 0.515322730654762
267 0.512114025297619
268 0.509579613095238
269 0.507021949404762
270 0.505673363095238
271 0.50590587797619
272 0.506184895833333
273 0.50727771577381
274 0.506580171130952
275 0.506859188988095
276 0.503045944940476
277 0.502790178571429
278 0.501883370535714
279 0.502208891369048
280 0.503045944940476
281 0.500348772321429
282 0.497953869047619
283 0.497930617559524
284 0.494791666666667
285 0.4970703125
286 0.498163132440476
287 0.500069754464286
288 0.504417782738095
289 0.507138206845238
290 0.507440476190476
291 0.507882254464286
292 0.506928943452381
293 0.506161644345238
294 0.507603236607143
295 0.507393973214286
296 0.508510044642857
297 0.508998325892857
298 0.508486793154762
299 0.50932384672619
300 0.511951264880952
301 0.510323660714286
302 0.510649181547619
303 0.513602120535714
304 0.512090773809524
305 0.513904389880952
306 0.513578869047619
307 0.512672061011905
308 0.512462797619048
309 0.508579799107143
310 0.508510044642857
311 0.511858258928571
312 0.511648995535714
313 0.511951264880952
314 0.513741629464286
315 0.513299851190476
316 0.511951264880952
317 0.509161086309524
318 0.511090959821429
319 0.512462797619048
320 0.511207217261905
321 0.510463169642857
322 0.513206845238095
323 0.513253348214286
324 0.512183779761905
325 0.516508556547619
326 0.516206287202381
327 0.51557849702381
328 0.517973400297619
329 0.518368675595238
330 0.519763764880952
331 0.51953125
332 0.518787202380952
333 0.518182663690476
334 0.516578311011905
335 0.514043898809524
336 0.514369419642857
337 0.515113467261905
338 0.516183035714286
339 0.516392299107143
340 0.515625
341 0.515299479166667
342 0.5146484375
343 0.51118396577381
344 0.511904761904762
345 0.509393601190476
346 0.5078125
347 0.505347842261905
348 0.506254650297619
349 0.503487723214286
350 0.501604352678571
351 0.502325148809524
352 0.502371651785714
353 0.500697544642857
354 0.503324962797619
355 0.505394345238095
356 0.507068452380952
357 0.506254650297619
358 0.507045200892857
359 0.506091889880952
360 0.506556919642857
361 0.504534040178571
362 0.50434802827381
363 0.502906436011905
364 0.50785900297619
365 0.5080810546875
366 0.509046052631579
367 0.507568359375
368 0.510081571691177
369 0.508697509765625
370 0.510416666666667
371 0.512346540178571
372 0.511681189903846
373 0.5113525390625
374 0.512073863636364
};
\addplot [ultra thick, lightseagreen28169201]
table {%
1 0.452059659090909
2 0.4619140625
3 0.475398137019231
4 0.482177734375
5 0.49306640625
6 0.5050048828125
7 0.511000689338235
8 0.516221788194444
9 0.521921258223684
10 0.5280517578125
11 0.530738467261905
12 0.549479166666667
13 0.565266927083333
14 0.578729538690476
15 0.590448288690476
16 0.599888392857143
17 0.61088634672619
18 0.619791666666667
19 0.624813988095238
20 0.629673549107143
21 0.629301525297619
22 0.634021577380952
23 0.638741629464286
24 0.639439174107143
25 0.644345238095238
26 0.644112723214286
27 0.64067150297619
28 0.6416015625
29 0.646135602678571
30 0.649809337797619
31 0.650762648809524
32 0.653529575892857
33 0.652180989583333
34 0.654854910714286
35 0.657807849702381
36 0.658551897321429
37 0.661435081845238
38 0.658203125
39 0.656715029761905
40 0.657203311011905
41 0.656831287202381
42 0.657063802083333
43 0.658993675595238
44 0.657854352678571
45 0.658482142857143
46 0.65776134672619
47 0.656901041666667
48 0.659249441964286
49 0.66059802827381
50 0.657133556547619
51 0.654320126488095
52 0.652994791666667
53 0.653157552083333
54 0.655575706845238
55 0.655924479166667
56 0.653459821428571
57 0.652994791666667
58 0.653831845238095
59 0.656366257440476
60 0.658714657738095
61 0.659993489583333
62 0.661458333333333
63 0.662504650297619
64 0.663411458333333
65 0.66548084077381
66 0.667317708333333
67 0.667782738095238
68 0.671944754464286
69 0.672154017857143
70 0.672270275297619
71 0.67378162202381
72 0.671991257440476
73 0.6728515625
74 0.673897879464286
75 0.673177083333333
76 0.67333984375
77 0.674967447916667
78 0.675804501488095
79 0.674502418154762
80 0.676083519345238
81 0.671851748511905
82 0.671968005952381
83 0.67143322172619
84 0.670712425595238
85 0.669456845238095
86 0.66694568452381
87 0.666434151785714
88 0.667085193452381
89 0.664271763392857
90 0.665945870535714
91 0.666922433035714
92 0.667736235119048
93 0.671409970238095
94 0.672177269345238
95 0.670828683035714
96 0.671572730654762
97 0.671409970238095
98 0.669526599702381
99 0.670642671130952
100 0.670131138392857
101 0.67182849702381
102 0.672247023809524
103 0.672061011904762
104 0.671805245535714
105 0.675409226190476
106 0.675618489583333
107 0.677734375
108 0.679780505952381
109 0.678315662202381
110 0.678408668154762
111 0.676734561011905
112 0.675176711309524
113 0.67529296875
114 0.67533947172619
115 0.673804873511905
116 0.675083705357143
117 0.67426990327381
118 0.672130766369048
119 0.674409412202381
120 0.675176711309524
121 0.674014136904762
122 0.66948009672619
123 0.673618861607143
124 0.674130394345238
125 0.676130022321429
126 0.674734933035714
127 0.675316220238095
128 0.674293154761905
129 0.673804873511905
130 0.676618303571429
131 0.680385044642857
132 0.680315290178571
133 0.683965773809524
134 0.684268043154762
135 0.68408203125
136 0.686128162202381
137 0.684384300595238
138 0.685244605654762
139 0.686918712797619
140 0.686244419642857
141 0.686383928571429
142 0.688988095238095
143 0.691220238095238
144 0.69096447172619
145 0.692592075892857
146 0.68998790922619
147 0.690778459821429
148 0.690824962797619
149 0.690778459821429
150 0.68901134672619
151 0.686755952380952
152 0.686500186011905
153 0.688616071428571
154 0.686151413690476
155 0.688058035714286
156 0.688011532738095
157 0.68896484375
158 0.691964285714286
159 0.692196800595238
160 0.691871279761905
161 0.692220052083333
162 0.692196800595238
163 0.690755208333333
164 0.691057477678571
165 0.690336681547619
166 0.692475818452381
167 0.692661830357143
168 0.692034040178571
169 0.691778273809524
170 0.695614769345238
171 0.696498325892857
172 0.698149181547619
173 0.699544270833333
174 0.697591145833333
175 0.697986421130952
176 0.696800595238095
177 0.698590959821429
178 0.698102678571429
179 0.697288876488095
180 0.696893601190476
181 0.700474330357143
182 0.700381324404762
183 0.701288132440476
184 0.703636532738095
185 0.703380766369048
186 0.700776599702381
187 0.697916666666667
188 0.700613839285714
189 0.703985305059524
190 0.703380766369048
191 0.702915736607143
192 0.704241071428571
193 0.703497023809524
194 0.704450334821429
195 0.708589099702381
196 0.710146949404762
197 0.710774739583333
198 0.710216703869048
199 0.711216517857143
200 0.713216145833333
201 0.715657552083333
202 0.71440197172619
203 0.713216145833333
204 0.710681733630952
205 0.707287016369048
206 0.707682291666667
207 0.708217075892857
208 0.709193638392857
209 0.708891369047619
210 0.70610119047619
211 0.706031436011905
212 0.703125
213 0.700892857142857
214 0.701962425595238
215 0.696544828869048
216 0.693754650297619
217 0.692034040178571
218 0.69291759672619
219 0.691662016369048
220 0.690359933035714
221 0.689871651785714
222 0.690522693452381
223 0.688895089285714
224 0.691685267857143
225 0.693266369047619
226 0.695568266369048
227 0.694614955357143
228 0.696940104166667
229 0.696568080357143
230 0.69584728422619
231 0.693173363095238
232 0.693568638392857
233 0.693010602678571
234 0.696475074404762
235 0.698102678571429
236 0.69917224702381
237 0.701776413690476
238 0.702985491071429
239 0.700032552083333
240 0.701567150297619
241 0.702985491071429
242 0.704775855654762
243 0.704473586309524
244 0.704380580357143
245 0.705450148809524
246 0.706403459821429
247 0.707449776785714
248 0.708751860119048
249 0.70844959077381
250 0.70707775297619
251 0.709356398809524
252 0.712541852678571
253 0.714146205357143
254 0.71533203125
255 0.712541852678571
256 0.712286086309524
257 0.712913876488095
258 0.710960751488095
259 0.709937686011905
260 0.71137927827381
261 0.712913876488095
262 0.710681733630952
263 0.708310081845238
264 0.708310081845238
265 0.711123511904762
266 0.707240513392857
267 0.705450148809524
268 0.704729352678571
269 0.705543154761905
270 0.705264136904762
271 0.703334263392857
272 0.699683779761905
273 0.699125744047619
274 0.698614211309524
275 0.700381324404762
276 0.698311941964286
277 0.700172061011905
278 0.700567336309524
279 0.700846354166667
280 0.701567150297619
281 0.702241443452381
282 0.698962983630952
283 0.702752976190476
284 0.704124813988095
285 0.704241071428571
286 0.702729724702381
287 0.705078125
288 0.70703125
289 0.707821800595238
290 0.707705543154762
291 0.710611979166667
292 0.71244884672619
293 0.713053385416667
294 0.712239583333333
295 0.713123139880952
296 0.712169828869048
297 0.712820870535714
298 0.708658854166667
299 0.708612351190476
300 0.710565476190476
301 0.711216517857143
302 0.709844680059524
303 0.712541852678571
304 0.710867745535714
305 0.710123697916667
306 0.709612165178571
307 0.708705357142857
308 0.708100818452381
309 0.706775483630952
310 0.705264136904762
311 0.704194568452381
312 0.703776041666667
313 0.703357514880952
314 0.703450520833333
315 0.703125
316 0.701427641369048
317 0.70170665922619
318 0.703264508928571
319 0.704334077380952
320 0.705054873511905
321 0.703636532738095
322 0.703031994047619
323 0.704124813988095
324 0.701264880952381
325 0.701055617559524
326 0.700939360119048
327 0.70024181547619
328 0.698474702380952
329 0.699474516369048
330 0.699893043154762
331 0.69921875
332 0.6989990234375
333 0.696443256578947
334 0.697564019097222
335 0.698471966911765
336 0.699493408203125
337 0.700162760416667
338 0.699881417410714
339 0.699481670673077
340 0.6988525390625
341 0.696910511363636
};
\addplot [ultra thick, darkcyan0119182]
table {%
1 0.408158735795455
2 0.4173583984375
3 0.430926983173077
4 0.439243861607143
5 0.452376302083333
6 0.466278076171875
7 0.475786994485294
8 0.484564887152778
9 0.492984169407895
10 0.5019775390625
11 0.507742745535714
12 0.528390066964286
13 0.547688802083333
14 0.562267485119048
15 0.576195126488095
16 0.589378720238095
17 0.603655133928571
18 0.616582961309524
19 0.625302269345238
20 0.633440290178571
21 0.638276599702381
22 0.646112351190476
23 0.654971168154762
24 0.659644717261905
25 0.66694568452381
26 0.66796875
27 0.666527157738095
28 0.667805989583333
29 0.671595982142857
30 0.676641555059524
31 0.678129650297619
32 0.681012834821429
33 0.680733816964286
34 0.681524367559524
35 0.684733072916667
36 0.685686383928571
37 0.689057849702381
38 0.686383928571429
39 0.684756324404762
40 0.684430803571429
41 0.684407552083333
42 0.685407366071429
43 0.68696521577381
44 0.684733072916667
45 0.684826078869048
46 0.68461681547619
47 0.684709821428571
48 0.686337425595238
49 0.68794177827381
50 0.684593563988095
51 0.681361607142857
52 0.679222470238095
53 0.678152901785714
54 0.680106026785714
55 0.680873325892857
56 0.678292410714286
57 0.677804129464286
58 0.677455357142857
59 0.67919921875
60 0.681756882440476
61 0.683663504464286
62 0.685081845238095
63 0.683500744047619
64 0.683942522321429
65 0.68603515625
66 0.685965401785714
67 0.68501209077381
68 0.689104352678571
69 0.690080915178571
70 0.688662574404762
71 0.689662388392857
72 0.686988467261905
73 0.687848772321429
74 0.688151041666667
75 0.686988467261905
76 0.68803478422619
77 0.690011160714286
78 0.691522507440476
79 0.69140625
80 0.692940848214286
81 0.68949962797619
82 0.689104352678571
83 0.688592819940476
84 0.689290364583333
85 0.687709263392857
86 0.68603515625
87 0.68745349702381
88 0.689034598214286
89 0.686011904761905
90 0.687197730654762
91 0.688151041666667
92 0.689546130952381
93 0.693010602678571
94 0.693382626488095
95 0.693382626488095
96 0.693522135416667
97 0.692894345238095
98 0.692545572916667
99 0.693033854166667
100 0.691476004464286
101 0.692638578869048
102 0.69291759672619
103 0.693661644345238
104 0.694080171130952
105 0.696591331845238
106 0.697939918154762
107 0.699614025297619
108 0.701102120535714
109 0.700009300595238
110 0.700381324404762
111 0.699404761904762
112 0.700916108630952
113 0.700799851190476
114 0.701032366071429
115 0.700311569940476
116 0.704706101190476
117 0.705217633928571
118 0.705798921130952
119 0.707170758928571
120 0.708240327380952
121 0.707589285714286
122 0.704961867559524
123 0.706566220238095
124 0.709379650297619
125 0.709449404761905
126 0.709054129464286
127 0.710914248511905
128 0.709751674107143
129 0.710611979166667
130 0.713216145833333
131 0.715448288690476
132 0.717889694940476
133 0.717633928571429
134 0.719215029761905
135 0.719331287202381
136 0.721795944940476
137 0.72119140625
138 0.720331101190476
139 0.719447544642857
140 0.716913132440476
141 0.715983072916667
142 0.716866629464286
143 0.718656994047619
144 0.720075334821429
145 0.717796688988095
146 0.716959635416667
147 0.714983258928571
148 0.712216331845238
149 0.713518415178571
150 0.709774925595238
151 0.707798549107143
152 0.706263950892857
153 0.704961867559524
154 0.704078311011905
155 0.702543712797619
156 0.702962239583333
157 0.703985305059524
158 0.702125186011905
159 0.704729352678571
160 0.70561290922619
161 0.708310081845238
162 0.707403273809524
163 0.708565848214286
164 0.709658668154762
165 0.709356398809524
166 0.707984561011905
167 0.708403087797619
168 0.708193824404762
169 0.711565290178571
170 0.713634672619048
171 0.71244884672619
172 0.714750744047619
173 0.714611235119048
174 0.712379092261905
175 0.714913504464286
176 0.715890066964286
177 0.718052455357143
178 0.717517671130952
179 0.71675037202381
180 0.71772693452381
181 0.718168712797619
182 0.71826171875
183 0.719912574404762
184 0.720586867559524
185 0.718982514880952
186 0.720075334821429
187 0.720703125
188 0.722958519345238
189 0.722400483630952
190 0.720447358630952
191 0.720982142857143
192 0.722912016369048
193 0.72270275297619
194 0.722749255952381
195 0.723981584821429
196 0.72505115327381
197 0.723330543154762
198 0.719819568452381
199 0.71977306547619
200 0.721865699404762
201 0.719447544642857
202 0.71826171875
203 0.718401227678571
204 0.718726748511905
205 0.71733165922619
206 0.715611049107143
207 0.711565290178571
208 0.712983630952381
209 0.712053571428571
210 0.714634486607143
211 0.71333240327381
212 0.713495163690476
213 0.716145833333333
214 0.71533203125
215 0.716889880952381
216 0.71733165922619
217 0.715704055059524
218 0.719331287202381
219 0.72221447172619
220 0.723074776785714
221 0.72212146577381
222 0.720889136904762
223 0.72065662202381
224 0.721284412202381
225 0.723167782738095
226 0.724795386904762
227 0.726446242559524
228 0.728143601190476
229 0.728678385416667
230 0.72895740327381
231 0.728585379464286
232 0.731701078869048
233 0.729213169642857
234 0.727306547619048
235 0.726399739583333
236 0.724795386904762
237 0.724981398809524
238 0.726283482142857
239 0.724841889880952
240 0.72514415922619
241 0.724097842261905
242 0.723353794642857
243 0.725399925595238
244 0.727376302083333
245 0.724376860119048
246 0.721586681547619
247 0.720703125
248 0.720191592261905
249 0.721656436011905
250 0.722051711309524
251 0.720586867559524
252 0.72074962797619
253 0.720145089285714
254 0.720679873511905
255 0.722632998511905
256 0.724702380952381
257 0.726236979166667
258 0.725353422619048
259 0.725725446428571
260 0.726399739583333
261 0.725981212797619
262 0.726097470238095
263 0.73002697172619
264 0.730585007440476
265 0.729120163690476
266 0.731677827380952
267 0.729561941964286
268 0.729189918154762
269 0.72998046875
270 0.729957217261905
271 0.730119977678571
272 0.731468563988095
273 0.732235863095238
274 0.731701078869048
275 0.732979910714286
276 0.730329241071429
277 0.728724888392857
278 0.728724888392857
279 0.729213169642857
280 0.727329799107143
281 0.724539620535714
282 0.724981398809524
283 0.725353422619048
284 0.721749441964286
285 0.72212146577381
286 0.721888950892857
287 0.720889136904762
288 0.72416759672619
289 0.72514415922619
290 0.723214285714286
291 0.722237723214286
292 0.7216796875
293 0.72016834077381
294 0.719029017857143
295 0.718005952380952
296 0.718098958333333
297 0.716517857142857
298 0.716494605654762
299 0.715355282738095
300 0.717703683035714
301 0.718145461309524
302 0.720354352678571
303 0.721795944940476
304 0.720470610119048
305 0.721168154761905
306 0.720865885416667
307 0.721098400297619
308 0.722330729166667
309 0.721749441964286
310 0.72021484375
311 0.723307291666667
312 0.724493117559524
313 0.724539620535714
314 0.726306733630952
315 0.727818080357143
316 0.728004092261905
317 0.727213541666667
318 0.729678199404762
319 0.732793898809524
320 0.733142671130952
321 0.732514880952381
322 0.734398251488095
323 0.734305245535714
324 0.733909970238095
325 0.736258370535714
326 0.736653645833333
327 0.73779296875
328 0.738583519345238
329 0.738513764880952
330 0.738630022321429
331 0.740025111607143
332 0.739978608630952
333 0.73779296875
334 0.736607142857143
335 0.733956473214286
336 0.733282180059524
337 0.731724330357143
338 0.732166108630952
339 0.732677641369048
340 0.730771019345238
341 0.73051525297619
342 0.728190104166667
343 0.726097470238095
344 0.725818452380952
345 0.722679501488095
346 0.719819568452381
347 0.717889694940476
348 0.717471168154762
349 0.715308779761905
350 0.714471726190476
351 0.713564918154762
352 0.715587797619048
353 0.713146391369048
354 0.715239025297619
355 0.715890066964286
356 0.718424479166667
357 0.71821521577381
358 0.719470796130952
359 0.7182861328125
360 0.717208059210526
361 0.7158203125
362 0.716050091911765
363 0.717132568359375
364 0.716373697916667
365 0.716378348214286
366 0.716834435096154
367 0.718343098958333
368 0.720969460227273
};
\addplot [ultra thick, midnightblue06392]
table {%
1 0.539462002840909
2 0.544596354166667
3 0.554124098557692
4 0.557338169642857
5 0.564876302083333
6 0.573150634765625
7 0.576889935661765
8 0.581000434027778
9 0.585295024671053
10 0.5903076171875
11 0.592703683035714
12 0.605445498511905
13 0.61567615327381
14 0.624046688988095
15 0.633812313988095
16 0.64018322172619
17 0.650065104166667
18 0.657784598214286
19 0.662899925595238
20 0.66703869047619
21 0.669456845238095
22 0.675176711309524
23 0.68110584077381
24 0.683012462797619
25 0.688406808035714
26 0.689174107142857
27 0.687825520833333
28 0.690336681547619
29 0.694754464285714
30 0.698614211309524
31 0.70073009672619
32 0.703473772321429
33 0.703683035714286
34 0.706240699404762
35 0.709728422619048
36 0.710565476190476
37 0.714611235119048
38 0.710542224702381
39 0.708635602678571
40 0.707682291666667
41 0.707752046130952
42 0.709495907738095
43 0.710960751488095
44 0.709635416666667
45 0.711332775297619
46 0.71293712797619
47 0.713890438988095
48 0.716866629464286
49 0.719517299107143
50 0.717029389880952
51 0.716145833333333
52 0.715518043154762
53 0.716145833333333
54 0.718843005952381
55 0.720098586309524
56 0.718470982142857
57 0.718517485119048
58 0.719749813988095
59 0.722005208333333
60 0.724795386904762
61 0.727329799107143
62 0.728864397321429
63 0.728166852678571
64 0.728655133928571
65 0.731212797619048
66 0.732421875
67 0.73237537202381
68 0.736490885416667
69 0.737118675595238
70 0.736304873511905
71 0.738630022321429
72 0.73774646577381
73 0.73881603422619
74 0.74018787202381
75 0.740490141369048
76 0.741536458333333
77 0.743257068452381
78 0.744605654761905
79 0.745000930059524
80 0.748930431547619
81 0.747698102678571
82 0.748023623511905
83 0.748790922619048
84 0.749976748511905
85 0.749046688988095
86 0.747930617559524
87 0.748721168154762
88 0.749302455357143
89 0.746721540178571
90 0.748651413690476
91 0.74951171875
92 0.748907180059524
93 0.751581101190476
94 0.75151134672619
95 0.74995349702381
96 0.749813988095238
97 0.74995349702381
98 0.750069754464286
99 0.751232328869048
100 0.75004650297619
101 0.751116071428571
102 0.750767299107143
103 0.750860305059524
104 0.750069754464286
105 0.753278459821429
106 0.754092261904762
107 0.755208333333333
108 0.756440662202381
109 0.75581287202381
110 0.756975446428571
111 0.756115141369048
112 0.757998511904762
113 0.759998139880952
114 0.759463355654762
115 0.759672619047619
116 0.763602120535714
117 0.76416015625
118 0.763834635416667
119 0.765345982142857
120 0.766136532738095
121 0.765811011904762
122 0.763439360119048
123 0.765438988095238
124 0.768903459821429
125 0.768252418154762
126 0.766438802083333
127 0.768694196428571
128 0.767647879464286
129 0.766717819940476
130 0.769159226190476
131 0.77046130952381
132 0.771786644345238
133 0.770112537202381
134 0.771321614583333
135 0.772158668154762
136 0.773111979166667
137 0.773251488095238
138 0.771856398809524
139 0.770810081845238
140 0.768670944940476
141 0.767206101190476
142 0.766392299107143
143 0.767368861607143
144 0.767764136904762
145 0.764555431547619
146 0.765043712797619
147 0.764229910714286
148 0.761369977678571
149 0.762904575892857
150 0.761044456845238
151 0.759533110119048
152 0.757672991071429
153 0.756510416666667
154 0.755789620535714
155 0.753603980654762
156 0.753278459821429
157 0.754720052083333
158 0.752232142857143
159 0.754557291666667
160 0.755557105654762
161 0.758556547619048
162 0.75883556547619
163 0.759974888392857
164 0.7607421875
165 0.76078869047619
166 0.76025390625
167 0.763299851190476
168 0.762044270833333
169 0.762974330357143
170 0.762509300595238
171 0.762904575892857
172 0.763044084821429
173 0.765694754464286
174 0.764834449404762
175 0.768694196428571
176 0.770275297619048
177 0.77046130952381
178 0.769670758928571
179 0.77201915922619
180 0.77046130952381
181 0.771507626488095
182 0.770763578869048
183 0.770600818452381
184 0.771949404761905
185 0.771833147321429
186 0.76997302827381
187 0.770368303571429
188 0.771089099702381
189 0.773414248511905
190 0.775041852678571
191 0.777134486607143
192 0.778204055059524
193 0.777506510416667
194 0.776460193452381
195 0.777762276785714
196 0.777087983630952
197 0.776994977678571
198 0.779227120535714
199 0.779366629464286
200 0.77787853422619
201 0.780157180059524
202 0.777715773809524
203 0.77827380952381
204 0.779482886904762
205 0.780040922619048
206 0.78076171875
207 0.782691592261905
208 0.782807849702381
209 0.781436011904762
210 0.782970610119048
211 0.78076171875
212 0.780412946428571
213 0.781436011904762
214 0.781761532738095
215 0.781947544642857
216 0.780552455357143
217 0.78129650297619
218 0.781226748511905
219 0.777994791666667
220 0.778692336309524
221 0.77934337797619
222 0.77734375
223 0.779459635416667
224 0.778948102678571
225 0.776553199404762
226 0.776297433035714
227 0.776460193452381
228 0.773902529761905
229 0.774111793154762
230 0.772600446428571
231 0.772809709821429
232 0.771461123511905
233 0.77006603422619
234 0.768298921130952
235 0.770856584821429
236 0.770321800595238
237 0.771740141369048
238 0.772646949404762
239 0.771902901785714
240 0.773181733630952
241 0.772925967261905
242 0.774972098214286
243 0.777250744047619
244 0.777134486607143
245 0.7763671875
246 0.780250186011905
247 0.780552455357143
248 0.779413132440476
249 0.782645089285714
250 0.783086867559524
251 0.782784598214286
252 0.781087239583333
253 0.782645089285714
254 0.785737537202381
255 0.785249255952381
256 0.78413318452381
257 0.786365327380952
258 0.784807477678571
259 0.784528459821429
260 0.786644345238095
261 0.787853422619048
262 0.788597470238095
263 0.786528087797619
264 0.787388392857143
265 0.788667224702381
266 0.79052734375
267 0.790806361607143
268 0.788853236607143
269 0.788481212797619
270 0.785877046130952
271 0.786156063988095
272 0.785853794642857
273 0.786039806547619
274 0.787853422619048
275 0.785551525297619
276 0.785853794642857
277 0.784830729166667
278 0.783296130952381
279 0.785458519345238
280 0.782319568452381
281 0.780924479166667
282 0.780575706845238
283 0.779808407738095
284 0.77880859375
285 0.776669456845238
286 0.775413876488095
287 0.776646205357143
288 0.774135044642857
289 0.776436941964286
290 0.776274181547619
291 0.777576264880952
292 0.77739025297619
293 0.778576078869048
294 0.779389880952381
295 0.77876209077381
296 0.776925223214286
297 0.77729724702381
298 0.777250744047619
299 0.777948288690476
300 0.778041294642857
301 0.777576264880952
302 0.779203869047619
303 0.778645833333333
304 0.778018043154762
305 0.781459263392857
306 0.782342819940476
307 0.78515625
308 0.783807663690476
309 0.784830729166667
310 0.786504836309524
311 0.788946242559524
312 0.789946056547619
313 0.790945870535714
314 0.79150390625
315 0.791364397321429
316 0.792736235119048
317 0.795061383928571
318 0.796549479166667
319 0.794898623511905
320 0.794247581845238
321 0.794224330357143
322 0.794084821428571
323 0.7931640625
324 0.7939453125
325 0.795030381944444
326 0.793370863970588
327 0.793853759765625
328 0.7912109375
329 0.791155133928571
330 0.791841947115385
331 0.788818359375
332 0.785866477272727
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{DAPO} Eval},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-9.5, xmax=319.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
xlabel style={font=\small},
ylabel style={font=\small},
ymin=0.09248046875, ymax=0.87236328125,
ytick style={color=black},
tick label style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.365\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]

\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
10 0.172211350293542
20 0.194716242661448
30 0.204500978473581
40 0.212328767123288
50 0.228962818003914
60 0.238747553816047
70 0.231898238747554
80 0.234833659491194
90 0.24853228962818
100 0.246575342465753
110 0.26320939334638
120 0.264187866927593
130 0.247553816046967
140 0.2573385518591
150 0.26320939334638
160 0.265166340508806
170 0.240704500978474
180 0.25146771037182
190 0.23972602739726
200 0.235812133072407
210 0.235812133072407
220 0.23972602739726
230 0.23091976516634
240 0.227005870841487
250 0.234833659491194
260 0.225048923679061
270 0.228962818003914
280 0.227005870841487
290 0.229941291585127
300 0.211350293542074
310 0.209393346379648
320 0.197651663405088
330 0.206457925636008
340 0.198630136986301
350 0.185909980430528
360 0.204500978473581
370 0.186888454011742
380 0.222113502935421
390 0.199608610567515
400 0.200587084148728
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
10 0.277886497064579
20 0.331702544031311
30 0.36105675146771
40 0.36399217221135
50 0.37866927592955
60 0.394324853228963
70 0.397260273972603
80 0.412915851272016
90 0.422700587084149
100 0.417808219178082
110 0.412915851272016
120 0.415851272015656
130 0.443248532289628
140 0.438356164383562
150 0.419765166340509
160 0.426614481409002
170 0.427592954990215
180 0.421722113502935
190 0.429549902152642
200 0.430528375733855
210 0.431506849315068
220 0.423679060665362
230 0.430528375733855
240 0.431506849315068
250 0.423679060665362
260 0.446183953033268
270 0.430528375733855
280 0.443248532289628
290 0.444227005870841
300 0.438356164383562
310 0.436399217221135
320 0.435420743639922
330 0.417808219178082
340 0.422700587084149
350 0.435420743639922
360 0.415851272015656
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
10 0.444227005870841
20 0.529354207436399
30 0.548923679060665
40 0.565557729941292
50 0.592954990215264
60 0.595890410958904
70 0.611545988258317
80 0.610567514677104
90 0.620352250489237
100 0.619373776908024
110 0.607632093933464
120 0.629158512720157
130 0.619373776908024
140 0.629158512720157
150 0.623287671232877
160 0.629158512720157
170 0.63600782778865
180 0.628180039138943
190 0.628180039138943
200 0.623287671232877
210 0.60665362035225
220 0.62426614481409
230 0.625244618395303
240 0.62133072407045
250 0.620352250489237
260 0.616438356164384
270 0.610567514677104
280 0.631115459882583
290 0.604696673189824
300 0.607632093933464
310 0.62133072407045
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
10 0.429549902152642
20 0.504892367906067
30 0.538160469667319
40 0.533268101761252
50 0.548923679060665
60 0.569471624266145
70 0.547945205479452
80 0.554794520547945
90 0.558708414872798
100 0.579256360078278
110 0.597847358121331
120 0.595890410958904
130 0.571428571428571
140 0.602739726027397
150 0.601761252446184
160 0.614481409001957
170 0.61545988258317
180 0.61545988258317
190 0.61839530332681
200 0.632093933463796
210 0.617416829745597
220 0.640900195694716
230 0.635029354207436
240 0.634050880626223
250 0.644814090019569
260 0.64187866927593
270 0.626223091976517
280 0.625244618395303
290 0.628180039138943
300 0.623287671232877
310 0.636986301369863
320 0.631115459882583
330 0.642857142857143
340 0.640900195694716
350 0.643835616438356
360 0.637964774951076
370 0.656555772994129
380 0.63600782778865
390 0.637964774951076
400 0.63013698630137
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
10 0.493150684931507
20 0.527397260273973
30 0.605675146771037
40 0.640900195694716
50 0.665362035225049
60 0.690802348336595
70 0.680039138943249
80 0.685909980430528
90 0.681996086105675
100 0.701565557729941
110 0.695694716242661
120 0.711350293542074
130 0.714285714285714
140 0.720156555772994
150 0.714285714285714
160 0.715264187866928
170 0.721135029354207
180 0.718199608610568
190 0.724070450097847
200 0.718199608610568
210 0.717221135029354
220 0.717221135029354
230 0.700587084148728
240 0.723091976516634
250 0.722113502935421
260 0.713307240704501
270 0.720156555772994
280 0.73679060665362
290 0.726027397260274
300 0.724070450097847
310 0.717221135029354
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
10 0.181996086105675
20 0.209393346379648
30 0.210371819960861
40 0.252446183953033
50 0.258317025440313
60 0.262230919765166
70 0.256360078277886
80 0.274951076320939
90 0.267123287671233
100 0.26614481409002
110 0.292563600782779
120 0.281800391389432
130 0.289628180039139
140 0.281800391389432
150 0.278864970645793
160 0.277886497064579
170 0.275929549902153
180 0.284735812133072
190 0.282778864970646
200 0.265166340508806
210 0.281800391389432
220 0.291585127201566
230 0.301369863013699
240 0.282778864970646
250 0.294520547945205
260 0.287671232876712
270 0.312133072407045
280 0.306262230919765
290 0.314090019569472
300 0.284735812133072
310 0.275929549902153
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
10 0.343444227005871
20 0.386497064579256
30 0.439334637964775
40 0.440313111545988
50 0.466731898238748
60 0.456947162426614
70 0.444227005870841
80 0.440313111545988
90 0.478473581213307
100 0.462818003913894
110 0.460861056751468
120 0.483365949119374
130 0.466731898238748
140 0.469667318982387
150 0.480430528375734
160 0.49119373776908
170 0.493150684931507
180 0.477495107632094
190 0.498043052837573
200 0.480430528375734
210 0.474559686888454
220 0.496086105675147
230 0.489236790606654
240 0.490215264187867
250 0.48825831702544
270 0.473581213307241
280 0.478473581213307
290 0.478473581213307
300 0.466731898238748
310 0.469667318982387
320 0.483365949119374
330 0.472602739726027
340 0.469667318982387
350 0.454990215264188
360 0.472602739726027
370 0.470645792563601
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
10 0.570450097847358
20 0.601761252446184
30 0.63894324853229
40 0.63013698630137
50 0.642857142857143
60 0.655577299412916
70 0.667318982387476
80 0.662426614481409
90 0.663405088062622
100 0.659491193737769
110 0.653620352250489
120 0.672211350293542
130 0.670254403131116
140 0.658512720156556
150 0.679060665362035
160 0.681017612524462
170 0.680039138943249
180 0.687866927592955
190 0.672211350293542
200 0.690802348336595
210 0.688845401174168
220 0.671232876712329
230 0.686888454011742
240 0.685909980430528
250 0.681996086105675
260 0.685909980430528
270 0.701565557729941
280 0.685909980430528
290 0.674168297455969
300 0.687866927592955
310 0.675146771037182
320 0.669275929549902
330 0.686888454011742
340 0.665362035225049
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
10 0.527397260273973
20 0.631115459882583
30 0.662426614481409
40 0.664383561643836
50 0.665362035225049
60 0.685909980430528
70 0.666340508806262
80 0.688845401174168
90 0.683953033268102
100 0.670254403131116
110 0.672211350293542
120 0.674168297455969
130 0.683953033268102
140 0.683953033268102
150 0.697651663405088
160 0.703522504892368
170 0.704500978473581
180 0.701565557729941
190 0.702544031311155
200 0.709393346379648
210 0.701565557729941
220 0.704500978473581
230 0.701565557729941
240 0.701565557729941
250 0.699608610567515
260 0.720156555772994
270 0.646771037181996
280 0.691780821917808
290 0.672211350293542
300 0.701565557729941
310 0.680039138943249
320 0.690802348336595
330 0.702544031311155
340 0.683953033268102
350 0.689823874755382
360 0.685909980430528
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
10 0.601761252446184
20 0.656555772994129
30 0.693737769080235
40 0.675146771037182
50 0.693737769080235
60 0.722113502935421
70 0.741682974559687
80 0.740704500978474
90 0.741682974559687
100 0.750489236790607
110 0.73385518590998
120 0.743639921722113
130 0.7426614481409
140 0.737769080234834
150 0.725048923679061
160 0.737769080234834
170 0.755381604696673
180 0.749510763209393
190 0.741682974559687
200 0.743639921722113
210 0.747553816046967
220 0.753424657534247
230 0.753424657534247
240 0.737769080234834
250 0.75440313111546
260 0.76614481409002
270 0.767123287671233
280 0.750489236790607
290 0.758317025440313
300 0.7573385518591
310 0.749510763209393
320 0.76320939334638
330 0.755381604696673
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
10 0.195939334637965
20 0.202544031311155
30 0.208577951728637
40 0.211909421302768
50 0.220855465473861
60 0.228543472183394
70 0.234554095610847
80 0.24182275649986
90 0.2468549063461
100 0.24811294380766
110 0.251747274252167
120 0.255800950517193
130 0.25817724350014
140 0.2573385518591
150 0.25566116857702
160 0.252166620072687
170 0.250489236790607
180 0.247414034106793
190 0.244059267542633
200 0.239166899636567
210 0.23720995247414
220 0.234833659491194
230 0.232736930388594
240 0.23175845680738
250 0.23050041934582
260 0.229102599944087
270 0.226306961140621
280 0.223790886217501
290 0.218479172490914
300 0.215823315627621
310 0.211490075482248
320 0.205619233994968
330 0.201984903550461
340 0.198490355046128
350 0.200307520268381
360 0.200587084148728
370 0.199748392507688
380 0.199934768427919
390 0.202739726027397
400 0.202299412915851
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
10 0.333659491193738
20 0.3426614481409
30 0.351272015655577
40 0.357841766843724
50 0.377131674587643
60 0.390131395023763
70 0.398238747553816
80 0.405227844562483
90 0.410539558289069
100 0.417528655297736
110 0.423399496785015
120 0.424377970366229
130 0.424937098126922
140 0.426334917528655
150 0.427592954990215
160 0.429549902152642
170 0.427732736930389
180 0.426754263349175
190 0.427313391109869
200 0.427872518870562
210 0.428431646631255
220 0.428711210511602
230 0.431087503494548
240 0.431087503494548
250 0.432764886776628
260 0.435700307520268
270 0.436818563041655
280 0.437517472742522
290 0.439194856024602
300 0.435141179759575
310 0.434022924238188
320 0.432904668716802
330 0.428850992451775
340 0.427266797129811
350 0.425440313111546
360 0.422945205479452
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
10 0.522015655577299
20 0.536203522504892
30 0.546151337247228
40 0.555493430248812
50 0.579256360078278
60 0.592256080514398
70 0.602320380206877
80 0.60833100363433
90 0.613502935420744
100 0.616857701984904
110 0.619373776908024
120 0.621190942130277
130 0.622448979591837
140 0.624825272574783
150 0.627760693318423
160 0.62762091137825
170 0.628180039138943
180 0.624965054514957
190 0.62510483645513
200 0.624545708694437
210 0.622448979591837
220 0.62133072407045
230 0.61965334078837
240 0.617836175566117
250 0.62133072407045
260 0.618535085266984
270 0.616019010343864
280 0.616019010343864
290 0.615296803652968
300 0.615068493150685
310 0.61619373776908
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
10 0.50146771037182
20 0.510958904109589
30 0.520711024135682
40 0.524601621470506
50 0.542493709812692
60 0.550181716522225
70 0.556052558009505
80 0.565278166060945
90 0.571987699189265
100 0.572267263069611
110 0.580095051719318
120 0.586804584847638
130 0.594772155437517
140 0.599944087223931
150 0.602460162147051
160 0.605675146771037
170 0.614341627061784
180 0.616438356164384
190 0.622029633771317
200 0.624965054514957
210 0.62762091137825
220 0.63181436958345
230 0.63516913614761
240 0.63433044450657
250 0.635448700027956
260 0.633631534805703
270 0.631954151523623
280 0.632373497344143
290 0.630416550181716
300 0.63055633212189
310 0.63265306122449
320 0.635308918087783
330 0.636706737489516
340 0.64145932345541
350 0.641319541515236
360 0.64229801509645
370 0.640480849874196
380 0.64041095890411
390 0.63972602739726
400 0.640166340508806
};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
10 0.566780821917808
20 0.586497064579256
30 0.603881278538813
40 0.614760972882304
50 0.64229801509645
60 0.664383561643836
70 0.678082191780822
80 0.685909980430528
90 0.692479731618675
100 0.695834498182835
110 0.701565557729941
120 0.705619233994968
130 0.710371819960861
140 0.713167458764328
150 0.716382443388314
160 0.718199608610568
170 0.718758736371261
180 0.718339390550741
190 0.718758736371261
200 0.716662007268661
210 0.716941571149008
220 0.717500698909701
230 0.715963097567794
240 0.716242661448141
250 0.719038300251608
260 0.720296337713168
270 0.723651104277327
280 0.722812412636287
290 0.722928897586432
300 0.724853228962818
310 0.726027397260274
};
\addplot [ultra thick, lightblue153226208]
table {%
10 0.213551859099804
20 0.222504892367906
30 0.229125896934116
40 0.23301649426894
50 0.246295778585407
60 0.254542913055633
70 0.262510483645513
80 0.26824154319262
90 0.271596309756779
100 0.275510204081633
110 0.279144534526139
120 0.279703662286833
130 0.281241263628739
140 0.282639083030472
150 0.281520827509086
160 0.281660609449259
170 0.278166060944926
180 0.278166060944926
190 0.279983226167179
200 0.283337992731339
210 0.284316466312552
220 0.285714285714286
230 0.286413195415152
240 0.293122728543472
250 0.296617277047805
260 0.299832261671792
270 0.297455968688845
280 0.296477495107632
290 0.296803652968037
300 0.298630136986301
310 0.295254403131115
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
10 0.402397260273973
20 0.415264187866928
30 0.422211350293542
40 0.425356443947442
50 0.439194856024602
60 0.452334358400895
70 0.455689124965054
80 0.458624545708694
90 0.461000838691641
100 0.462398658093374
110 0.466032988537881
120 0.471764048084987
130 0.473581213307241
140 0.477914453452614
150 0.480290746435561
160 0.48238747553816
170 0.484344422700587
180 0.485043332401454
190 0.487279843444227
200 0.48700027956388
210 0.48658093374336
220 0.488118535085267
230 0.484623986580934
240 0.484344422700587
250 0.48490355046128
270 0.48071009225608
280 0.477914453452614
290 0.476935979871401
300 0.474699468828627
310 0.474140341067934
320 0.470785574503774
330 0.469946882862734
340 0.470506010623427
350 0.470645792563601
360 0.468101761252446
370 0.466976516634051
};
\addplot [ultra thick, lightseagreen28169201]
table {%
10 0.6103228962818
20 0.616829745596869
30 0.623287671232877
40 0.629577858540676
50 0.64271736091697
60 0.651523623147889
70 0.654459043891529
80 0.657813810455689
90 0.662007268660889
100 0.664103997763489
110 0.662845960301929
120 0.665222253284876
130 0.667738328207996
140 0.670673748951635
150 0.675566116857702
160 0.675566116857702
170 0.678501537601342
180 0.682834777746715
190 0.681716522225329
200 0.682555213866369
210 0.683393905507409
220 0.682555213866369
230 0.684512161028795
240 0.686049762370702
250 0.685630416550182
260 0.686049762370702
270 0.686189544310875
280 0.684651942968968
290 0.682834777746715
300 0.682974559686889
310 0.677802627900475
320 0.6764514024788
330 0.676908023483366
340 0.674168297455969
};
\addplot [ultra thick, darkcyan0119182]
table {%
10 0.62133072407045
20 0.63013698630137
30 0.639432485322896
40 0.643276488677663
50 0.666340508806262
60 0.673888733575622
70 0.675006989097009
80 0.676125244618395
90 0.677383282079955
100 0.677103718199609
110 0.679619793122728
120 0.680877830584289
130 0.683673469387755
140 0.688565837293822
150 0.692759295499021
160 0.696812971764048
170 0.700447302208555
180 0.702963377131675
190 0.703941850712888
200 0.703662286832541
210 0.703242941012021
220 0.702963377131675
230 0.705479452054795
240 0.696533407883701
250 0.695135588481968
260 0.690522784456248
270 0.690522784456248
280 0.687447581772435
290 0.686189544310875
300 0.683673469387755
310 0.688985183114342
320 0.688705619233995
330 0.690662566396422
340 0.688845401174168
350 0.690606653620352
360 0.690557729941291
};
\addplot [ultra thick, midnightblue06392]
table {%
10 0.656800391389432
20 0.664187866927593
30 0.673842139595564
40 0.683533687447582
50 0.703382722952195
60 0.715543751747274
70 0.723651104277327
80 0.732038020687727
90 0.739166899636567
100 0.742102320380207
110 0.741543192619514
120 0.73930668157674
130 0.738747553816047
140 0.739446463516914
150 0.741682974559687
160 0.74140341067934
170 0.741543192619514
180 0.742941012021247
190 0.746994688286273
200 0.749231199329047
210 0.746715124405927
220 0.747414034106794
230 0.750908582611127
240 0.754263349175287
250 0.754682694995807
260 0.755381604696673
270 0.755940732457366
280 0.757618115739446
290 0.758876153201006
300 0.7573385518591
310 0.755707762557078
320 0.756751467710372
330 0.756360078277887
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{MATH} Eval},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-9.5, xmax=319.5,
xlabel style={font=\small},
ylabel style={font=\small},
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.211850245350513, ymax=0.638940385298728,
ytick style={color=black},
tick label style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.365\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
10 0.231263433529978
20 0.261585420197043
30 0.270027964981478
40 0.270073249772709
50 0.277426093847847
60 0.277721583579884
70 0.290877672859335
80 0.293419337746964
90 0.293931919384524
100 0.2861325931964
110 0.292389441764597
120 0.28666544314726
130 0.290166887171383
140 0.292383400037635
150 0.291315158701609
160 0.28806003039831
170 0.289136642700161
180 0.289870940407927
190 0.284774984178289
200 0.281549516587699
210 0.275301857001472
220 0.27382623197143
230 0.274793544253834
240 0.269483536546236
250 0.279683910052399
260 0.275078078239024
270 0.270876383835145
280 0.263318745964675
290 0.264651734100906
300 0.261589806876262
310 0.259518287978755
320 0.259100016428928
330 0.267355733529569
340 0.252202232450726
350 0.254309056817628
360 0.257496092584837
370 0.247712122724835
380 0.243385011930414
390 0.240034069518035
400 0.239792072958245
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
10 0.343151208901475
20 0.360635592024323
30 0.378058144235545
40 0.384263162509132
50 0.380272180181553
60 0.391818373112601
70 0.391494004698447
80 0.395393021996738
90 0.401851885589638
100 0.39866292423322
110 0.401998601240119
120 0.40646628244367
130 0.39867452174371
140 0.401243304972287
150 0.40342096796276
160 0.402072637709398
170 0.394494788987458
180 0.405031387870044
190 0.401853457661816
200 0.396258321110177
210 0.397506558478631
220 0.405788044504646
230 0.395486062885359
240 0.404996072312337
250 0.410612454390604
260 0.399137167771758
270 0.401728797393973
280 0.402385548549772
290 0.400947541481604
300 0.40132703963294
310 0.40496800750238
320 0.404617422537958
330 0.40044287866814
340 0.404574144234181
350 0.396690200013619
360 0.408863403032809
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
10 0.42846773821796
20 0.463847587446808
30 0.488239166133169
40 0.496185101751544
50 0.506779628626125
60 0.50959748517881
70 0.513045589624434
80 0.506050077900516
90 0.505876645161837
100 0.514931216547712
110 0.50822409579324
120 0.519893710899536
130 0.515835692549504
140 0.509994172812121
150 0.513093757638141
160 0.515303853389963
170 0.515131123754418
180 0.516280078498784
190 0.522679301281179
200 0.516101458908378
210 0.505893322430287
220 0.523671368299358
230 0.513373934750972
240 0.507394164958791
250 0.52367369307465
260 0.514352665084836
270 0.520489294809746
280 0.520018219991843
290 0.533590998777812
300 0.521903699436145
310 0.508706150337706
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
10 0.411826036596944
20 0.447640103353316
30 0.48632887982837
40 0.469866661333817
50 0.481346500764112
60 0.491980614493881
70 0.495656488497492
80 0.482969943169248
90 0.507637510753054
100 0.488448340908409
110 0.492402995257066
120 0.515218988241822
130 0.527285905974292
140 0.494378629469921
150 0.50235452428507
160 0.522640262294829
170 0.525773347890331
180 0.523532696623435
190 0.5285587098841
200 0.528700468093408
210 0.539453425183204
220 0.535232351878015
230 0.542546292514511
240 0.528173024486964
250 0.526990135228973
260 0.531088193470768
270 0.532754437269918
280 0.534306892677663
290 0.532295635836786
300 0.517676428370728
310 0.534730640881155
320 0.541051806613177
330 0.52519304329831
340 0.544272105312857
350 0.545974034730723
360 0.547889848120093
370 0.553022541848065
380 0.532508184976558
390 0.540584206712684
400 0.536368237507368
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
10 0.459702780479357
20 0.470444361287779
30 0.512720382612702
40 0.528049367606663
50 0.546399828390039
60 0.559450361180739
70 0.562436891718474
80 0.569912032434977
90 0.578945309322768
100 0.563922215887998
110 0.579251688838795
120 0.57850893705115
130 0.586520615960574
140 0.594143797177505
150 0.578067611077533
160 0.582418735431072
170 0.588222263875125
180 0.590596998202043
190 0.586183655319862
200 0.587544151661821
210 0.592269200656714
220 0.593650093935286
230 0.580519457274817
240 0.587882524261378
250 0.583773801544775
260 0.590582222596353
270 0.587886063682197
280 0.592389377793834
290 0.602810666665047
300 0.594940850640487
310 0.585236640955214
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
10 0.251658200218751
20 0.266866400124307
30 0.279880914701587
40 0.279974711308096
50 0.30050907450573
60 0.303366313580014
70 0.30425620233033
80 0.300918919098003
90 0.310334773618283
100 0.304181183012331
110 0.312760563623648
120 0.311976868044285
130 0.314863446826948
140 0.310250351056207
150 0.313328369788039
160 0.295716716592625
170 0.299676042586013
180 0.305242300700553
190 0.291234819540875
200 0.29141925788205
210 0.305462729003613
220 0.301812526046381
230 0.293573812204083
240 0.290134442148528
250 0.281806978391028
260 0.295749364287214
270 0.28017057244128
280 0.283564423756907
290 0.276494951540309
300 0.270702242049004
310 0.275430092004552
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
10 0.36893974093684
20 0.400413749088536
30 0.405012257671719
40 0.421653023039872
50 0.422060104830237
60 0.420667737316723
70 0.429494751063076
80 0.424665071200684
90 0.434237056898334
100 0.426794027470122
110 0.415141756004154
120 0.432546846657916
130 0.430111480543599
140 0.419066931527996
150 0.433846189901359
160 0.43262904401751
170 0.434617657498682
180 0.446284102787093
190 0.437620252453239
200 0.439127863471968
210 0.431434301824052
220 0.435609742946406
230 0.42635080382859
240 0.43083544045889
250 0.439343284190578
270 0.433860028188895
280 0.42517636357969
290 0.420759439410728
300 0.426643274257799
310 0.419804300972245
320 0.425642784788249
330 0.418268221557821
340 0.422937027170306
350 0.421648979363256
360 0.418734251239744
370 0.414497201106011
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
10 0.507081217238021
20 0.523534870936935
30 0.532460798215781
40 0.525781450423969
50 0.535268431835738
60 0.539449263014199
70 0.548508258066218
80 0.541235530303456
90 0.557835561113821
100 0.548161599010421
110 0.548175515969744
120 0.540213383284432
130 0.543201358080655
140 0.560492641647142
150 0.55856682915347
160 0.552313778840001
170 0.555722052510611
180 0.559726456671265
190 0.566016516132436
200 0.552265452907462
210 0.550637733803817
220 0.551266685460542
230 0.564421217251657
240 0.552251748804061
250 0.568925969496354
260 0.554080813780118
270 0.562858872997294
280 0.566989474705545
290 0.559466896381895
300 0.564428183971349
310 0.568515608024578
320 0.547582876514973
330 0.547812270110064
340 0.547120681733811
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
10 0.474693794648503
20 0.539662699541908
30 0.551979135304481
40 0.537959485637994
50 0.561132531196426
60 0.569292228821065
70 0.555961195100834
80 0.550936555523085
90 0.571394798423811
100 0.548178471621398
110 0.561158393505266
120 0.558139592311611
130 0.571658856225343
140 0.572638989537643
150 0.563573534961934
160 0.569970446551506
170 0.568659281276707
180 0.570652003609038
190 0.576087800239665
200 0.578391755418244
210 0.576010006870279
220 0.585646832779296
230 0.578811524373958
240 0.579695330894923
250 0.59185753964632
260 0.590663614968319
270 0.512274664548185
280 0.542480056643261
290 0.519571477063504
300 0.536344941933509
310 0.539053436988766
320 0.534503550073735
330 0.554898736082604
340 0.550277027418306
350 0.547369588989606
360 0.550442845249941
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
10 0.51929845758128
20 0.558410336117835
30 0.570867513322111
40 0.591864672700649
50 0.592067917849566
60 0.599441714251114
70 0.603520385239711
80 0.604773793512476
90 0.613017744264555
100 0.60574279567766
110 0.615385007083337
120 0.61267094454765
130 0.610471636695326
140 0.612597245594721
150 0.60386672461214
160 0.601667256177754
170 0.608499586634885
180 0.599148756898403
190 0.619527197119264
200 0.608680913791828
210 0.613123917205619
220 0.608295329959597
230 0.61728078558611
240 0.616776833450004
250 0.619211325023803
260 0.610017583192459
270 0.610141521714564
280 0.610211846952789
290 0.616874003217266
300 0.6098696978198
310 0.613741404246985
320 0.619155682987872
330 0.610695984866808
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
10 0.258237517120302
20 0.262075232465811
30 0.26468295765149
40 0.268425059824039
50 0.27730447471218
60 0.281925403167535
70 0.284226064341095
80 0.287414091768507
90 0.288733998811281
100 0.290511899324352
110 0.290727003206966
120 0.290426406200487
130 0.289587564916742
140 0.290016714845851
150 0.289656928937755
160 0.289386863370759
170 0.288155810430233
180 0.285715589996495
190 0.283217171892184
200 0.28132195958583
210 0.278514372992412
220 0.277059082941623
230 0.275673810664585
240 0.27414907741422
250 0.272437204408963
260 0.271126561856031
270 0.269240313659235
280 0.267816706721024
290 0.264876150489099
300 0.263772958387748
310 0.261105222475689
320 0.25981812402611
330 0.258795889523815
340 0.256813363216468
350 0.254508609495277
360 0.251784902793721
370 0.247847236997817
380 0.247121404422332
390 0.245683873943273
400 0.242730819282882
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
10 0.366527026917619
20 0.369276057570406
30 0.373033110160772
40 0.375670380809011
50 0.383133496965477
60 0.389021538903379
70 0.391965078903047
80 0.394498713007474
90 0.398240727616348
100 0.399220177420792
110 0.400612934602769
120 0.401759784026486
130 0.401791320043595
140 0.401195872151343
150 0.40162912738419
160 0.400970152415353
170 0.400624980896277
180 0.400091159968612
190 0.40042931376031
200 0.399488374499733
210 0.400988557831859
220 0.401785853049081
230 0.401397811636216
240 0.402179308248187
250 0.402876306829778
260 0.402184806397915
270 0.40301923164757
280 0.403015222389004
290 0.402158789267198
300 0.402345319395252
310 0.402751797515282
320 0.401938176295832
330 0.403069013660289
340 0.403359342664848
350 0.403037609697341
360 0.402642656487187
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
10 0.46918489838737
20 0.476703844435121
30 0.482186117892403
40 0.486594613854121
50 0.497677805237344
60 0.503681956339491
70 0.507495106398711
80 0.509214962690382
90 0.511088403015155
100 0.511979575496683
110 0.511543658809209
120 0.512549898771727
130 0.513896642804317
140 0.513925200976703
150 0.515076055648924
160 0.515473997132016
170 0.515511963754712
180 0.514926127985879
190 0.516437215223195
200 0.516161512560482
210 0.515056232732536
220 0.516112463386231
230 0.51492294392961
240 0.515549777629806
250 0.517567620138599
260 0.51898471020695
270 0.520203248019118
280 0.52039067450182
290 0.519843504739681
300 0.52094167267065
310 0.521054767135877
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
10 0.453915420278112
20 0.459401636375312
30 0.46483146606174
40 0.469235040695419
50 0.479398455920034
60 0.487969514119996
70 0.488272294274288
80 0.491491770549037
90 0.496330697331567
100 0.501374310400198
110 0.501191759110544
120 0.503960984984233
130 0.506104235204487
140 0.511436379059047
150 0.515883479254243
160 0.517789153774568
170 0.517991234077299
180 0.524430490607768
190 0.529127323121046
200 0.531971041723858
210 0.532313852666234
220 0.532807772467025
230 0.53316912726512
240 0.533748265718908
250 0.533013046789545
260 0.532593515926512
270 0.529040678191686
280 0.529977480533713
290 0.531986290731456
300 0.531144126421105
310 0.532789507570096
320 0.534456242149105
330 0.536683986761006
340 0.541733431543483
350 0.541415937842826
360 0.541349137857041
370 0.542945594172621
380 0.542724508982582
390 0.542074603832953
400 0.540620792761169
};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
10 0.492729222996625
20 0.503463344075308
30 0.51279451359288
40 0.519886281896536
50 0.535630460747339
60 0.551130596180909
70 0.558445143791665
80 0.565759761110541
90 0.570346776633557
100 0.574213955887819
110 0.578743513810538
120 0.57990859647376
130 0.580404800203518
140 0.583876235630251
150 0.585496994110715
160 0.586593382434817
170 0.586739601820709
180 0.586471802317739
190 0.588697871297418
200 0.588426545846524
210 0.588378011615989
220 0.587403269236379
230 0.588031635990164
240 0.588080480564503
250 0.588097648726948
260 0.589406301974057
270 0.591466501026296
280 0.591088517696844
290 0.592307637055522
300 0.592652719947356
310 0.593844384013646
};
\addplot [ultra thick, lightblue153226208]
table {%
10 0.269595056588185
20 0.275777860171694
30 0.280375935739748
40 0.283787402395545
50 0.290824647949724
60 0.29703441559172
70 0.300505882493255
80 0.305189575681191
90 0.306827831900985
100 0.30847027950769
110 0.309326586468529
120 0.311099365138534
130 0.309011071277726
140 0.308367479788252
150 0.30729344222781
160 0.304330292441608
170 0.300981122592337
180 0.300297176584824
190 0.298652056050301
200 0.298345926851938
210 0.296982841075155
220 0.29363493788808
230 0.294279872851842
240 0.292672917788875
250 0.289544588467917
260 0.285927792109907
270 0.282660424944896
280 0.280559803495756
290 0.280351941013211
300 0.27727245635841
310 0.276547927337693
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
10 0.399004692684242
20 0.403615775113441
30 0.406457768813988
40 0.409748766278143
50 0.417709527744407
60 0.422541428860092
70 0.425653110259864
80 0.424722929254761
90 0.426221035230144
100 0.427570141405412
110 0.426080452900401
120 0.427392041286211
130 0.427162325160379
140 0.428279986593031
150 0.432728893276308
160 0.433453665532782
170 0.434741720236835
180 0.436508487421986
190 0.436760423571278
200 0.435863532115718
210 0.435323215395748
220 0.43433166988196
230 0.433794494987054
240 0.431801423573872
250 0.430276443229111
270 0.428995519130739
280 0.428060304436975
290 0.427318496484026
300 0.424307773250775
310 0.422747344533834
320 0.422243432502915
330 0.42195411990706
340 0.420218966599662
350 0.420288077537564
360 0.419217136087428
370 0.419454364719829
};
\addplot [ultra thick, lightseagreen28169201]
table {%
10 0.522214584203677
20 0.524825353730089
30 0.527262671944107
40 0.530297755675837
50 0.535176943256614
60 0.540077041853312
70 0.542320013395403
80 0.545519165616228
90 0.546225587251756
100 0.546761600832678
110 0.548473655629953
120 0.550949555465669
130 0.550160729426552
140 0.551240794212294
150 0.552890928598225
160 0.556577090433654
170 0.557871961123198
180 0.55646411714558
190 0.555421239475162
200 0.55715087353397
210 0.556655115861606
220 0.557969331979476
230 0.55626423164343
240 0.557777577370549
250 0.56011354035651
260 0.561284999059561
270 0.561285994305231
280 0.563609402765305
290 0.56056038948225
300 0.559664883243671
310 0.557416570206031
320 0.555821086122778
330 0.555091924070955
340 0.552757859095856
};
\addplot [ultra thick, darkcyan0119182]
table {%
10 0.526073778783221
20 0.533085529265862
30 0.539119979191729
40 0.541525867178745
50 0.552417690160828
60 0.556950847143957
70 0.556407895189231
80 0.559722024884555
90 0.559294462186725
100 0.559632551815907
110 0.562015093878308
120 0.563820376655287
130 0.563616897816386
140 0.566542727767144
150 0.567898957781969
160 0.570462987485976
170 0.57142483022782
180 0.571906404132482
190 0.575059732392105
200 0.576322743509598
210 0.577899322026486
220 0.580928684317526
230 0.583010943564477
240 0.573565644868754
250 0.56877565197918
260 0.559336315448353
270 0.553269660814003
280 0.547463675970266
290 0.539270248888469
300 0.534160980476224
310 0.539589889457669
320 0.540288394078576
330 0.544698589533781
340 0.546090864133826
350 0.547498349562838
360 0.550747049435114
};
\addplot [ultra thick, midnightblue06392]
table {%
10 0.560110244930469
20 0.566501779514288
30 0.571991768637093
40 0.576495856723181
50 0.588706618999066
60 0.59650767730574
70 0.60148986049939
80 0.604849908268346
90 0.607793197796643
100 0.609368901002959
110 0.610665595339389
120 0.610536014067913
130 0.608914515769798
140 0.609308343049402
150 0.606988878737268
160 0.607968343390356
170 0.607712525832714
180 0.60778776463427
190 0.60842042254105
200 0.610650926742244
210 0.611833390572975
220 0.614699471733746
230 0.613340955458489
240 0.613549613733165
250 0.613133603697047
260 0.614359128448142
270 0.613300401624383
280 0.612866768881095
290 0.612858820018819
300 0.612955734543726
310 0.613424770015253
320 0.614067354627746
330 0.613365692480366
};

\end{groupplot}



\end{tikzpicture}


==> fig/result_plots/eurus_code_qwen3_model_size/grouped2_with_legend.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue153226208}{RGB}{153,226,208}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen28169201}{RGB}{28,169,201}
\definecolor{mediumturquoise77210192}{RGB}{77,210,192}
\definecolor{midnightblue06392}{RGB}{0,63,92}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{Eurus-Code} Train},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-5, xmax=310,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
ymin=0.1, ymax=0.68,
ytick style={color=black},
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.365\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
1 0.13037109375
2 0.13330078125
3 0.144938141107559
4 0.153930649161339
5 0.129248052835464
6 0.177929684519768
7 0.158837884664536
8 0.140494793653488
9 0.201188147068024
10 0.142787382006645
11 0.157763674855232
12 0.145947262644768
13 0.170545816421509
14 0.192041024565697
15 0.219189465045929
16 0.13818359375
17 0.193798825144768
18 0.157413721084595
19 0.187061324715614
20 0.20792643725872
21 0.158805340528488
22 0.213602125644684
23 0.197167962789536
24 0.186409503221512
25 0.2452392578125
26 0.222663223743439
27 0.207295149564743
28 0.198763012886047
29 0.177633211016655
30 0.272081941366196
31 0.205834969878197
32 0.230591967701912
33 0.22503799200058
34 0.157579988241196
35 0.247363284230232
36 0.221811056137085
37 0.208072915673256
38 0.217538610100746
39 0.300275146961212
40 0.282864809036255
41 0.299805849790573
42 0.358809441328049
43 0.339925140142441
44 0.371023237705231
45 0.33958101272583
46 0.418502151966095
47 0.380335837602615
48 0.366065800189972
49 0.352660000324249
50 0.352525115013123
51 0.410668969154358
52 0.369892627000809
53 0.39916855096817
54 0.40758153796196
55 0.337541460990906
56 0.397066414356232
57 0.399081736803055
58 0.374938756227493
59 0.377974659204483
60 0.353572577238083
61 0.408350765705109
62 0.41686487197876
63 0.364077061414719
64 0.355738490819931
65 0.322441548109055
66 0.379871964454651
67 0.363693952560425
68 0.351743638515472
69 0.366239219903946
70 0.365789115428925
71 0.377557247877121
72 0.398705244064331
73 0.370166003704071
74 0.369774401187897
75 0.335091352462769
76 0.401163339614868
77 0.389037311077118
78 0.334172129631042
79 0.420077085494995
80 0.356941342353821
81 0.385933429002762
82 0.415170431137085
83 0.384493589401245
84 0.374395251274109
85 0.365481048822403
86 0.381911724805832
87 0.328976005315781
88 0.422874838113785
89 0.40861913561821
91 0.399696946144104
92 0.378973871469498
93 0.387138813734055
94 0.382742941379547
95 0.406120985746384
96 0.385228902101517
97 0.39748939871788
98 0.371757566928864
99 0.370477199554443
100 0.431758612394333
101 0.409955710172653
102 0.395626783370972
103 0.393903076648712
104 0.400186359882355
105 0.404617160558701
106 0.407560229301453
107 0.394705593585968
108 0.423481076955795
109 0.437959581613541
110 0.383541077375412
111 0.411668956279755
112 0.386478304862976
113 0.40801864862442
114 0.364877671003342
115 0.398788601160049
116 0.412388205528259
117 0.396006375551224
118 0.422939151525497
119 0.386551737785339
120 0.368729650974274
121 0.406862288713455
122 0.40799018740654
123 0.393659293651581
124 0.403454601764679
125 0.407008588314056
126 0.426288098096848
127 0.455129265785217
128 0.406451106071472
129 0.43625083565712
130 0.398313879966736
131 0.399875044822693
132 0.387166500091553
133 0.398531675338745
134 0.421394288539886
135 0.439233422279358
136 0.395848244428635
137 0.373600840568542
138 0.384574979543686
139 0.412430256605148
140 0.396775811910629
141 0.445722490549088
142 0.441490739583969
143 0.416723608970642
144 0.405416071414948
145 0.3837890625
146 0.370386302471161
147 0.449180781841278
148 0.424262553453445
149 0.416771113872528
150 0.364361703395844
151 0.379532307386398
152 0.399319887161255
153 0.363483518362045
154 0.399161994457245
155 0.463163256645203
156 0.381708830595016
157 0.400010049343109
158 0.424548327922821
159 0.373239666223526
160 0.417554676532745
161 0.409528076648712
162 0.431116104125977
163 0.401555925607681
164 0.420456260442734
165 0.37242916226387
166 0.409679621458054
167 0.356882244348526
168 0.40295934677124
169 0.412820309400558
170 0.406532108783722
171 0.424810111522675
172 0.415109038352966
173 0.450080215930939
174 0.414899945259094
175 0.406165897846222
176 0.437984228134155
177 0.400774300098419
178 0.361762344837189
179 0.422684192657471
180 0.388290166854858
181 0.441495388746262
182 0.411750316619873
183 0.435498237609863
184 0.434066921472549
185 0.413205683231354
186 0.427160859107971
187 0.368332982063293
188 0.376618087291718
189 0.404976040124893
190 0.437245965003967
191 0.419918388128281
192 0.395927518606186
193 0.406644701957703
194 0.426974058151245
195 0.418691664934158
196 0.451117217540741
197 0.42852509021759
198 0.436322271823883
199 0.403901994228363
200 0.431295186281204
201 0.399303019046783
202 0.447577208280563
203 0.423084884881973
204 0.424310982227325
205 0.443513989448547
206 0.408314526081085
207 0.454739421606064
208 0.412581384181976
209 0.459967315196991
210 0.453937232494354
211 0.424454391002655
212 0.441950500011444
213 0.410636007785797
214 0.371541321277618
215 0.461471885442734
216 0.438492834568024
217 0.3999283015728
218 0.447618275880814
219 0.44499859213829
220 0.419890850782394
221 0.454884767532349
222 0.391995638608932
223 0.401166439056396
224 0.458908796310425
225 0.408336043357849
226 0.377938210964203
227 0.435080915689468
228 0.402130037546158
229 0.400057315826416
230 0.446620017290115
231 0.416590690612793
232 0.456429809331894
233 0.454852610826492
234 0.412786036729813
235 0.430933982133865
236 0.439068883657455
237 0.414482176303864
238 0.371252447366714
239 0.435725718736649
240 0.417937755584717
241 0.443405508995056
242 0.366110980510712
243 0.423593103885651
244 0.439953595399857
245 0.461423248052597
246 0.412197142839432
247 0.385940998792648
248 0.457996547222137
249 0.422024607658386
250 0.453666567802429
251 0.463286876678467
252 0.436625182628632
253 0.425766319036484
254 0.407406747341156
255 0.453319162130356
256 0.456446826457977
257 0.474365621805191
258 0.422350525856018
259 0.411139070987701
260 0.460084766149521
261 0.522943794727325
262 0.488102972507477
263 0.400564253330231
264 0.435787558555603
265 0.443810224533081
266 0.470373123884201
267 0.427421033382416
268 0.432303071022034
269 0.454025626182556
270 0.455221503973007
271 0.43063497543335
272 0.473242789506912
273 0.408825486898422
274 0.396063327789307
275 0.418262124061584
276 0.435862720012665
277 0.441626757383347
278 0.442720174789429
279 0.450178444385529
280 0.432578653097153
281 0.451219141483307
282 0.442686438560486
283 0.423397988080978
284 0.412838101387024
285 0.451842069625854
286 0.450109660625458
287 0.420027673244476
288 0.426979869604111
289 0.436083972454071
290 0.437387228012085
291 0.465460300445557
292 0.431977391242981
293 0.443486660718918
294 0.428239673376083
295 0.415726542472839
296 0.485884964466095
297 0.453041672706604
298 0.448992818593979
299 0.4190334379673
300 0.466120272874832
301 0.445201486349106
302 0.445520997047424
303 0.422080785036087
304 0.488540500402451
305 0.501082360744476
306 0.41576686501503
307 0.431962102651596
308 0.446647703647614
309 0.448137760162354
310 0.405526876449585
311 0.432481378316879
312 0.450934708118439
313 0.428324371576309
314 0.484636008739471
315 0.443359583616257
316 0.412711620330811
317 0.432809382677078
318 0.459298878908157
319 0.446386754512787
320 0.447029054164886
321 0.470399141311646
322 0.479542136192322
323 0.467184782028198
324 0.457826256752014
325 0.47521561384201
326 0.444721937179565
327 0.458140701055527
328 0.426056563854218
329 0.440752863883972
330 0.49139341711998
331 0.492972612380981
332 0.455319583415985
333 0.412352949380875
334 0.429733991622925
335 0.462295383214951
336 0.459747403860092
337 0.509557485580444
338 0.463653087615967
339 0.467720538377762
340 0.429585576057434
341 0.418043166399002
342 0.412203907966614
343 0.464013665914536
344 0.477226912975311
345 0.462122768163681
346 0.398050367832184
347 0.419809103012085
348 0.443955779075623
349 0.403355777263641
350 0.448308050632477
351 0.508876800537109
352 0.425573527812958
353 0.45562219619751
354 0.458456754684448
355 0.39299276471138
356 0.466918736696243
357 0.469685286283493
358 0.488428711891174
359 0.438349276781082
360 0.447169363498688
361 0.419449090957642
362 0.45758193731308
363 0.405633479356766
364 0.454567164182663
365 0.45517772436142
366 0.455941945314407
367 0.466151267290115
368 0.44805634021759
369 0.496168911457062
370 0.452687084674835
371 0.459849715232849
372 0.496282279491425
373 0.455052554607391
374 0.418967604637146
375 0.47486475110054
376 0.434469550848007
377 0.474522173404694
378 0.441135972738266
379 0.469523906707764
380 0.48610857129097
381 0.460541248321533
382 0.466453522443771
383 0.410364955663681
384 0.420406669378281
385 0.445854842662811
386 0.469971299171448
387 0.476380556821823
388 0.429961681365967
389 0.458532512187958
390 0.472381114959717
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
1 0.13037109375
2 0.134033203125
3 0.153857409954071
4 0.154736310243607
5 0.134765625
6 0.182023122906685
7 0.160432949662209
8 0.157242834568024
9 0.229503035545349
10 0.165538966655731
11 0.183447256684303
12 0.17402458190918
13 0.213642045855522
14 0.242724612355232
15 0.258479803800583
16 0.213525369763374
17 0.266650408506393
18 0.232762292027473
19 0.259610593318939
20 0.312332570552826
21 0.249207898974419
22 0.313811391592026
23 0.283666998147964
24 0.273518890142441
25 0.36071252822876
26 0.347968190908432
27 0.36461415886879
28 0.323245286941528
29 0.322880625724792
30 0.417340189218521
31 0.365213453769684
32 0.376635521650314
33 0.39433553814888
34 0.348067045211792
35 0.401344120502472
36 0.386192262172699
37 0.394614964723587
38 0.40111255645752
39 0.43423780798912
40 0.394630283117294
41 0.389447331428528
42 0.42850324511528
43 0.424251317977905
44 0.468968361616135
45 0.386253356933594
46 0.485253095626831
47 0.446549475193024
48 0.456659436225891
49 0.432024657726288
50 0.456943273544312
51 0.509136259555817
52 0.479314506053925
53 0.490852117538452
54 0.491140395402908
55 0.446294277906418
56 0.479327648878098
57 0.487468838691711
58 0.482354819774628
59 0.488133996725082
60 0.461287438869476
61 0.501430332660675
62 0.548313319683075
63 0.46235004067421
64 0.490987122058868
65 0.433246493339539
66 0.494305908679962
67 0.485868364572525
68 0.474954694509506
69 0.47071436047554
70 0.486063659191132
71 0.48009979724884
72 0.533309102058411
73 0.488934606313705
74 0.485906481742859
75 0.492001116275787
76 0.526274025440216
77 0.540828227996826
78 0.461367666721344
79 0.503626704216003
80 0.476424127817154
81 0.512310147285461
82 0.554837107658386
83 0.516805052757263
84 0.521898984909058
85 0.482623785734177
86 0.485948950052261
87 0.474102854728699
88 0.532977938652039
89 0.518998444080353
90 0.484608292579651
91 0.512377560138702
92 0.480910539627075
93 0.487910002470016
94 0.51057767868042
95 0.513935804367065
96 0.504289925098419
97 0.506774306297302
98 0.515540897846222
99 0.517261862754822
100 0.565525233745575
101 0.569378972053528
102 0.529539465904236
103 0.498768240213394
104 0.530153334140778
105 0.524291932582855
106 0.52142858505249
107 0.527992427349091
108 0.570914745330811
109 0.590044260025024
110 0.515963315963745
111 0.539832890033722
112 0.525593042373657
113 0.569687962532043
114 0.525041460990906
115 0.519137561321259
116 0.541868329048157
117 0.548644840717316
118 0.555331170558929
119 0.54863029718399
120 0.503142476081848
121 0.532073497772217
122 0.545779705047607
123 0.532790422439575
124 0.535424828529358
125 0.558108925819397
126 0.543256342411041
127 0.564149737358093
128 0.536458134651184
129 0.592922627925873
130 0.534728050231934
131 0.547490775585175
132 0.490079551935196
133 0.519968926906586
134 0.576455593109131
135 0.540565729141235
136 0.551603198051453
137 0.500501096248627
138 0.533146142959595
139 0.538602113723755
140 0.562949299812317
141 0.607500910758972
142 0.569216966629028
143 0.560978174209595
144 0.539660215377808
145 0.523830056190491
146 0.518826603889465
147 0.59332138299942
148 0.592389345169067
149 0.517584681510925
150 0.535708844661713
151 0.528910875320435
152 0.55116081237793
153 0.510088443756104
154 0.568609356880188
155 0.580525100231171
156 0.504082322120667
157 0.559665262699127
158 0.569759130477905
159 0.497788190841675
160 0.566840291023254
161 0.561447620391846
162 0.567936599254608
163 0.543807327747345
164 0.559199631214142
165 0.52658885717392
166 0.558123469352722
167 0.478841543197632
168 0.536846041679382
169 0.541301965713501
170 0.552679359912872
171 0.546632826328278
172 0.563171625137329
173 0.594250857830048
174 0.542661070823669
175 0.552262365818024
176 0.559840202331543
177 0.550067067146301
178 0.536897003650665
179 0.534714102745056
180 0.542413413524628
181 0.600747287273407
182 0.548130393028259
183 0.58538955450058
184 0.569850742816925
185 0.552304446697235
186 0.557166457176208
187 0.50261116027832
188 0.510491013526917
189 0.549727916717529
190 0.585152924060822
191 0.588642954826355
192 0.527882397174835
193 0.549909114837646
194 0.566442310810089
195 0.534800887107849
196 0.566326797008514
197 0.584463179111481
198 0.578623712062836
199 0.529642581939697
200 0.622987449169159
201 0.533650696277618
202 0.583379864692688
203 0.552297830581665
204 0.568861722946167
205 0.568150997161865
206 0.554416418075562
207 0.56249338388443
208 0.589819312095642
209 0.581254661083221
210 0.569806575775146
211 0.577809929847717
212 0.597695171833038
213 0.547867059707642
214 0.513476550579071
215 0.563481986522675
216 0.588390111923218
217 0.585018813610077
218 0.598122835159302
219 0.573844432830811
220 0.557770490646362
221 0.578884243965149
222 0.537195384502411
223 0.553174614906311
224 0.609327137470245
225 0.568500399589539
226 0.49810579419136
227 0.547471046447754
228 0.54341983795166
229 0.548508763313293
230 0.57973325252533
231 0.581793963909149
232 0.567860245704651
233 0.601111352443695
234 0.578238129615784
235 0.564769148826599
236 0.600582838058472
237 0.546557188034058
238 0.516475021839142
239 0.597765505313873
240 0.579780876636505
241 0.532915592193604
242 0.636020243167877
243 0.586246728897095
244 0.579655349254608
245 0.583343803882599
246 0.587455868721008
247 0.637289762496948
248 0.573046326637268
249 0.605856835842133
250 0.593773245811462
251 0.55625969171524
252 0.604261219501495
253 0.587879776954651
254 0.587029755115509
255 0.607087790966034
256 0.580158174037933
257 0.597575306892395
258 0.618738949298859
259 0.526885688304901
260 0.555724501609802
261 0.528922915458679
262 0.56728208065033
263 0.551477015018463
264 0.535235166549683
265 0.55055958032608
266 0.562280237674713
267 0.548370838165283
268 0.594091057777405
269 0.577877938747406
270 0.575471580028534
271 0.546837210655212
272 0.601924657821655
273 0.615832567214966
274 0.541327238082886
275 0.569466173648834
276 0.54674881696701
277 0.578824877738953
278 0.610863447189331
279 0.577025234699249
280 0.577132940292358
281 0.548209428787231
282 0.559920012950897
283 0.52879810333252
284 0.577634215354919
285 0.557981789112091
286 0.539568424224854
287 0.597945690155029
288 0.536718904972076
289 0.556139528751373
290 0.571269512176514
291 0.577531695365906
292 0.562789857387543
293 0.569323718547821
294 0.567315399646759
295 0.575747489929199
296 0.605440497398376
297 0.602878332138062
298 0.569425463676453
299 0.554020941257477
300 0.573885142803192
301 0.571013569831848
302 0.567984998226166
303 0.592874586582184
304 0.606876611709595
305 0.632829248905182
306 0.544745147228241
307 0.59917676448822
308 0.562211632728577
309 0.607222080230713
310 0.554095983505249
311 0.576652050018311
312 0.589204072952271
313 0.573713779449463
314 0.607059240341187
315 0.593120276927948
316 0.5555699467659
317 0.570127248764038
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
1 0.0687160938978195
2 0.0950427874922752
3 0.0992702916264534
4 0.106555178761482
5 0.0891287699341774
6 0.113374441862106
7 0.10213215649128
8 0.0903988778591156
9 0.140776723623276
10 0.0756535679101944
11 0.106068253517151
12 0.087449423968792
13 0.114157438278198
14 0.13007889688015
15 0.115909829735756
16 0.11618535220623
17 0.159386053681374
18 0.107109919190407
19 0.146050736308098
20 0.137151807546616
21 0.14713753759861
22 0.145323544740677
23 0.165542274713516
24 0.142696306109428
25 0.177258878946304
26 0.179096132516861
27 0.16318978369236
28 0.16247870028019
29 0.138580992817879
30 0.190485864877701
31 0.1860032081604
32 0.15980863571167
33 0.183926627039909
34 0.153934925794601
35 0.189453125
36 0.167550429701805
37 0.17274209856987
38 0.181812673807144
39 0.193850755691528
40 0.187723994255066
41 0.178795039653778
42 0.215323507785797
43 0.1787109375
44 0.199255362153053
45 0.18857304751873
46 0.245058491826057
47 0.216647684574127
48 0.218806773424149
49 0.198710113763809
50 0.224809512495995
51 0.213974922895432
52 0.212516084313393
53 0.244755819439888
54 0.256054311990738
55 0.211644724011421
56 0.257776468992233
57 0.230480179190636
58 0.235258966684341
59 0.214905560016632
60 0.200173601508141
61 0.23033718764782
62 0.247992053627968
63 0.221880421042442
64 0.212971985340118
65 0.192851513624191
66 0.21579997241497
67 0.199204996228218
68 0.225155025720596
69 0.202551245689392
70 0.228945583105087
71 0.22764079272747
72 0.248857378959656
73 0.228509232401848
74 0.230023086071014
75 0.203706085681915
76 0.250268936157227
77 0.22934103012085
78 0.21955469250679
79 0.218311131000519
80 0.219733506441116
81 0.239577904343605
82 0.258922398090363
83 0.219991028308868
84 0.235038220882416
85 0.226733013987541
86 0.238850325345993
87 0.216495186090469
88 0.251731663942337
89 0.256135106086731
90 0.222275108098984
91 0.212721467018127
92 0.229200780391693
93 0.235634475946426
94 0.211955711245537
95 0.240182057023048
96 0.214504092931747
97 0.216480657458305
98 0.243270218372345
99 0.241976320743561
100 0.25531393289566
101 0.23488187789917
102 0.246100544929504
103 0.259734034538269
104 0.243638396263123
105 0.233655944466591
106 0.248881220817566
107 0.242832735180855
108 0.255299597978592
109 0.272874623537064
110 0.224236577749252
111 0.231180623173714
112 0.242544800043106
113 0.242140412330627
114 0.251480937004089
115 0.233390688896179
116 0.275926768779755
117 0.246240213513374
118 0.242681205272675
119 0.24099662899971
120 0.230210661888123
121 0.255605548620224
122 0.223269119858742
123 0.275233298540115
124 0.2518570125103
125 0.24144035577774
126 0.240100100636482
127 0.222974002361298
128 0.253993034362793
129 0.252456516027451
130 0.221456289291382
131 0.260389924049377
132 0.23423045873642
133 0.245136171579361
134 0.237471893429756
135 0.21474589407444
136 0.234023332595825
137 0.241042748093605
138 0.245325282216072
139 0.229393362998962
140 0.253981828689575
141 0.221964508295059
142 0.236485466361046
143 0.221785485744476
144 0.294656991958618
145 0.244426220655441
146 0.256712108850479
147 0.241212099790573
148 0.260708659887314
149 0.248216986656189
150 0.245809525251389
151 0.291047185659409
152 0.294814318418503
153 0.239370763301849
154 0.290830612182617
155 0.27170604467392
156 0.271306306123734
157 0.251491010189056
158 0.229549154639244
159 0.25750732421875
160 0.277791351079941
161 0.244209989905357
162 0.246748879551888
163 0.227023854851723
164 0.243536874651909
165 0.225117817521095
166 0.249385982751846
167 0.23390357196331
168 0.245377600193024
169 0.241054370999336
170 0.254940360784531
171 0.253587305545807
172 0.253537714481354
173 0.219032511115074
174 0.270741492509842
175 0.246324121952057
176 0.249445453286171
177 0.242306083440781
178 0.238885208964348
179 0.249884694814682
180 0.273733198642731
181 0.233240336179733
182 0.257156640291214
183 0.2388786226511
184 0.255888253450394
185 0.232358902692795
186 0.256017476320267
187 0.264882892370224
188 0.240380838513374
189 0.232923522591591
190 0.244769975543022
191 0.250005841255188
192 0.23363870382309
193 0.250389844179153
194 0.233441844582558
195 0.232048690319061
196 0.267996668815613
197 0.26250097155571
198 0.258757710456848
199 0.235515281558037
200 0.25046968460083
201 0.27022260427475
202 0.244873806834221
203 0.250557452440262
204 0.254373788833618
205 0.250007539987564
206 0.258485049009323
207 0.282358705997467
208 0.243601188063622
209 0.234661012887955
210 0.243499457836151
211 0.255282163619995
212 0.262522280216217
213 0.256608635187149
214 0.287459671497345
215 0.262889266014099
216 0.265508353710175
217 0.248286545276642
218 0.232524171471596
219 0.236310705542564
220 0.261528879404068
221 0.256564438343048
222 0.228634208440781
223 0.245481461286545
224 0.270365983247757
225 0.274063557386398
226 0.253986835479736
227 0.251668304204941
228 0.245606824755669
229 0.243232473731041
230 0.244977086782455
231 0.217554867267609
232 0.260914266109467
233 0.284385085105896
234 0.272778511047363
235 0.258015960454941
236 0.238848775625229
237 0.262236297130585
238 0.245269283652306
239 0.312622845172882
240 0.266693204641342
241 0.257225185632706
242 0.265032082796097
243 0.237893134355545
244 0.23780769109726
245 0.292254537343979
246 0.2735396027565
247 0.257565647363663
248 0.260518014431
249 0.231483682990074
250 0.276337563991547
251 0.219733536243439
252 0.258228123188019
253 0.305483669042587
254 0.225940123200417
255 0.258098483085632
256 0.267586261034012
257 0.237925484776497
258 0.267740309238434
259 0.243000701069832
260 0.288602113723755
261 0.253140300512314
262 0.273504346609116
263 0.239785045385361
264 0.268772095441818
265 0.227519869804382
266 0.247715547680855
267 0.242511853575706
268 0.245020478963852
269 0.241543233394623
270 0.27898958325386
271 0.241557568311691
272 0.260403096675873
273 0.242243692278862
274 0.262487232685089
275 0.242079749703407
276 0.252289682626724
277 0.232580751180649
278 0.233555004000664
279 0.265627712011337
280 0.2641661465168
281 0.251967877149582
282 0.262586802244186
283 0.248123422265053
284 0.267660081386566
285 0.228369727730751
286 0.23577880859375
287 0.247043952345848
288 0.24953904747963
289 0.248262152075768
290 0.222684159874916
291 0.270801156759262
292 0.251323968172073
293 0.222653537988663
294 0.285448461771011
295 0.251070737838745
296 0.265786588191986
297 0.250047266483307
298 0.276435017585754
299 0.260343611240387
300 0.273764550685883
301 0.246800988912582
302 0.242419242858887
303 0.26454746723175
304 0.248478382825851
305 0.27108234167099
306 0.246890693902969
307 0.253173828125
308 0.231498017907143
309 0.255212604999542
310 0.235964044928551
311 0.270423352718353
312 0.208487957715988
313 0.279709219932556
314 0.276733189821243
315 0.24700054526329
316 0.276089727878571
317 0.283680737018585
318 0.260798364877701
319 0.274730294942856
320 0.225850224494934
321 0.230653584003448
322 0.263041943311691
323 0.276163339614868
324 0.201137006282806
325 0.262909233570099
326 0.239756941795349
327 0.261497467756271
328 0.238281443715096
329 0.261881500482559
330 0.278741359710693
331 0.25250244140625
332 0.263944894075394
333 0.249521225690842
334 0.278104454278946
335 0.213626146316528
336 0.218922272324562
337 0.281368970870972
338 0.244457423686981
339 0.273480892181396
340 0.224356710910797
341 0.256606161594391
342 0.236256629228592
343 0.249826580286026
344 0.261040389537811
345 0.211290925741196
346 0.26420396566391
347 0.249318137764931
348 0.237893730401993
349 0.265363812446594
350 0.240192323923111
351 0.233003348112106
352 0.252801805734634
353 0.248248755931854
354 0.267028987407684
355 0.271518468856812
356 0.248643264174461
357 0.25360706448555
358 0.277742326259613
359 0.294559359550476
360 0.293103039264679
361 0.220043554902077
362 0.22888919711113
363 0.282215505838394
364 0.270132094621658
365 0.271231144666672
366 0.240864872932434
367 0.263359904289246
368 0.28600338101387
369 0.244828671216965
370 0.239656955003738
371 0.220552757382393
372 0.24059496819973
373 0.244478732347488
374 0.265723645687103
375 0.27227646112442
376 0.249599486589432
377 0.266346573829651
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
1 0.0687160938978195
2 0.0889857634902
3 0.0945529490709305
4 0.0956880077719688
5 0.0879708454012871
6 0.108116127550602
7 0.106597021222115
8 0.0917864069342613
9 0.132676869630814
10 0.0869037881493568
11 0.109258748590946
12 0.10172525793314
13 0.113419599831104
14 0.139444217085838
15 0.124081745743752
16 0.120558962225914
17 0.166445970535278
18 0.135385483503342
19 0.175403401255608
20 0.164065808057785
21 0.180318012833595
22 0.174951747059822
23 0.190923988819122
24 0.164841026067734
25 0.196077466011047
26 0.188278913497925
27 0.186060547828674
28 0.180141493678093
29 0.170152470469475
30 0.202750653028488
31 0.202863052487373
32 0.181874498724937
33 0.212156668305397
34 0.187588751316071
35 0.209239363670349
36 0.204660564661026
37 0.203844651579857
38 0.204350173473358
39 0.215893745422363
40 0.210208177566528
41 0.18745581805706
42 0.22865241765976
43 0.187373861670494
44 0.22317436337471
45 0.197070688009262
46 0.266233026981354
47 0.223313868045807
48 0.236690640449524
49 0.237964630126953
50 0.238245010375977
51 0.231974273920059
52 0.235520914196968
53 0.276867508888245
54 0.280829548835754
55 0.234561786055565
56 0.276091247797012
57 0.265970081090927
58 0.269966632127762
59 0.234399631619453
60 0.215344235301018
61 0.23758739233017
62 0.274367928504944
63 0.236525192856789
64 0.237661004066467
65 0.222350090742111
66 0.225167810916901
67 0.232361048460007
68 0.256763279438019
69 0.25184091925621
70 0.248725041747093
71 0.234006494283676
72 0.262371182441711
73 0.257275372743607
74 0.255791544914246
75 0.219535902142525
76 0.280343413352966
77 0.262757122516632
78 0.246175706386566
79 0.232948511838913
80 0.236679807305336
81 0.258129894733429
82 0.294414609670639
83 0.235205069184303
84 0.272384405136108
85 0.256082773208618
86 0.246388465166092
87 0.230205833911896
88 0.274202674627304
89 0.267013311386108
90 0.268592655658722
91 0.248043566942215
92 0.249464809894562
93 0.272200912237167
94 0.261003971099854
95 0.250050365924835
96 0.246230155229568
97 0.23816092312336
98 0.260018676519394
99 0.269488036632538
100 0.288923561573029
101 0.267427176237106
102 0.276468724012375
103 0.261740833520889
104 0.288795709609985
105 0.259203135967255
106 0.268707156181335
107 0.299984097480774
108 0.242141395807266
109 0.26991993188858
110 0.25194439291954
111 0.286504447460175
112 0.303960502147675
113 0.255895972251892
114 0.262896060943604
115 0.289048910140991
116 0.255283325910568
117 0.285995244979858
118 0.283346891403198
119 0.289722830057144
120 0.282571852207184
121 0.279433071613312
122 0.249264270067215
123 0.301931619644165
124 0.279455363750458
125 0.282991915941238
126 0.271726965904236
127 0.253073841333389
128 0.30880668759346
129 0.2698774933815
130 0.260069072246552
131 0.286430805921555
132 0.26852098107338
133 0.27038300037384
134 0.264113664627075
135 0.24800056219101
136 0.257404267787933
137 0.277287364006042
138 0.266591310501099
139 0.255843132734299
140 0.291945666074753
141 0.252897143363953
142 0.285149455070496
143 0.246724843978882
144 0.330716758966446
145 0.279753774404526
146 0.271299719810486
147 0.288292288780212
148 0.287212252616882
149 0.278001606464386
150 0.28765133023262
151 0.312700152397156
152 0.332311600446701
153 0.268738389015198
154 0.304810166358948
155 0.326852560043335
156 0.29727241396904
157 0.283449769020081
158 0.258614093065262
159 0.301003664731979
160 0.311644345521927
161 0.294352978467941
162 0.281030863523483
163 0.246351838111877
164 0.252491563558578
165 0.254876434803009
166 0.290256470441818
167 0.28629207611084
168 0.282636165618896
169 0.262787163257599
170 0.308416873216629
171 0.294046431779861
172 0.288275629281998
173 0.262555778026581
174 0.330535590648651
175 0.300910890102386
176 0.305033951997757
177 0.298602014780045
178 0.302230417728424
179 0.310366690158844
180 0.328567534685135
181 0.274690181016922
182 0.326442182064056
183 0.302157759666443
184 0.302124977111816
185 0.28330796957016
186 0.32658052444458
187 0.32787698507309
188 0.304032415151596
189 0.320611089468002
190 0.310578227043152
191 0.30958154797554
192 0.290544182062149
193 0.296103447675705
194 0.335092693567276
195 0.302414655685425
196 0.318353950977325
197 0.309966921806335
198 0.340566098690033
199 0.327736109495163
200 0.325299739837646
201 0.308359086513519
202 0.322507202625275
203 0.313188225030899
204 0.298534363508224
205 0.331884771585464
206 0.337364584207535
207 0.361047953367233
208 0.312174081802368
209 0.322467714548111
210 0.310783267021179
211 0.327355951070786
212 0.322559952735901
213 0.328916132450104
214 0.361072927713394
215 0.348274707794189
216 0.34588098526001
217 0.355311036109924
218 0.30844709277153
219 0.301578789949417
220 0.334093242883682
221 0.325338661670685
222 0.337969064712524
223 0.329483091831207
224 0.331966131925583
225 0.35184445977211
226 0.333010524511337
227 0.334034562110901
228 0.356866955757141
229 0.332732886075974
230 0.323017418384552
231 0.285470932722092
232 0.349856585264206
233 0.383493959903717
234 0.360753774642944
235 0.321798264980316
236 0.325517147779465
237 0.347426265478134
238 0.333174645900726
239 0.3980712890625
240 0.3446244597435
241 0.380432099103928
242 0.350518316030502
243 0.31934642791748
244 0.330421656370163
245 0.3707275390625
246 0.357161074876785
247 0.323436558246613
248 0.322749078273773
249 0.312343597412109
250 0.348180592060089
251 0.314689099788666
252 0.324785649776459
253 0.35572624206543
254 0.317564904689789
255 0.346125155687332
256 0.343282103538513
257 0.321410536766052
258 0.346874982118607
259 0.355200201272964
260 0.354349970817566
261 0.343639940023422
262 0.378763258457184
263 0.337882876396179
264 0.350681632757187
265 0.33363676071167
266 0.334138423204422
267 0.356897950172424
268 0.328698128461838
269 0.358026802539825
270 0.383809596300125
271 0.330037832260132
272 0.361428886651993
273 0.332238972187042
274 0.380375772714615
275 0.332215338945389
276 0.324661493301392
277 0.339803427457809
278 0.318351626396179
279 0.370328545570374
280 0.349495619535446
281 0.327816307544708
282 0.351217955350876
283 0.329014003276825
284 0.358415305614471
285 0.315998017787933
286 0.326905846595764
287 0.364976465702057
288 0.36701038479805
289 0.349092036485672
290 0.332710027694702
291 0.36749267578125
292 0.363735854625702
293 0.335647255182266
294 0.361344367265701
295 0.369688808917999
296 0.366648077964783
297 0.322735518217087
298 0.36361375451088
299 0.339077770709991
300 0.349934488534927
301 0.342890471220016
302 0.356005489826202
303 0.387980550527573
304 0.354634016752243
305 0.353764981031418
306 0.35172563791275
307 0.336897730827332
308 0.325850605964661
309 0.333125472068787
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
1 0.111979156732559
2 0.118400059640408
3 0.124766707420349
4 0.1334228515625
5 0.13429594039917
6 0.180259495973587
7 0.188193678855896
8 0.215529680252075
9 0.247129201889038
10 0.219125330448151
11 0.257417798042297
12 0.219337671995163
13 0.26824814081192
14 0.275854498147964
15 0.241050884127617
16 0.234178334474564
17 0.263908684253693
18 0.222683370113373
19 0.272845774888992
20 0.256062060594559
21 0.258905291557312
22 0.247666701674461
23 0.259465306997299
24 0.211999505758286
25 0.258695691823959
26 0.256702452898026
27 0.253934323787689
28 0.263013452291489
29 0.236173689365387
30 0.275576055049896
31 0.24606642127037
32 0.239747256040573
33 0.259639292955399
34 0.22817188501358
35 0.244711637496948
36 0.252325713634491
37 0.243860438466072
38 0.244035974144936
39 0.259045779705048
40 0.227181762456894
41 0.221114665269852
42 0.264365136623383
43 0.246386706829071
44 0.249251291155815
45 0.221088320016861
46 0.276587903499603
47 0.259624540805817
48 0.254740208387375
49 0.263226985931396
50 0.254266053438187
51 0.267851740121841
52 0.276041269302368
53 0.29058450460434
54 0.277365833520889
55 0.240511626005173
56 0.291749566793442
57 0.277111053466797
58 0.295393884181976
59 0.275770783424377
60 0.258041739463806
61 0.271619439125061
62 0.304330408573151
63 0.254412949085236
64 0.248795568943024
65 0.240639358758926
66 0.253753364086151
67 0.271313458681107
68 0.252188175916672
69 0.257895827293396
70 0.247705087065697
71 0.27006796002388
72 0.272263497114182
73 0.267407238483429
74 0.259488940238953
75 0.227107360959053
76 0.279042273759842
77 0.272383034229279
78 0.287810057401657
79 0.262464940547943
80 0.239502534270287
81 0.280485033988953
82 0.288130879402161
83 0.263656169176102
84 0.270072430372238
85 0.247246816754341
86 0.265638560056686
87 0.255020201206207
88 0.295262306928635
89 0.295053601264954
90 0.262082248926163
91 0.273567885160446
92 0.263323664665222
93 0.274777948856354
94 0.265781193971634
95 0.281745254993439
96 0.287923753261566
97 0.237971991300583
98 0.275736302137375
99 0.266249477863312
100 0.3023681640625
101 0.265945851802826
102 0.299223780632019
103 0.279496818780899
104 0.290617257356644
105 0.29316172003746
106 0.278664827346802
107 0.292222768068314
108 0.307652056217194
109 0.326026946306229
110 0.265048563480377
111 0.281078726053238
112 0.269234776496887
113 0.287268847227097
114 0.287454456090927
115 0.266697466373444
116 0.323050737380981
117 0.313453316688538
118 0.305004715919495
119 0.296495795249939
120 0.26214599609375
121 0.283267438411713
122 0.282132208347321
123 0.317700773477554
124 0.301321268081665
125 0.311392068862915
126 0.295017570257187
127 0.305724680423737
128 0.292630821466446
129 0.304585784673691
130 0.288885772228241
131 0.278811305761337
132 0.289559334516525
133 0.263082057237625
134 0.314810991287231
135 0.327466011047363
136 0.321994125843048
137 0.290500581264496
138 0.275832623243332
139 0.31817764043808
140 0.285991370677948
141 0.343719393014908
142 0.327840179204941
143 0.316271990537643
144 0.304420292377472
145 0.299974024295807
146 0.279492020606995
147 0.340532749891281
148 0.340672880411148
149 0.278135478496552
150 0.281690984964371
151 0.30514320731163
152 0.317071229219437
153 0.297898262739182
154 0.303795218467712
155 0.342464625835419
156 0.281482517719269
157 0.318348914384842
158 0.323899626731873
159 0.315025687217712
160 0.316892623901367
161 0.307128131389618
162 0.314488381147385
163 0.313285142183304
164 0.334889829158783
165 0.306393772363663
166 0.317645728588104
167 0.273800224065781
168 0.301459610462189
169 0.302245706319809
170 0.311450004577637
171 0.318889677524567
172 0.336258977651596
173 0.317858338356018
174 0.315226227045059
175 0.295704871416092
176 0.337589710950851
177 0.293899983167648
178 0.313187271356583
179 0.308103919029236
180 0.304909914731979
181 0.325676798820496
182 0.320048004388809
183 0.329803735017776
184 0.355020761489868
185 0.309963643550873
186 0.317786186933517
187 0.272850215435028
188 0.294562458992004
189 0.311199486255646
190 0.342451453208923
191 0.309504270553589
192 0.331618934869766
193 0.330268055200577
194 0.330066859722137
195 0.325233310461044
196 0.339853852987289
197 0.333089172840118
198 0.360928177833557
199 0.307148486375809
200 0.33606693148613
201 0.323461502790451
202 0.337231814861298
203 0.308886170387268
204 0.328610956668854
205 0.354169964790344
206 0.313823401927948
207 0.347604721784592
208 0.340877503156662
209 0.346060633659363
210 0.307590067386627
211 0.326040863990784
212 0.344554126262665
213 0.348017424345016
214 0.293286114931107
215 0.327600091695786
216 0.341169059276581
217 0.346007525920868
218 0.330862045288086
219 0.346168547868729
220 0.338502883911133
221 0.356816351413727
222 0.294542908668518
223 0.312027633190155
224 0.343958258628845
225 0.356499582529068
226 0.284867167472839
227 0.361226201057434
228 0.334233582019806
229 0.335573196411133
230 0.3382248878479
231 0.34798988699913
232 0.350688636302948
233 0.371784299612045
234 0.344721347093582
235 0.334644913673401
236 0.343147397041321
237 0.30343970656395
238 0.302290081977844
239 0.346784710884094
240 0.340580642223358
241 0.319034427404404
242 0.32586532831192
243 0.324663043022156
244 0.328364491462708
245 0.327903360128403
246 0.319592297077179
247 0.304990947246552
248 0.341169863939285
249 0.332061111927032
250 0.344878822565079
251 0.338323295116425
252 0.340365767478943
253 0.32644334435463
254 0.333078384399414
255 0.339105695486069
256 0.342160582542419
257 0.397180378437042
258 0.323678523302078
259 0.340993344783783
260 0.374978691339493
261 0.298506498336792
262 0.337350606918335
263 0.333879172801971
264 0.343458592891693
265 0.344467520713806
266 0.324392378330231
267 0.349766492843628
268 0.366052806377411
269 0.359344184398651
270 0.338515877723694
271 0.308101207017899
272 0.364466696977615
273 0.373485565185547
274 0.337958067655563
275 0.339235126972198
276 0.335258007049561
277 0.365992784500122
278 0.380480945110321
279 0.352272838354111
280 0.348492324352264
281 0.329117834568024
282 0.359203726053238
283 0.310209155082703
284 0.370368123054504
285 0.357819467782974
286 0.316012918949127
287 0.374629527330399
288 0.345975160598755
289 0.343264430761337
290 0.319366931915283
291 0.341593265533447
292 0.352330982685089
293 0.324088513851166
294 0.349926382303238
295 0.343262881040573
296 0.36122715473175
297 0.343868017196655
298 0.360980898141861
299 0.336629033088684
300 0.34655487537384
301 0.326776415109634
302 0.360897600650787
303 0.379153251647949
304 0.360965967178345
305 0.382830679416656
306 0.338033229112625
307 0.353616774082184
308 0.331105440855026
309 0.356722176074982
310 0.337301552295685
311 0.330936104059219
312 0.376944780349731
313 0.36926680803299
314 0.362139225006104
315 0.379932433366776
316 0.314901113510132
317 0.329710006713867
318 0.340301215648651
319 0.357826232910156
320 0.361178696155548
321 0.350218772888184
322 0.361311048269272
323 0.353913247585297
324 0.337744116783142
325 0.359170198440552
326 0.367068320512772
327 0.327457278966904
328 0.353356748819351
329 0.310096561908722
330 0.371494084596634
331 0.36490386724472
332 0.370298713445663
333 0.339524030685425
334 0.332739263772964
335 0.364422857761383
336 0.344882935285568
337 0.41036456823349
338 0.374054044485092
339 0.373632818460464
340 0.358182609081268
341 0.367552161216736
342 0.329242408275604
343 0.375409603118896
344 0.379953354597092
345 0.330116480588913
346 0.337548077106476
347 0.333597242832184
348 0.344854414463043
349 0.313791811466217
350 0.340154945850372
351 0.355321109294891
352 0.326734751462936
353 0.374523937702179
354 0.383036315441132
355 0.362003982067108
356 0.354237973690033
357 0.354297488927841
358 0.351825624704361
359 0.354694873094559
360 0.380212992429733
361 0.349627792835236
362 0.368439018726349
363 0.331866174936295
364 0.341929405927658
365 0.343519568443298
366 0.330336213111877
367 0.364811182022095
368 0.371152639389038
369 0.344577550888062
370 0.361546903848648
371 0.333272308111191
372 0.378129661083221
373 0.345308214426041
374 0.350138545036316
375 0.34066453576088
376 0.326415479183197
377 0.369500458240509
378 0.346960246562958
379 0.344868421554565
380 0.369586080312729
381 0.329034715890884
382 0.353291243314743
383 0.31297355890274
384 0.31856632232666
385 0.344691693782806
386 0.383549600839615
387 0.34482017159462
388 0.349716514348984
389 0.367224127054214
390 0.371327787637711
391 0.352496981620789
392 0.392366945743561
393 0.398554146289825
394 0.380254060029984
395 0.337486803531647
396 0.382020562887192
397 0.341164618730545
398 0.374456107616425
399 0.352798521518707
400 0.353385031223297
401 0.389266312122345
402 0.34914430975914
403 0.369730830192566
404 0.353316634893417
405 0.371296048164368
406 0.3341463804245
407 0.334586203098297
408 0.357644110918045
409 0.339938700199127
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
1 0.111979156732559
2 0.118725590407848
3 0.123996302485466
4 0.141810834407806
5 0.146124362945557
6 0.174555525183678
7 0.183112815022469
8 0.172322392463684
9 0.233508691191673
10 0.199496209621429
11 0.241116970777512
12 0.223441570997238
13 0.247767478227615
14 0.273188322782516
15 0.235655978322029
16 0.217734113335609
17 0.269648671150208
18 0.228035867214203
19 0.282808631658554
20 0.262345194816589
21 0.272235989570618
22 0.255336225032806
23 0.265996634960175
24 0.229851022362709
25 0.301880270242691
26 0.272019535303116
27 0.28005176782608
28 0.268604665994644
29 0.267423897981644
30 0.306458055973053
31 0.276239484548569
32 0.277580559253693
33 0.295064091682434
34 0.277815729379654
35 0.317913144826889
36 0.30451175570488
37 0.289709866046906
38 0.282153904438019
39 0.31980949640274
40 0.310518980026245
41 0.28405025601387
42 0.348886996507645
43 0.313720703125
44 0.31509605050087
45 0.300457835197449
46 0.367397129535675
47 0.344191402196884
48 0.335713118314743
49 0.315049469470978
50 0.327782034873962
51 0.342496752738953
52 0.346209585666656
53 0.371176302433014
54 0.360999494791031
55 0.32773631811142
56 0.368070065975189
57 0.360749751329422
58 0.363036513328552
59 0.360154509544373
60 0.319331854581833
61 0.351042628288269
62 0.383425980806351
63 0.320528149604797
64 0.374565601348877
65 0.297029852867126
66 0.336649954319
67 0.340927273035049
68 0.355568557977676
69 0.362513601779938
70 0.335403114557266
71 0.365694582462311
72 0.39510440826416
73 0.363285332918167
74 0.363553285598755
75 0.326765537261963
76 0.370773673057556
77 0.381491452455521
78 0.377229809761047
79 0.353465795516968
80 0.341648072004318
81 0.36506599187851
82 0.396325707435608
83 0.371017605066299
84 0.383152574300766
85 0.350573718547821
86 0.353726446628571
87 0.323135405778885
88 0.392551213502884
89 0.388687580823898
90 0.347242593765259
91 0.398030966520309
92 0.368575036525726
93 0.380443543195724
94 0.356039971113205
95 0.362675756216049
96 0.387538760900497
97 0.370289832353592
98 0.372184604406357
99 0.375887453556061
100 0.39348167181015
101 0.371561288833618
102 0.376058727502823
103 0.379423826932907
104 0.38963371515274
105 0.398949027061462
106 0.388686209917068
107 0.394057512283325
108 0.412838876247406
109 0.421531111001968
110 0.364393442869186
111 0.370758920907974
112 0.364800930023193
113 0.38419109582901
114 0.380925446748734
115 0.365869134664536
116 0.412151217460632
117 0.388479441404343
118 0.42204937338829
119 0.418701171875
120 0.358157992362976
121 0.361459106206894
122 0.392873615026474
123 0.395181894302368
124 0.404585748910904
125 0.394231468439102
126 0.384792745113373
127 0.412620514631271
128 0.396734714508057
129 0.402022302150726
130 0.403163760900497
131 0.368235737085342
132 0.390454888343811
133 0.350098043680191
134 0.40522712469101
135 0.436383336782455
136 0.420549660921097
137 0.380505383014679
138 0.376955658197403
139 0.391013503074646
140 0.390021443367004
141 0.448986768722534
142 0.407700508832932
143 0.408369928598404
144 0.396383613348007
145 0.377425283193588
146 0.373349368572235
147 0.431854903697968
148 0.41316556930542
149 0.374200135469437
150 0.362756907939911
151 0.372396409511566
152 0.407961487770081
153 0.378038763999939
154 0.402827978134155
155 0.405227720737457
156 0.354752004146576
157 0.421377211809158
158 0.399026155471802
159 0.398034870624542
160 0.410105645656586
161 0.412085354328156
162 0.409334510564804
163 0.417339265346527
164 0.403383314609528
165 0.367872625589371
166 0.410964071750641
167 0.36387825012207
168 0.37525749206543
169 0.401924639940262
170 0.392877101898193
171 0.39828422665596
172 0.413825511932373
173 0.403968065977097
174 0.402981787919998
175 0.370170265436172
176 0.414602935314178
177 0.389372318983078
178 0.386014997959137
179 0.383396863937378
180 0.366507768630981
181 0.419899374246597
182 0.41339498758316
183 0.413013458251953
184 0.412705957889557
185 0.37902095913887
186 0.403578996658325
187 0.357543170452118
188 0.370963573455811
189 0.38616731762886
190 0.419900953769684
191 0.402403831481934
192 0.403252303600311
193 0.405452489852905
194 0.424188107252121
195 0.404210060834885
196 0.431702613830566
197 0.426930069923401
198 0.433029353618622
199 0.39347717165947
200 0.441968560218811
201 0.416986525058746
202 0.426463842391968
203 0.416162461042404
204 0.405608892440796
205 0.41412353515625
206 0.397805064916611
207 0.411912113428116
208 0.429105818271637
209 0.427525490522385
210 0.448729127645493
211 0.40322807431221
212 0.392885446548462
213 0.431777805089951
214 0.392124325037003
215 0.426514059305191
216 0.423592090606689
217 0.421769976615906
218 0.401147454977036
219 0.425355136394501
220 0.374161779880524
221 0.442387670278549
222 0.394659876823425
223 0.446655482053757
224 0.413078188896179
225 0.413392245769501
226 0.451540231704712
227 0.408367395401001
228 0.39359712600708
229 0.414665877819061
230 0.395878106355667
231 0.429222255945206
232 0.419175118207932
233 0.390104174613953
234 0.410290539264679
235 0.39972060918808
236 0.416734278202057
237 0.388091742992401
238 0.432027012109756
239 0.421557605266571
240 0.436382412910461
241 0.392001509666443
242 0.481131196022034
243 0.427897155284882
244 0.415064424276352
245 0.432812482118607
246 0.419567286968231
247 0.441579848527908
248 0.4475237429142
249 0.46042788028717
250 0.468527376651764
251 0.415852099657059
252 0.443514406681061
253 0.439372718334198
254 0.461863666772842
255 0.454961895942688
256 0.401562511920929
257 0.432798385620117
258 0.458720624446869
259 0.392830193042755
260 0.432216078042984
261 0.372316628694534
262 0.42450338602066
263 0.404279440641403
264 0.419805407524109
265 0.43186554312706
266 0.418546557426453
267 0.411575168371201
268 0.458896785974503
269 0.430446088314056
270 0.413045853376389
271 0.393315613269806
272 0.446881204843521
273 0.446116238832474
274 0.416870683431625
275 0.400472015142441
276 0.414262473583221
277 0.412520945072174
278 0.467503726482391
279 0.414013087749481
280 0.445390611886978
281 0.424359828233719
282 0.408483117818832
283 0.375377655029297
284 0.460388392210007
285 0.436948359012604
286 0.410112857818604
287 0.444895952939987
288 0.434035897254944
289 0.440049529075623
290 0.414606034755707
291 0.421204179525375
292 0.428777575492859
293 0.413330644369125
294 0.415104180574417
295 0.417484700679779
296 0.466765105724335
297 0.427382498979568
298 0.422173410654068
299 0.423209249973297
300 0.438020050525665
301 0.440160542726517
302 0.43107271194458
303 0.450324952602386
304 0.45982551574707
305 0.486063808202744
306 0.41938728094101
307 0.430432140827179
308 0.416100680828094
309 0.4448361992836
310 0.423546403646469
311 0.469763398170471
312 0.420705258846283
313 0.450645983219147
314 0.454224586486816
315 0.458911925554276
316 0.427813410758972
317 0.446158885955811
318 0.400282859802246
319 0.468786418437958
320 0.418116211891174
321 0.469821512699127
322 0.447494983673096
323 0.422623872756958
324 0.485854774713516
325 0.453734755516052
326 0.43843799829483
327 0.454228281974792
328 0.422965705394745
329 0.460198253393173
330 0.4449263215065
331 0.410133749246597
332 0.418192952871323
333 0.437597632408142
334 0.432395130395889
335 0.410929352045059
336 0.46097719669342
337 0.445092737674713
338 0.453900814056396
339 0.410983026027679
340 0.494408220052719
341 0.457311809062958
342 0.437466859817505
343 0.453278839588165
344 0.448153436183929
345 0.464029937982559
346 0.457769334316254
347 0.471590161323547
348 0.482915550470352
349 0.439409673213959
350 0.463248163461685
351 0.467300653457642
352 0.493048191070557
353 0.458338379859924
354 0.422098785638809
355 0.453834921121597
356 0.470100730657578
357 0.419205725193024
358 0.450442135334015
359 0.38417837023735
360 0.441056102514267
361 0.410418003797531
362 0.443305104970932
363 0.44531461596489
364 0.451619476079941
365 0.448432832956314
366 0.475491374731064
367 0.443422138690948
368 0.445568054914474
369 0.413417816162109
370 0.469732165336609
371 0.464956134557724
372 0.445245683193207
373 0.436490297317505
374 0.438063830137253
375 0.426942825317383
376 0.483115375041962
377 0.444768399000168
378 0.468783915042877
379 0.445000350475311
380 0.445682764053345
381 0.400146305561066
382 0.468177437782288
383 0.446887016296387
384 0.421135812997818
385 0.461246013641357
386 0.446111589670181
387 0.443855792284012
388 0.438978374004364
389 0.438999712467194
390 0.440524995326996
391 0.443021059036255
392 0.424969792366028
393 0.434645295143127
394 0.47495174407959
395 0.440496921539307
396 0.426453977823257
397 0.446096450090408
398 0.451619118452072
399 0.457800328731537
400 0.455562919378281
401 0.464714705944061
402 0.461975693702698
403 0.502075433731079
404 0.434309303760529
405 0.445481836795807
406 0.419928640127182
407 0.465391099452972
408 0.441855370998383
409 0.449241399765015
410 0.491497695446014
411 0.44799593091011
412 0.481618732213974
413 0.498513638973236
414 0.418457061052322
415 0.445802360773087
416 0.464409530162811
417 0.474267542362213
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
1 0.146972671151161
2 0.154345691204071
3 0.163281247019768
4 0.163199871778488
5 0.147265642881393
6 0.183723956346512
7 0.160498052835464
8 0.153515622019768
9 0.21234267950058
10 0.152922704815865
11 0.1767578125
12 0.15814034640789
13 0.19635146856308
14 0.213671863079071
15 0.233382165431976
16 0.163403332233429
17 0.217138692736626
18 0.16391059756279
19 0.18290551006794
20 0.211351379752159
21 0.15376789867878
22 0.206577852368355
23 0.192041009664536
24 0.18948569893837
25 0.23882882297039
26 0.215348303318024
27 0.210753828287125
28 0.212394207715988
29 0.183362394571304
30 0.252421647310257
31 0.202213555574417
32 0.210874125361443
33 0.218212902545929
34 0.166985988616943
35 0.238655596971512
36 0.213713720440865
37 0.201912432909012
38 0.227612286806107
39 0.252750664949417
40 0.204791158437729
41 0.200545236468315
42 0.246386721730232
43 0.240559905767441
44 0.255566388368607
45 0.213566094636917
46 0.258721262216568
47 0.254703760147095
48 0.243633359670639
49 0.234351739287376
50 0.242082864046097
51 0.265071630477905
52 0.251855462789536
53 0.270675212144852
54 0.290402561426163
55 0.229203283786774
56 0.255253076553345
57 0.275406897068024
58 0.257089972496033
59 0.294886618852615
60 0.246823459863663
61 0.268481463193893
62 0.300434798002243
63 0.243400052189827
64 0.262272119522095
65 0.22982856631279
66 0.293933123350143
67 0.252270519733429
68 0.248629122972488
69 0.272729486227036
70 0.252970397472382
71 0.267580062150955
72 0.285691797733307
73 0.276269525289536
74 0.281732857227325
75 0.228788256645203
76 0.269463807344437
77 0.301143378019333
78 0.236511796712875
79 0.262811541557312
80 0.251404404640198
81 0.279701054096222
82 0.309267461299896
83 0.271442532539368
84 0.284916192293167
85 0.259937673807144
86 0.247223764657974
87 0.256859183311462
88 0.322946488857269
89 0.289862364530563
90 0.262377917766571
91 0.295393466949463
92 0.260178744792938
93 0.277635961771011
94 0.284087061882019
95 0.30217632651329
96 0.265169262886047
97 0.264416486024857
98 0.311686217784882
99 0.2638900578022
100 0.296605676412582
101 0.324353635311127
102 0.273063123226166
103 0.298738598823547
104 0.295546591281891
105 0.262072175741196
106 0.294855207204819
107 0.275632441043854
108 0.303750455379486
109 0.319376647472382
110 0.256897181272507
111 0.293008089065552
112 0.289143890142441
113 0.292456060647964
114 0.288313031196594
115 0.283359885215759
116 0.283227533102036
117 0.254229068756104
118 0.308425575494766
119 0.307473003864288
120 0.301452815532684
121 0.30605936050415
122 0.331746399402618
123 0.282038241624832
124 0.290238469839096
125 0.314746111631393
126 0.312021791934967
127 0.340226233005524
128 0.304985880851746
129 0.293119311332703
130 0.287670940160751
131 0.284109115600586
132 0.301608979701996
133 0.316991984844208
134 0.329866528511047
135 0.349961996078491
136 0.288570135831833
137 0.285107433795929
138 0.265974521636963
139 0.317317724227905
140 0.306306391954422
141 0.348834335803986
142 0.331430375576019
143 0.272884100675583
144 0.311021625995636
145 0.296704471111298
146 0.282832831144333
147 0.336612969636917
148 0.340153753757477
149 0.293176233768463
150 0.272668451070786
151 0.283228695392609
152 0.319294065237045
153 0.298224538564682
154 0.33864688873291
155 0.36822372674942
156 0.300454169511795
157 0.311328113079071
158 0.340264201164246
159 0.269601583480835
160 0.317246198654175
161 0.333474397659302
162 0.336067736148834
163 0.296826541423798
164 0.305537939071655
165 0.296261727809906
166 0.278591006994247
167 0.280859380960464
168 0.300923645496368
169 0.336400985717773
170 0.338370800018311
171 0.344750970602036
172 0.325887054204941
173 0.36569532752037
174 0.340563774108887
175 0.336154133081436
176 0.366338789463043
177 0.33464902639389
178 0.292130529880524
179 0.346840113401413
180 0.290173947811127
181 0.341509103775024
182 0.330093413591385
183 0.361763507127762
184 0.346282631158829
185 0.306966155767441
186 0.331450760364532
187 0.265276402235031
188 0.274921119213104
189 0.329178303480148
190 0.35141059756279
191 0.317682772874832
192 0.327179819345474
193 0.348538607358932
194 0.309197872877121
195 0.340797066688538
196 0.34881180524826
197 0.297286927700043
198 0.351810157299042
199 0.374970197677612
200 0.331348478794098
201 0.357087016105652
202 0.355700850486755
203 0.308979749679565
204 0.339158594608307
205 0.324051320552826
206 0.354142248630524
207 0.382021933794022
208 0.316300064325333
209 0.333728045225143
210 0.34255176782608
211 0.324698477983475
212 0.326804667711258
213 0.334254324436188
214 0.328765571117401
215 0.307712912559509
216 0.358570665121078
217 0.360167860984802
218 0.34254789352417
219 0.348105758428574
220 0.368668615818024
221 0.333530992269516
222 0.343385487794876
223 0.371777296066284
224 0.355556130409241
225 0.383261263370514
226 0.36715629696846
227 0.361112475395203
228 0.350273966789246
229 0.355781435966492
230 0.342675596475601
231 0.374340444803238
232 0.390738934278488
233 0.395561277866364
234 0.349216043949127
235 0.354850292205811
236 0.336370170116425
237 0.379660218954086
238 0.359852612018585
239 0.420154392719269
240 0.391768395900726
241 0.341210931539536
242 0.370320647954941
243 0.362143844366074
244 0.330504208803177
245 0.413895636796951
246 0.406362414360046
247 0.37483024597168
248 0.344097584486008
249 0.349601805210114
250 0.394866079092026
251 0.353324353694916
252 0.397662252187729
253 0.451208472251892
254 0.368983089923859
255 0.379774898290634
256 0.410651326179504
257 0.349479019641876
258 0.387725174427032
259 0.393354892730713
260 0.42772102355957
261 0.375937789678574
262 0.383648961782455
263 0.368546158075333
264 0.375716149806976
265 0.352283865213394
266 0.372173190116882
267 0.401235044002533
268 0.397311329841614
269 0.404368758201599
270 0.385805577039719
271 0.427633255720139
272 0.409870624542236
273 0.396146833896637
274 0.428289502859116
275 0.389290362596512
276 0.359061449766159
277 0.413583099842072
278 0.358576536178589
279 0.415557712316513
280 0.412460088729858
281 0.422350317239761
282 0.410859048366547
283 0.373782962560654
284 0.389786213636398
285 0.333661586046219
286 0.351911067962646
287 0.411700338125229
288 0.426173031330109
289 0.403090327978134
290 0.373400300741196
291 0.391474843025208
292 0.404910951852798
293 0.398404955863953
294 0.440875321626663
295 0.402275949716568
296 0.425321251153946
297 0.403286218643188
298 0.416832536458969
299 0.369464427232742
300 0.437352746725082
301 0.385487973690033
302 0.42218479514122
303 0.435371518135071
304 0.406730145215988
305 0.445782750844955
306 0.436218857765198
307 0.445973992347717
308 0.422386139631271
309 0.404226720333099
310 0.414755970239639
311 0.393796890974045
312 0.346976697444916
313 0.420846879482269
314 0.413603872060776
315 0.412379264831543
316 0.44837549328804
317 0.413106858730316
318 0.386883646249771
319 0.423465967178345
320 0.36729097366333
321 0.417586654424667
322 0.43882942199707
323 0.412596106529236
324 0.344492107629776
325 0.429878383874893
326 0.38948917388916
327 0.406484454870224
328 0.445783734321594
329 0.407710790634155
330 0.456282526254654
331 0.442739903926849
332 0.427874654531479
333 0.401885330677032
334 0.438035547733307
335 0.381888806819916
336 0.355703949928284
337 0.441734284162521
338 0.406990230083466
339 0.442140817642212
340 0.363126993179321
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
1 0.146972671151161
2 0.156933575868607
3 0.169189453125
4 0.170279964804649
5 0.160709619522095
6 0.195605471730232
7 0.184130862355232
8 0.179435223340988
9 0.257568359375
10 0.192766457796097
11 0.232617169618607
12 0.193903475999832
13 0.245136186480522
14 0.275545239448547
15 0.286922216415405
16 0.255175799131393
17 0.294780015945435
18 0.258192270994186
19 0.301389068365097
20 0.317673832178116
21 0.269672304391861
22 0.306969255208969
23 0.28594970703125
24 0.277929693460464
25 0.354135513305664
26 0.333372682332993
27 0.351894617080688
28 0.316833525896072
29 0.304928153753281
30 0.385791420936584
31 0.325961470603943
32 0.329716950654984
33 0.340661644935608
34 0.305689632892609
35 0.365804016590118
36 0.355903565883636
37 0.329901814460754
38 0.37611198425293
39 0.398067802190781
40 0.356924504041672
41 0.315087884664536
42 0.39109081029892
43 0.394604504108429
44 0.415964066982269
45 0.350034475326538
46 0.453684955835342
47 0.410370528697968
48 0.42460685968399
49 0.424521595239639
50 0.43090358376503
51 0.483486592769623
52 0.460538566112518
53 0.477755695581436
54 0.489400058984756
55 0.448520809412003
56 0.453514665365219
57 0.487807869911194
58 0.463053017854691
59 0.460853576660156
60 0.427435994148254
61 0.474423348903656
62 0.526399910449982
63 0.437461495399475
64 0.470134645700455
65 0.411300033330917
66 0.458133399486542
67 0.45173454284668
68 0.429678380489349
69 0.459646254777908
70 0.4453125
71 0.442424833774567
72 0.484628677368164
73 0.465457022190094
74 0.465250670909882
75 0.455252528190613
76 0.492041409015656
77 0.496957153081894
78 0.434287786483765
79 0.469686388969421
80 0.43111863732338
81 0.481941759586334
82 0.497055411338806
83 0.501257300376892
84 0.482950836420059
85 0.454955846071243
86 0.451901167631149
87 0.435139179229736
88 0.512334167957306
89 0.474942266941071
90 0.453914374113083
91 0.484298527240753
92 0.465896844863892
93 0.451445460319519
94 0.467740118503571
95 0.473219901323318
96 0.473292917013168
97 0.474655270576477
98 0.494791686534882
99 0.474640607833862
100 0.527939558029175
101 0.516995489597321
102 0.493289768695831
103 0.470740556716919
104 0.498037219047546
105 0.491767227649689
106 0.49310827255249
107 0.510066151618958
108 0.534187793731689
109 0.566515207290649
110 0.468448907136917
111 0.531990587711334
112 0.528235673904419
113 0.488923192024231
114 0.49631929397583
115 0.503948509693146
116 0.481645494699478
117 0.529430329799652
118 0.531207799911499
119 0.495496392250061
120 0.474817454814911
121 0.489516854286194
122 0.443156272172928
123 0.543893396854401
124 0.474778711795807
125 0.547757983207703
126 0.487804025411606
127 0.493737608194351
128 0.541670143604279
129 0.506160497665405
130 0.483438730239868
131 0.495914280414581
132 0.470139294862747
133 0.496271431446075
134 0.490133225917816
135 0.489157676696777
136 0.494235157966614
137 0.507525324821472
138 0.483963280916214
139 0.445801943540573
140 0.514357805252075
141 0.504805505275726
142 0.558344125747681
143 0.474069565534592
144 0.5534588098526
145 0.531119763851166
146 0.522887825965881
147 0.511384308338165
148 0.516314446926117
149 0.549262166023254
150 0.530356585979462
151 0.544600069522858
152 0.540588557720184
153 0.489758908748627
154 0.514148950576782
155 0.540402293205261
156 0.535639882087708
157 0.527615189552307
158 0.497304946184158
159 0.52734100818634
160 0.577141046524048
161 0.484289169311523
162 0.524422824382782
163 0.477110683917999
164 0.501660108566284
165 0.498395055532455
166 0.486360251903534
167 0.515594720840454
168 0.500071883201599
169 0.475101917982101
170 0.541965842247009
171 0.528307557106018
172 0.526988744735718
173 0.49551984667778
174 0.517320454120636
175 0.543260514736176
176 0.485753804445267
177 0.509865641593933
178 0.495414227247238
179 0.519685804843903
180 0.544749438762665
181 0.527031064033508
182 0.510933637619019
183 0.486810803413391
184 0.487343460321426
185 0.466947257518768
186 0.555860579013824
187 0.513313174247742
188 0.505482256412506
189 0.542415082454681
190 0.519279003143311
191 0.501880645751953
192 0.504368126392365
193 0.517380893230438
194 0.519170880317688
195 0.50310754776001
196 0.523981928825378
197 0.526471257209778
198 0.56123685836792
199 0.566642642021179
200 0.500444889068604
201 0.503918051719666
202 0.547795355319977
203 0.523741483688354
204 0.535339176654816
205 0.549837231636047
206 0.574715197086334
207 0.595841407775879
208 0.513995826244354
209 0.544188499450684
210 0.536405444145203
211 0.544071197509766
212 0.519366979598999
213 0.517090201377869
214 0.558022975921631
215 0.539012908935547
216 0.565438210964203
217 0.544899225234985
218 0.505684971809387
219 0.525119364261627
220 0.567739903926849
221 0.538478672504425
222 0.54103946685791
223 0.569599270820618
224 0.565812766551971
225 0.566190361976624
226 0.562691807746887
227 0.588709831237793
228 0.538540899753571
229 0.551885485649109
230 0.512910544872284
231 0.517796158790588
232 0.579662501811981
233 0.554538726806641
234 0.556621611118317
235 0.518110573291779
236 0.518382430076599
237 0.544340789318085
238 0.570640742778778
239 0.607045650482178
240 0.560000658035278
241 0.557755529880524
242 0.540289640426636
243 0.520285367965698
244 0.529363751411438
245 0.576795816421509
246 0.593060374259949
247 0.537788689136505
248 0.533400177955627
249 0.521405279636383
250 0.555988430976868
251 0.52744722366333
252 0.57676112651825
253 0.575751423835754
254 0.564340949058533
255 0.559201002120972
256 0.560420751571655
257 0.567298710346222
258 0.594530880451202
259 0.508309721946716
260 0.550423145294189
261 0.522539794445038
262 0.552861511707306
263 0.531079113483429
264 0.518724977970123
265 0.554928362369537
266 0.542268872261047
267 0.525184869766235
268 0.571641743183136
269 0.567721128463745
270 0.549031555652618
271 0.520337700843811
272 0.547286152839661
273 0.567445755004883
274 0.498466610908508
275 0.543853998184204
276 0.532808423042297
277 0.557750105857849
278 0.576438128948212
279 0.562338948249817
280 0.560136258602142
281 0.532915353775024
282 0.537413239479065
283 0.49174764752388
284 0.582222461700439
285 0.53260338306427
286 0.53100723028183
287 0.584572076797485
288 0.52964586019516
289 0.536213397979736
290 0.525928497314453
291 0.546322405338287
292 0.537729442119598
293 0.526096284389496
294 0.540771067142487
295 0.546128392219543
296 0.577940940856934
297 0.573630094528198
298 0.525965690612793
299 0.512451708316803
300 0.570671319961548
301 0.546393692493439
302 0.550954639911652
303 0.55893087387085
304 0.585594534873962
305 0.619394242763519
306 0.536430418491364
307 0.571492910385132
308 0.540960073471069
309 0.556032598018646
310 0.537950813770294
311 0.541944146156311
312 0.585420370101929
313 0.557522892951965
314 0.590866029262543
315 0.581009924411774
316 0.517974495887756
317 0.547068774700165
318 0.577957987785339
319 0.55783224105835
320 0.555021166801453
321 0.598021864891052
322 0.588632345199585
323 0.567413806915283
324 0.580189168453217
325 0.598196029663086
326 0.561467289924622
327 0.55409961938858
328 0.524294912815094
329 0.528451323509216
330 0.590948224067688
331 0.574387907981873
332 0.577384471893311
333 0.52669620513916
334 0.536639869213104
335 0.553560554981232
336 0.577201724052429
337 0.628437340259552
338 0.566717982292175
339 0.58154296875
340 0.555104672908783
341 0.531770050525665
342 0.546416401863098
343 0.592347502708435
344 0.605888068675995
345 0.556862473487854
346 0.566087484359741
347 0.533794283866882
348 0.562522053718567
349 0.531452119350433
350 0.552743852138519
351 0.596191465854645
352 0.514462471008301
353 0.561762571334839
354 0.570987939834595
355 0.532167851924896
356 0.562639892101288
357 0.553521275520325
358 0.579901397228241
359 0.541247010231018
360 0.557036519050598
361 0.549261391162872
362 0.568543791770935
363 0.501386165618896
364 0.550346434116364
365 0.54572057723999
366 0.53598827123642
367 0.544201672077179
368 0.561745703220367
369 0.58669376373291
370 0.562981307506561
371 0.566425621509552
372 0.581013798713684
373 0.562834620475769
374 0.549271821975708
375 0.538471877574921
376 0.540806174278259
377 0.602637887001038
378 0.553862452507019
379 0.564612805843353
380 0.589322745800018
381 0.565398097038269
382 0.556196331977844
383 0.507490038871765
384 0.506401896476746
385 0.545711278915405
386 0.595297932624817
387 0.576205372810364
388 0.545331299304962
389 0.57229083776474
390 0.586855947971344
391 0.548672199249268
392 0.591364741325378
393 0.593661844730377
394 0.600192189216614
395 0.547963559627533
396 0.59523868560791
397 0.521744787693024
398 0.589122533798218
399 0.562829613685608
400 0.561490297317505
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
1 0.136376947164536
2 0.144238293170929
3 0.159228518605232
4 0.165779620409012
5 0.14249674975872
6 0.180151373147964
7 0.164648443460464
8 0.153955072164536
9 0.23429362475872
10 0.163567245006561
11 0.185156241059303
12 0.162527903914452
13 0.200518131256104
14 0.222607418894768
15 0.23250325024128
16 0.182592779397964
17 0.243147790431976
18 0.187923178076744
19 0.221113905310631
20 0.240299493074417
21 0.18953450024128
22 0.247150525450706
23 0.226611331105232
24 0.207568377256393
25 0.278723150491714
26 0.255913645029068
27 0.248660713434219
28 0.249275714159012
29 0.20955054461956
30 0.290831953287125
31 0.241853833198547
32 0.244154557585716
33 0.251698136329651
34 0.204773530364037
35 0.265543609857559
36 0.26417064666748
37 0.234179705381393
38 0.262451142072678
39 0.295589208602905
40 0.246923834085464
41 0.243457049131393
42 0.28511169552803
43 0.30349937081337
44 0.299772143363953
45 0.252627402544022
46 0.309518367052078
47 0.285253912210464
48 0.294704854488373
49 0.265405863523483
50 0.283712327480316
51 0.328377276659012
52 0.304010897874832
53 0.3291015625
54 0.338952422142029
55 0.285149455070496
56 0.320872873067856
57 0.329909950494766
58 0.311507165431976
59 0.348643660545349
60 0.297958731651306
61 0.318923592567444
62 0.35986328125
63 0.300382494926453
64 0.291194647550583
65 0.285320580005646
66 0.338403314352036
67 0.313598603010178
68 0.307973712682724
69 0.327061831951141
70 0.317480444908142
71 0.327078312635422
72 0.340350598096848
73 0.320319473743439
74 0.327708005905151
75 0.277232110500336
76 0.326353222131729
77 0.361547857522964
78 0.285689890384674
79 0.306542962789536
80 0.308092683553696
81 0.317028790712357
82 0.354390501976013
83 0.331334859132767
84 0.327099621295929
85 0.301628768444061
86 0.304771184921265
87 0.299031585454941
88 0.3814437687397
89 0.342349112033844
90 0.311694324016571
91 0.363754421472549
92 0.321880429983139
93 0.306840598583221
94 0.341010957956314
95 0.347521364688873
96 0.313332796096802
97 0.338532984256744
98 0.356334865093231
99 0.323705464601517
100 0.356331527233124
101 0.356022149324417
102 0.346419274806976
103 0.364778637886047
104 0.35332378745079
105 0.352213561534882
106 0.328833013772964
107 0.384098291397095
108 0.318837195634842
109 0.370884478092194
110 0.360360890626907
111 0.339944124221802
112 0.370784491300583
113 0.361962884664536
114 0.339607715606689
115 0.375406891107559
116 0.321614593267441
117 0.373443335294724
118 0.377578556537628
119 0.314436852931976
120 0.362663567066193
121 0.336343795061111
122 0.303515613079071
123 0.38602876663208
124 0.373703360557556
125 0.375326693058014
126 0.344038873910904
127 0.319467693567276
128 0.404391795396805
129 0.341064453125
130 0.349327087402344
131 0.345635712146759
132 0.311533898115158
133 0.362939476966858
134 0.349906623363495
135 0.322607398033142
136 0.35415968298912
137 0.402475148439407
138 0.346703499555588
139 0.305273413658142
140 0.364349633455276
141 0.375472009181976
142 0.398632794618607
143 0.316829442977905
144 0.395128667354584
145 0.376920580863953
146 0.364639699459076
147 0.34164497256279
148 0.34636116027832
149 0.408292651176453
150 0.369679272174835
151 0.386342823505402
152 0.402529746294022
153 0.346111178398132
154 0.36812162399292
155 0.393402814865112
156 0.37579208612442
157 0.404057204723358
158 0.35232749581337
159 0.376703560352325
160 0.425154596567154
161 0.330369353294373
162 0.356998711824417
163 0.337629437446594
164 0.376603186130524
165 0.364537417888641
166 0.349221259355545
167 0.390563368797302
168 0.379378288984299
169 0.385338991880417
170 0.399743854999542
171 0.367540925741196
172 0.391766667366028
173 0.363513171672821
174 0.381959170103073
175 0.419136554002762
176 0.341417849063873
177 0.373312503099442
178 0.381746411323547
179 0.382912904024124
180 0.424795389175415
181 0.386833846569061
182 0.395056128501892
183 0.355250179767609
184 0.360953807830811
185 0.34552875161171
186 0.435090780258179
187 0.395805776119232
188 0.35379096865654
189 0.412710428237915
190 0.361535847187042
191 0.354212015867233
192 0.395232290029526
193 0.419542878866196
194 0.382574558258057
195 0.379760146141052
196 0.403636157512665
197 0.37313312292099
198 0.410464525222778
199 0.439267128705978
200 0.395890325307846
201 0.394988119602203
202 0.422845363616943
203 0.37644624710083
204 0.398124009370804
205 0.403580009937286
206 0.411596685647964
207 0.461298286914825
208 0.371260017156601
209 0.418501973152161
211 0.39968067407608
212 0.396730840206146
213 0.419748663902283
214 0.384422451257706
215 0.44050544500351
216 0.448209643363953
217 0.383170574903488
218 0.392835438251495
219 0.408509105443954
220 0.355010330677032
221 0.449465602636337
222 0.406412780284882
223 0.427755892276764
224 0.410283774137497
225 0.383622407913208
226 0.444526582956314
227 0.422582983970642
228 0.382284700870514
229 0.405911713838577
230 0.375864207744598
231 0.419238269329071
232 0.39839294552803
233 0.406423598527908
234 0.397005200386047
235 0.462108224630356
236 0.40252959728241
237 0.365473866462708
238 0.436176747083664
239 0.406766772270203
240 0.458637148141861
241 0.370635122060776
242 0.444732755422592
243 0.431906461715698
244 0.434081256389618
245 0.413229316473007
246 0.401485770940781
247 0.457054287195206
248 0.425292164087296
249 0.435267508029938
250 0.451842278242111
251 0.405089378356934
252 0.438588738441467
253 0.438282608985901
254 0.447318524122238
255 0.460276782512665
256 0.412990987300873
257 0.412534922361374
258 0.478745251893997
259 0.397223174571991
260 0.432831078767776
261 0.38997495174408
262 0.454749494791031
263 0.423282861709595
264 0.401291012763977
265 0.444496959447861
266 0.421819359064102
267 0.426173776388168
268 0.470019489526749
269 0.440829575061798
270 0.429255038499832
271 0.420813918113708
272 0.458017498254776
273 0.47550106048584
274 0.398494452238083
275 0.440569400787354
276 0.440740078687668
277 0.45895454287529
278 0.485016167163849
279 0.452294290065765
280 0.458150595426559
281 0.427743673324585
282 0.442745894193649
283 0.39421620965004
284 0.501350164413452
285 0.475001752376556
286 0.426490604877472
287 0.474422186613083
288 0.445212513208389
289 0.42352893948555
290 0.457884222269058
291 0.459522277116776
292 0.441412657499313
293 0.447413235902786
294 0.465024709701538
295 0.436738878488541
296 0.480391442775726
297 0.506786108016968
298 0.460570514202118
299 0.445428907871246
300 0.486359536647797
301 0.425523161888123
302 0.456842511892319
303 0.472821742296219
304 0.480994820594788
305 0.508319795131683
306 0.427988201379776
307 0.48116472363472
308 0.458420515060425
309 0.471069902181625
310 0.432042479515076
311 0.45189768075943
312 0.446236163377762
313 0.445291757583618
314 0.467199891805649
315 0.488512217998505
316 0.481437176465988
317 0.446034818887711
318 0.477874279022217
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
1 0.136376947164536
2 0.144140630960464
3 0.158544912934303
4 0.161889642477036
5 0.146728515625
6 0.185294598340988
7 0.165087893605232
8 0.161035165190697
9 0.236869305372238
10 0.186125829815865
11 0.202062994241714
12 0.195603162050247
13 0.249254018068314
14 0.267724603414536
15 0.285042285919189
16 0.254703760147095
17 0.301225364208221
18 0.250952124595642
19 0.315285742282867
20 0.340909838676453
21 0.277205407619476
22 0.339743375778198
23 0.312280267477036
24 0.301489233970642
25 0.407116711139679
26 0.379140496253967
27 0.391918540000916
28 0.369799792766571
29 0.361869901418686
30 0.447501808404922
31 0.417771130800247
32 0.397787272930145
33 0.426210999488831
34 0.397256910800934
35 0.444287121295929
36 0.437313258647919
37 0.431787103414536
38 0.425302267074585
39 0.477173984050751
40 0.427551299333572
41 0.396426260471344
42 0.474939525127411
43 0.466271966695786
44 0.490237087011337
45 0.404582858085632
46 0.520590364933014
47 0.484914809465408
48 0.479028880596161
49 0.466400623321533
50 0.482242822647095
51 0.530853986740112
52 0.49670872092247
53 0.512758731842041
54 0.501129627227783
55 0.47332763671875
56 0.508020401000977
57 0.508695483207703
58 0.519300520420074
59 0.502683401107788
60 0.459666609764099
61 0.511331975460052
62 0.555612742900848
63 0.467571914196014
64 0.490767985582352
65 0.439777314662933
66 0.512315511703491
67 0.494914323091507
68 0.495786249637604
69 0.506850063800812
70 0.48880073428154
71 0.50373375415802
72 0.540469765663147
73 0.493703484535217
74 0.503857433795929
75 0.505281209945679
76 0.525677800178528
77 0.567080736160278
78 0.468157649040222
79 0.514601409435272
80 0.503287732601166
81 0.521465420722961
82 0.555034518241882
83 0.536365926265717
84 0.533243000507355
85 0.493390381336212
86 0.511699914932251
87 0.488768339157104
88 0.558708131313324
89 0.536201417446136
90 0.527518749237061
91 0.548786044120789
92 0.515041172504425
93 0.501795053482056
94 0.527620792388916
95 0.5430508852005
96 0.518980205059052
97 0.536207258701324
98 0.548991322517395
99 0.527402400970459
100 0.569857001304626
101 0.581648230552673
102 0.540776908397675
103 0.518303573131561
104 0.549681067466736
105 0.528853952884674
106 0.541589140892029
107 0.568680226802826
108 0.581693530082703
109 0.609757483005524
110 0.525395274162292
111 0.560952425003052
112 0.559677243232727
113 0.540292739868164
114 0.524169087409973
115 0.53528368473053
116 0.547138154506683
117 0.555170714855194
118 0.577328443527222
119 0.575852334499359
120 0.531103551387787
121 0.552308619022369
122 0.509000658988953
123 0.598733425140381
124 0.515097379684448
125 0.595980226993561
126 0.55279403924942
127 0.546266376972198
128 0.605787694454193
129 0.564110159873962
130 0.526664078235626
131 0.554566025733948
132 0.522717475891113
133 0.567118346691132
134 0.54991340637207
135 0.571051478385925
136 0.533948957920074
137 0.579401552677155
138 0.551496028900146
139 0.511783838272095
140 0.573581337928772
141 0.560095191001892
142 0.590644001960754
143 0.51700359582901
144 0.612113058567047
145 0.576033532619476
146 0.560411393642426
147 0.55101490020752
148 0.570299685001373
149 0.625443458557129
150 0.58980518579483
151 0.589711606502533
152 0.590646743774414
153 0.559747576713562
154 0.588304281234741
155 0.570270478725433
156 0.58477920293808
157 0.597396075725555
158 0.580984115600586
159 0.585255265235901
160 0.641781210899353
161 0.541383385658264
162 0.567644357681274
163 0.522546172142029
164 0.568719387054443
165 0.543240785598755
166 0.535391271114349
167 0.569313049316406
168 0.557145237922668
169 0.544332027435303
170 0.593810260295868
171 0.575911402702332
172 0.556182146072388
173 0.549931406974792
174 0.57354325056076
175 0.624849379062653
176 0.516593456268311
177 0.555665791034698
178 0.557759582996368
179 0.566010177135468
180 0.595759749412537
181 0.574920952320099
182 0.578306376934052
183 0.535583317279816
184 0.556785762310028
185 0.522969782352448
186 0.598509192466736
187 0.566950142383575
188 0.545090079307556
189 0.584971010684967
190 0.543856382369995
191 0.539589524269104
192 0.563714742660522
193 0.572515964508057
194 0.567699074745178
195 0.567967593669891
196 0.578056395053864
197 0.569472134113312
198 0.609566450119019
199 0.623396635055542
200 0.58453094959259
201 0.542924165725708
202 0.582368016242981
203 0.555675745010376
204 0.566707134246826
205 0.596619188785553
206 0.61309289932251
207 0.644217967987061
208 0.546501874923706
209 0.595289468765259
210 0.57806396484375
211 0.580366969108582
212 0.5650634765625
213 0.559990048408508
214 0.596046686172485
215 0.583642542362213
216 0.601985096931458
217 0.585722386837006
218 0.571757197380066
219 0.569109678268433
220 0.576567947864532
221 0.57271671295166
222 0.580674529075623
223 0.596596002578735
224 0.600424349308014
225 0.629786312580109
226 0.58914715051651
227 0.611398696899414
228 0.583156585693359
229 0.60239565372467
230 0.552861928939819
231 0.570095121860504
232 0.604039371013641
233 0.584681928157806
234 0.608585596084595
235 0.555099070072174
236 0.599604725837708
237 0.557458460330963
238 0.592406034469604
239 0.658165693283081
240 0.612667798995972
241 0.599792540073395
242 0.585342645645142
243 0.556469321250916
244 0.568577945232391
245 0.630759000778198
246 0.64154714345932
247 0.562184572219849
248 0.583447277545929
249 0.56392765045166
250 0.60206937789917
251 0.59172785282135
252 0.619385957717896
253 0.600619852542877
254 0.619445204734802
255 0.621624231338501
256 0.588325977325439
257 0.608230829238892
258 0.655114948749542
259 0.557216882705688
260 0.580476880073547
261 0.553204476833344
262 0.590171754360199
263 0.568798422813416
264 0.551474928855896
265 0.607025384902954
266 0.581429064273834
267 0.570869565010071
268 0.610449969768524
269 0.602929711341858
270 0.576400876045227
271 0.573862612247467
272 0.587738752365112
273 0.633048355579376
274 0.5289626121521
275 0.592514753341675
276 0.580891907215118
277 0.586090803146362
278 0.622084259986877
279 0.600245296955109
280 0.584670662879944
281 0.568824350833893
282 0.581770658493042
283 0.535519003868103
284 0.613524198532104
285 0.58513742685318
286 0.572646737098694
287 0.615011513233185
288 0.56322318315506
289 0.571182131767273
290 0.581880331039429
291 0.581950604915619
292 0.58499002456665
293 0.586501896381378
294 0.598317384719849
295 0.576867282390594
296 0.61276388168335
297 0.629687666893005
298 0.587293803691864
299 0.567577362060547
300 0.596597909927368
301 0.57997053861618
302 0.582498967647552
303 0.610517263412476
304 0.622919619083405
305 0.647135376930237
306 0.564424097537994
307 0.616512060165405
308 0.580910742282867
309 0.606796622276306
310 0.578535974025726
311 0.584133565425873
312 0.610105633735657
313 0.609471499919891
314 0.613270938396454
315 0.593931555747986
316 0.578384816646576
317 0.60310024023056
318 0.609270930290222
319 0.590085566043854
320 0.59137487411499
321 0.620988607406616
322 0.610880553722382
323 0.624639391899109
324 0.597647488117218
325 0.622597932815552
326 0.602445125579834
327 0.6081423163414
328 0.560768783092499
329 0.580355942249298
330 0.620476424694061
331 0.596612274646759
332 0.619018971920013
333 0.588328957557678
334 0.60467529296875
335 0.590417444705963
336 0.609954357147217
337 0.684569776058197
338 0.622501254081726
339 0.615189611911774
340 0.592033207416534
341 0.587935566902161
342 0.581956446170807
343 0.641669392585754
344 0.634439647197723
345 0.564125299453735
346 0.593146204948425
347 0.557323634624481
348 0.610313177108765
349 0.58700692653656
350 0.606768906116486
351 0.634794652462006
352 0.554844617843628
353 0.605715990066528
354 0.615311682224274
355 0.56632137298584
356 0.622194886207581
357 0.592420220375061
358 0.60672914981842
359 0.582694470882416
360 0.598793268203735
361 0.58195972442627
362 0.61146879196167
363 0.548563480377197
364 0.582582890987396
365 0.590478897094727
366 0.60249388217926
367 0.596340596675873
368 0.592564165592194
369 0.650858402252197
370 0.599231898784637
371 0.598076283931732
372 0.609630405902863
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
1 0.15189002589746
2 0.151394795626402
3 0.152867951072179
4 0.155666027750288
5 0.159900923569997
6 0.158543590456247
7 0.160617427790866
8 0.160439444084962
9 0.161840595697102
10 0.164144887775183
11 0.163890623620578
12 0.167854006091754
13 0.170895300450779
14 0.17287012721811
15 0.177218156201499
16 0.181666497673307
17 0.183064853151639
18 0.184966049733616
19 0.186734545798529
20 0.190110440765108
21 0.19311270685423
22 0.19658072079931
23 0.200346946006729
24 0.199729525617191
25 0.20236391893455
26 0.202488756605557
27 0.205816819554283
28 0.206947285504568
29 0.213750210546312
30 0.218312281228247
31 0.222687491348812
32 0.232211496148791
33 0.238226877791541
34 0.246505700406574
35 0.253799581811542
36 0.262050195818856
37 0.269558415526436
38 0.277118922699065
39 0.284447350672313
40 0.292775536576907
41 0.299374918852534
42 0.307187188239325
43 0.315214644585337
44 0.323907194393022
45 0.332476788333484
46 0.339605508815675
47 0.348046969799768
48 0.355992962207113
49 0.363632774069196
50 0.366170746939523
51 0.372146268685659
52 0.377720507837477
53 0.377971346889223
54 0.378724363588151
55 0.376410949797857
56 0.378329566546849
57 0.375719652289436
58 0.374358118999572
59 0.37436637708119
60 0.374991573038555
61 0.376183579365412
62 0.375613878170649
63 0.3756268961089
64 0.374227174690792
65 0.370775261095592
66 0.3738048743634
67 0.373422536112013
68 0.370331602437156
69 0.372481046687989
70 0.371479460171291
71 0.373020453112466
72 0.373345199085417
73 0.371803709438869
74 0.372295051813126
75 0.372758983146577
76 0.375590896322614
77 0.373167279220763
78 0.375985416628066
79 0.378693773632958
80 0.380286998692013
81 0.380914844217755
82 0.381371109258561
83 0.380610999606905
84 0.382323141608919
85 0.383059070223854
86 0.386030405759811
87 0.384630130870002
88 0.383746316035589
89 0.388393291405269
91 0.387911321151824
92 0.389753485009784
93 0.390132992040543
94 0.389419464837937
95 0.390377730131149
96 0.391957014799118
97 0.393348659787859
98 0.395328152747381
99 0.400517846856798
100 0.398644810631162
101 0.398790040186473
102 0.398160581077848
103 0.399543665704273
104 0.398483611288525
105 0.399247690325692
106 0.399546129362924
107 0.400059342384338
108 0.401271235375177
109 0.401975719701676
110 0.40189250310262
111 0.400706963879721
112 0.400613367557526
113 0.400519677570888
114 0.40097451210022
115 0.401299380120777
116 0.402331329527355
117 0.404596521740868
118 0.405155831859225
119 0.405763915606907
120 0.403876025052298
121 0.404653833025978
122 0.403487049397968
123 0.404061019420624
124 0.404697954654694
125 0.408238704715456
126 0.408098687728246
127 0.406251670349212
128 0.405707318158377
129 0.405206894590741
130 0.405693755263374
131 0.409360080957413
132 0.41100905480839
133 0.411424932025728
134 0.411984778585888
135 0.411048324335189
136 0.409304405961718
137 0.410394533759072
138 0.408924690314702
139 0.409416119257609
140 0.405992827245167
141 0.405098466646104
142 0.405072030566988
143 0.403944269532249
144 0.403974284728368
145 0.405963283209574
146 0.403224016938891
147 0.403422198125294
148 0.405848268951689
149 0.405308492126919
150 0.405552512123471
151 0.406159762825285
152 0.40546422061466
153 0.403562562806266
154 0.403740308114461
155 0.40216950291679
156 0.403402386676697
157 0.402759336289905
158 0.400558315572284
159 0.400013446807861
160 0.399525875136966
161 0.402404370762053
162 0.40409850080808
163 0.406515659320922
164 0.408964060601734
165 0.409297579810733
166 0.408098578453064
167 0.409006457953226
168 0.407185138691039
169 0.40709637034507
170 0.407813060851324
171 0.408953094766254
172 0.409058915717261
173 0.409267588740303
174 0.410815731400535
175 0.410470465819041
176 0.413076737097331
177 0.411107849507105
178 0.412047651552019
179 0.412143684568859
180 0.413306811026164
181 0.413944252899715
182 0.412568891332263
183 0.412165827694393
184 0.411065534466789
185 0.411246092546554
186 0.413386631579626
187 0.412936196440742
188 0.414628956999098
189 0.416635606970106
190 0.417045654285522
191 0.417570075818471
192 0.417859686272485
193 0.418399427618299
194 0.417866701171512
195 0.418316561551321
196 0.41808364930607
197 0.419396914186932
198 0.421503980954488
199 0.42547299180712
200 0.427804477158047
201 0.427195354586556
202 0.428244502771468
203 0.428944907018117
204 0.427273317461922
205 0.428916071142469
206 0.429858983982177
207 0.427421416555132
208 0.428330615872429
209 0.428743773982638
210 0.429505148104259
211 0.430628461497171
212 0.43028049100013
213 0.428070454370408
214 0.42977635491462
215 0.429015643539883
216 0.425892987421581
217 0.427167577402932
218 0.424662368638175
219 0.424065984430767
220 0.423430398816154
221 0.421651992059889
222 0.423174631027948
223 0.423789017257236
224 0.423891399587904
225 0.426719621533439
226 0.425652811924617
227 0.424509447245371
228 0.423143930378414
229 0.422577618133454
230 0.421289006868998
231 0.422408752498173
232 0.418181429306666
233 0.419686070510319
234 0.421533077955246
235 0.421652813752492
236 0.421836675632568
237 0.422217760767256
238 0.42330898131643
239 0.424256341797965
240 0.426809163320632
241 0.427602823291506
242 0.428556846720832
243 0.427096680516288
244 0.424837353683653
245 0.426767502512251
246 0.427982399861018
247 0.429663196915672
248 0.430037880227679
249 0.43193724325725
250 0.433097197895958
251 0.438097485474178
252 0.440225936117626
253 0.441866568156651
254 0.442447256474268
255 0.442630905480612
256 0.443057090044022
257 0.443782037212735
258 0.445989754937944
259 0.445800663459869
260 0.447381468046279
261 0.446284725552513
262 0.446758816639582
263 0.44543502160481
264 0.444020593450183
265 0.444537516151156
266 0.443706257002694
267 0.443000539427712
268 0.441493613379342
269 0.442818752356938
270 0.44383968483834
271 0.443417512235187
272 0.4395957333701
273 0.436514543635505
274 0.43709901259059
275 0.437863513117745
276 0.438163486265001
277 0.435766083853585
278 0.435745076054618
279 0.435925118979954
280 0.435132814305169
281 0.435620376041957
282 0.435684300604321
283 0.434267342090607
284 0.435191827160971
285 0.43612817071733
286 0.439348305974688
287 0.440166351341066
288 0.44051711616062
289 0.439389176311947
290 0.440148311001914
291 0.440749398299626
292 0.440478058088393
293 0.439496836491994
294 0.442598860888254
295 0.446800968476704
296 0.445083101590474
297 0.444218932163148
298 0.445486552658535
299 0.446494071256547
300 0.445038971446809
301 0.444805359556561
302 0.444113664683842
303 0.443939711366381
304 0.445899204129264
305 0.446619199854987
306 0.446475632133938
307 0.443948223477318
308 0.444246185677392
309 0.444122087387812
310 0.445455211968649
311 0.445658967608497
312 0.44729423664865
313 0.448325845457259
314 0.450028010777065
315 0.449393492369425
316 0.446709662675858
317 0.448727464392072
318 0.448446248258863
319 0.448165541603452
320 0.45022533479191
321 0.45438941745531
322 0.455476951031458
323 0.453639724424907
324 0.453706849189032
325 0.45264300987834
326 0.453423382270904
327 0.458035090139934
328 0.459503837994167
329 0.459904869397481
330 0.45910481328056
331 0.457724532910756
332 0.454953331322897
333 0.454213880357288
334 0.454692077069055
335 0.454896672850563
336 0.451222137326286
337 0.450035811889739
338 0.449360339414506
339 0.448279349576859
340 0.448639120374407
341 0.449471662441889
342 0.446262182224365
343 0.446276592356818
344 0.448472011656988
345 0.446722429423105
346 0.446942589112691
347 0.447415821609043
348 0.446409689528601
349 0.445204746155512
350 0.444226118780318
351 0.443743429013661
352 0.445626227628617
353 0.445313350075767
354 0.444863516659964
355 0.443813555297397
356 0.443519230399813
357 0.446762130374
358 0.448107236907596
359 0.450593576544807
360 0.452942686421531
361 0.453492289497739
362 0.452892550400325
363 0.454296313581013
364 0.452550856840043
365 0.453332190002714
366 0.455307275056839
367 0.455669343471527
368 0.454309852350326
369 0.453409623532068
370 0.455683875651587
371 0.456320632071722
372 0.458558938332966
373 0.456310510635376
374 0.457013995874496
375 0.456599123421169
376 0.457303579364504
377 0.458276846579143
378 0.456553532963707
379 0.45705239829563
380 0.45591964608147
381 0.456081274151802
382 0.455882935147536
383 0.453638527128432
384 0.453555349041434
385 0.455717083066702
386 0.454440571864446
387 0.45586707336562
388 0.454432065670307
389 0.455540073414644
390 0.454268815842542
};
\addplot [ultra thick, darkcyan0119182]
table {%
1 0.162359255281362
2 0.16333136583368
3 0.167201418143052
4 0.172595932015351
5 0.1783215234677
6 0.180521763861179
7 0.185588154722663
8 0.188208940128485
9 0.191966921875351
10 0.197985204309225
11 0.200424380245663
12 0.209159632523855
13 0.216285051334472
14 0.221983217057728
15 0.231791608390354
16 0.241944111528851
17 0.250638922765141
18 0.258391891207014
19 0.266279405071622
20 0.275224031437011
21 0.284732340347199
22 0.293931781536057
23 0.304422779452233
24 0.31082396989777
25 0.318377279809543
26 0.32445882544631
27 0.333082139492035
28 0.339485098918279
29 0.349079171106929
30 0.355508680144946
31 0.359180811615217
32 0.367718685240973
33 0.372977729354586
34 0.381801603805451
35 0.387169911747887
36 0.393100414957319
37 0.397794761828014
38 0.40217787027359
39 0.40735784031096
40 0.413741775921413
41 0.418113017366046
42 0.423546400808153
43 0.428985286326635
44 0.43359504143397
45 0.438272528705143
46 0.441986030056363
47 0.446808724176316
48 0.45098681251208
49 0.455130690620059
50 0.456418768281028
51 0.461504484925951
52 0.469069531985692
53 0.470681284155164
54 0.473859179587591
55 0.472158138241087
56 0.477303497848057
57 0.47733279636928
58 0.478685425860541
59 0.479354707967667
60 0.481927993751708
61 0.483030685356685
62 0.484181773094904
63 0.484639873107274
64 0.484404366640818
65 0.48444535334905
66 0.488253912755421
67 0.491182511761075
68 0.489939598810105
69 0.490952545688266
70 0.490394932883126
71 0.49282458566484
72 0.495367765426636
73 0.493867371763502
74 0.496703035774685
75 0.496304781663986
76 0.498814422459829
77 0.497852372271674
78 0.500095685323079
79 0.502193006731215
80 0.502854622545696
81 0.504107665447962
82 0.504146272227878
83 0.501984410342716
84 0.503015032836369
85 0.504349762485141
86 0.504934943857647
87 0.504006385803223
88 0.502802227224622
89 0.505463855607169
90 0.508411404632387
91 0.5128378257865
92 0.513658269530251
93 0.510988323461442
94 0.511623955908276
95 0.511737905797504
96 0.513585753384091
97 0.515587823731559
98 0.520197913760231
99 0.522915357635135
100 0.52277082772482
101 0.525400570460728
102 0.526029879138583
103 0.530257375467391
104 0.532025540158862
105 0.53243315361795
106 0.533763273840859
107 0.535875412679854
108 0.53818764431136
109 0.539763329994111
110 0.539090978247779
111 0.537498038439524
112 0.536374263820194
113 0.536529071274258
114 0.538274623098828
115 0.53960584175019
116 0.540508908884866
117 0.542543249470847
118 0.542946378389994
119 0.543994372799283
120 0.541360267571041
121 0.542861575172061
122 0.540492368595941
123 0.540224553573699
124 0.540546821696418
125 0.541286072560719
126 0.542832055262157
127 0.540862187033608
128 0.54012415380705
129 0.539327532052994
130 0.540009389321009
131 0.544978838591349
132 0.546747575203578
133 0.547471311830339
134 0.547798444827398
135 0.547246312811261
136 0.545375726052693
137 0.54775977560452
138 0.549104518833615
139 0.548205782969793
140 0.545481317100071
141 0.545204308770952
142 0.54537907242775
143 0.546331876800174
144 0.548648087751298
145 0.548841873804728
146 0.547104568708511
147 0.547488476548876
148 0.550786478178842
149 0.549102766173227
150 0.550447441282726
151 0.550375932738895
152 0.548491917905353
153 0.547281935101464
154 0.547197242577871
155 0.546574796949114
156 0.548207816623506
157 0.546303766114371
158 0.54361446414675
159 0.541181731791723
160 0.542852906953721
161 0.543373096556891
162 0.545004560833886
163 0.547056467760177
164 0.548607545239585
165 0.547829117093767
166 0.54684412195569
167 0.549033871718815
168 0.547949668906984
169 0.546280858062562
170 0.548405868666513
171 0.550020487535568
172 0.549386333851587
173 0.550217426958538
174 0.551457589580899
175 0.551129247461047
176 0.552585323651632
177 0.549941880362374
178 0.551448997997102
179 0.552062420617966
180 0.554150561491648
181 0.555863113630386
182 0.55497023605165
183 0.554338687942142
184 0.553014471417382
185 0.552640176954724
186 0.553309911773318
187 0.554482434477125
188 0.555842274711246
189 0.555496826058342
190 0.559700318745204
191 0.559283046495347
192 0.558456026372455
193 0.55865447577976
194 0.557867436181931
195 0.557786495912643
196 0.557887065978277
197 0.558140729154859
198 0.562293498289017
199 0.565663195791699
200 0.56661932241349
201 0.56626965602239
202 0.566700713975089
203 0.567652364571889
204 0.565917480559576
205 0.565776512736366
206 0.568328380584717
207 0.569218476613363
208 0.569868936425164
209 0.569641351699829
210 0.570980775923956
211 0.568880623295194
212 0.569049417972565
213 0.567611072744642
214 0.570326754025051
215 0.570309548150925
216 0.566974062295187
217 0.566643330312911
218 0.565735066220874
219 0.563767897231238
220 0.563695449204672
221 0.564266277211053
222 0.56379248272805
223 0.563955157995224
224 0.565401399419421
225 0.567843904097875
226 0.569610611313865
227 0.567618567319143
228 0.564354577234813
229 0.564337561527888
230 0.564620249328159
231 0.563436682735171
232 0.566157444601967
233 0.568493222906476
234 0.569754210256395
235 0.568516908656983
236 0.569419550044196
237 0.576047358058748
238 0.577265228543963
239 0.5802384189197
240 0.582393870467231
241 0.581276081857227
242 0.582345951171148
243 0.583299262183053
244 0.58262870992933
245 0.584002503326961
246 0.58473531405131
247 0.584592098281497
248 0.588029325008392
249 0.588525071030571
250 0.586523118473235
251 0.5841013107981
252 0.58573781024842
253 0.581711942241305
254 0.579282820224762
255 0.577897307418642
256 0.576894280456361
257 0.575033088525136
258 0.572976007348015
259 0.573206084115165
260 0.57175916717166
261 0.569524117878505
262 0.571698640074049
263 0.572249656631833
264 0.570032869066511
265 0.569196508044288
266 0.566323223568144
267 0.566259733268193
268 0.566892501853761
269 0.564906134491875
270 0.567298860776992
271 0.566941000166393
272 0.568417052427928
273 0.566584482079461
274 0.567830063047863
275 0.568913235550835
276 0.568389847165062
277 0.570088202045077
278 0.569533348083496
279 0.56772613241559
280 0.567411445436024
281 0.567509546166375
282 0.568269196010771
283 0.566716770331065
284 0.564406429018293
285 0.566045488630022
286 0.567758551665715
287 0.570431385721479
288 0.569983794575646
289 0.567277008578891
290 0.567127480393364
291 0.566836081800007
292 0.567777775582813
293 0.569347040993827
294 0.573065065202259
295 0.575693400133224
296 0.57506308385304
297 0.577901576246534
298 0.576199954464322
299 0.579557248524257
300 0.57945993684587
301 0.57971624817167
302 0.580272075675783
303 0.580792262440636
304 0.582589192049844
305 0.583817995729901
306 0.582857160341172
307 0.58117557707287
308 0.580090439319611
309 0.580651753827145
310 0.582131243414349
311 0.582616308156182
312 0.583341479301453
313 0.584365244706472
314 0.583757434572492
315 0.581979036331177
316 0.577741518616676
317 0.580741188742898
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
1 0.0988288311795755
2 0.0978805472453435
3 0.0991326157863324
4 0.101343064435891
5 0.102314182122548
6 0.103181130252779
7 0.106487302219166
8 0.106521892050902
9 0.108602357538123
10 0.110029830038548
11 0.111796863731884
12 0.115444837581544
13 0.11880195602065
14 0.120869861472221
15 0.124236704338165
16 0.128520864461149
17 0.130893023595923
18 0.133766668538253
19 0.13606105496486
20 0.138428156929357
21 0.143682901703176
22 0.146241967521963
23 0.150836120049159
24 0.152730286121368
25 0.155557630317552
26 0.158016706506411
27 0.16070988490468
28 0.161777819196383
29 0.165908335220246
30 0.167892776074864
31 0.169875787127586
32 0.17312273808888
33 0.174712613934562
34 0.176317999050731
35 0.178502605784507
36 0.181731158778781
37 0.183519327924365
38 0.186167756006831
39 0.187893061410813
40 0.191999181395485
41 0.193117707967758
42 0.194380225879805
43 0.198425329866863
44 0.201859981531189
45 0.204608067160561
46 0.20786155973162
47 0.210858214469183
48 0.21383520818892
49 0.215411059913181
50 0.21571214780921
51 0.217741347494579
52 0.221036443398112
53 0.221348677362714
54 0.222980155831292
55 0.222675210663251
56 0.223971730896405
57 0.221788231106032
58 0.222193342589197
59 0.221419269839923
60 0.222859054094269
61 0.222993876962435
62 0.224654946298826
63 0.225416524779229
64 0.224714966047378
65 0.222222193366005
66 0.224061441563425
67 0.22270737304574
68 0.22218711177508
69 0.221380071980613
70 0.221609974191302
71 0.22348636956442
72 0.224847570061684
73 0.223514187903631
74 0.224140749800773
75 0.224796036879222
76 0.226986456485022
77 0.227019561898141
78 0.229520831789289
79 0.230996073711486
80 0.2319353052548
81 0.231162728298278
82 0.231237013425146
83 0.230607351376897
84 0.229819088464692
85 0.230302848986217
86 0.230817039807638
87 0.229208074155308
88 0.229871368833951
89 0.230939065416654
90 0.232701103602137
91 0.233422454623949
92 0.233733056556611
93 0.233771705911273
94 0.234897771051952
95 0.234831948365484
96 0.235886624881199
97 0.236076263444764
98 0.237924092582294
99 0.238930900182043
100 0.237411922642163
101 0.237835994788579
102 0.239256153504054
103 0.239872326453527
104 0.240626919837225
105 0.241647633058684
106 0.243349762189956
107 0.244861006027176
108 0.246108651161194
109 0.246000385000592
110 0.245440115531286
111 0.24545400199436
112 0.244901013516244
113 0.246288287497702
114 0.245913191210656
115 0.245808522616114
116 0.246115387195633
117 0.244881710126286
118 0.245413152944474
119 0.245277768089658
120 0.24282927598272
121 0.244550863901774
122 0.244696094166665
123 0.244819492811248
124 0.244597182387397
125 0.242847894628843
126 0.242878020519302
127 0.241216876677104
128 0.24117330852009
129 0.240540554126104
130 0.241158896968478
131 0.240766222987856
132 0.239855742880276
133 0.23978509363674
134 0.240710031418573
135 0.24035618418739
136 0.241083410524187
137 0.241136362864858
138 0.242933251318477
139 0.242658201427687
140 0.242341678057398
141 0.245655530265399
142 0.24729478714012
143 0.247539563547997
144 0.249715489291009
145 0.251345686969303
146 0.254039039924031
147 0.254870834095137
148 0.25432352012112
149 0.254903617359343
150 0.257208283458437
151 0.256742957802046
152 0.257923165957133
153 0.257472613028118
154 0.258508393452281
155 0.255197004193351
156 0.255433183340799
157 0.254347062536648
158 0.25454541969867
159 0.253609501180195
160 0.253929661852973
161 0.254300032343183
162 0.25251386704899
163 0.248905209558351
164 0.25039905380635
165 0.248279697128705
166 0.247219668967383
167 0.245838705982481
168 0.245238429733685
169 0.246206788789658
170 0.246979449476515
171 0.244857972576505
172 0.245474479737736
173 0.245099705599603
174 0.246474200770968
175 0.245941916391963
176 0.247413328715733
177 0.248151276792799
178 0.248459718057087
179 0.247866666742734
180 0.248043600292433
181 0.247808623171988
182 0.246858689756621
183 0.246708791170801
184 0.247394949907348
185 0.245552435517311
186 0.246584461558433
187 0.247206152904601
188 0.24798956371489
189 0.247829090981256
190 0.24785694763774
191 0.24768977647736
192 0.24824375127043
193 0.247929504229909
194 0.248667369286219
195 0.248387335311799
196 0.249631437517348
197 0.250885781787691
198 0.2498723672969
199 0.249599994648071
200 0.250103610612097
201 0.250604190996715
202 0.251200211899621
203 0.252294018155053
204 0.254059248027347
205 0.255461506190754
206 0.257054823495093
207 0.256116246183713
208 0.254688779513041
209 0.253619874517123
210 0.254858617271696
211 0.255148843640373
212 0.253168443838755
213 0.253197379765056
214 0.254140643136842
215 0.255078251163165
216 0.255267741424697
217 0.25494313452925
218 0.253193044946307
219 0.253175487120946
220 0.25366672873497
221 0.25243127204123
222 0.252699467397871
223 0.253740553344999
224 0.254510547433581
225 0.253108465955371
226 0.251963680698758
227 0.251807868480682
228 0.251664189355714
229 0.255478411912918
230 0.256925197584288
231 0.256720259785652
232 0.257123480950083
233 0.257564382184119
234 0.257198964556058
235 0.258241276655878
236 0.258216326435407
237 0.258386746048927
238 0.258808160821597
239 0.25813563026133
240 0.259712063130878
241 0.258509989295687
242 0.260446811006183
243 0.262569163526808
244 0.259786070102737
245 0.259087021152178
246 0.259542749751182
247 0.25949878352029
248 0.259760879334949
249 0.259652851592927
250 0.258509007238206
251 0.25786363085111
252 0.258638828992844
253 0.257436589116142
254 0.258907015834536
255 0.258417119582494
256 0.256296215312822
257 0.254818703447069
258 0.25422131447565
259 0.253317753473918
260 0.255579939200765
261 0.253923748930295
262 0.255860394665173
263 0.255099231288547
264 0.25305178193819
265 0.253820335581189
266 0.253543726035527
267 0.25187679699489
268 0.251668678862708
269 0.251568078994751
270 0.252575957349368
271 0.250831469893456
272 0.251281303309259
273 0.250072687864304
274 0.251400070531028
275 0.249476148259072
276 0.249869431058566
277 0.249837450328327
278 0.250172078609467
279 0.250326443995748
280 0.249428392875762
281 0.249038467804591
282 0.249503534464609
283 0.247705936431885
284 0.249763306407701
285 0.249219663795971
286 0.250348560866855
287 0.25024177914574
288 0.252330077545983
289 0.25360572550978
290 0.253993194018091
291 0.253166281751224
292 0.252711584880238
293 0.252804949879646
294 0.252821852763494
295 0.252984817538943
296 0.253866768309048
297 0.254695102572441
298 0.253954819980122
299 0.254224989385832
300 0.253639365235964
301 0.255912660133271
302 0.252945364940734
303 0.254297043595995
304 0.256872265111832
305 0.255041411944798
306 0.256232792422885
307 0.257084894747961
308 0.257596851814361
309 0.257515674545651
310 0.255873132319677
311 0.253820229144323
312 0.254593607925233
313 0.256200469675518
314 0.253180923916045
315 0.253868107284818
316 0.252376421576455
317 0.253071982236136
318 0.252362821073759
319 0.25380965357735
320 0.254930070468358
321 0.255717613157772
322 0.255409115127155
323 0.257363080268814
324 0.257286662856738
325 0.254281565546989
326 0.25294450493086
327 0.253195897454307
328 0.251328120628993
329 0.251932050500597
330 0.249533308403833
331 0.25099787683714
332 0.251264688514528
333 0.250635385513306
334 0.249915245033446
335 0.250398765007655
336 0.250460418916884
337 0.250915713963054
338 0.249791726469994
339 0.251081363076255
340 0.250048545144853
341 0.247870544592539
342 0.247884800036748
343 0.247137364887056
344 0.247971067825953
345 0.247657449472518
346 0.249324931275277
347 0.250976588044848
348 0.250803890682402
349 0.253189697152092
350 0.254124085108439
351 0.253918696727072
352 0.252598841275488
353 0.254787359209288
354 0.255754288463365
355 0.256239562517121
356 0.257647845716704
357 0.25760765231791
358 0.259354568663098
359 0.259684803940001
360 0.258460667871294
361 0.257525450416974
362 0.257886956135432
363 0.257490619307473
364 0.258322756914865
365 0.258572636615662
366 0.257528875555311
367 0.258371890300796
368 0.258610131591558
369 0.25760317397745
370 0.255550052556727
371 0.253341053338612
372 0.255422146990895
373 0.257191010316213
374 0.255403546350343
375 0.254270581098703
376 0.252857200801373
377 0.253947412425821
};
\addplot [ultra thick, lightblue153226208]
table {%
1 0.0973866019736637
2 0.0977481566369534
3 0.0989536522672727
4 0.101845835468599
5 0.103328229486942
6 0.104405150283128
7 0.10805461029796
8 0.109572992142704
9 0.113037750517067
10 0.115589153394103
11 0.118671480034079
12 0.123730320660841
13 0.12858452186698
14 0.131931573152542
15 0.136712023544879
16 0.141488598216148
17 0.145200237277008
18 0.148702355013007
19 0.152434072324208
20 0.155770919152669
21 0.16129278888305
22 0.164750681746574
23 0.170009320335729
24 0.173541184692156
25 0.176864763100942
26 0.18070184971605
27 0.184667834923381
28 0.186472796968051
29 0.1903065237261
30 0.19196389402662
31 0.193077704026586
32 0.195379342351641
33 0.195970871618816
34 0.19750660374051
35 0.19904134954725
36 0.202382090545836
37 0.204050421714783
38 0.206461378506252
39 0.209214861194293
40 0.212457363094602
41 0.213848964089439
42 0.215404100361324
43 0.219927577035768
44 0.22319771420388
45 0.225434525381951
46 0.228617948435602
47 0.231537449217978
48 0.234686114958354
49 0.23611704153674
50 0.236090874388104
51 0.237394646519706
52 0.241533318445796
53 0.241908212502797
54 0.244302838331177
55 0.244263587253434
56 0.245601545487131
57 0.243988594128972
58 0.245581423242887
59 0.246302865090824
60 0.246815265644164
61 0.246613431544531
62 0.248060903378895
63 0.249096829976354
64 0.248093212644259
65 0.245174467563629
66 0.247354545053982
67 0.246719586707297
68 0.245776997435661
69 0.244014229802858
70 0.244122809597424
71 0.246160221951348
72 0.248866279919942
73 0.247001381857055
74 0.248708963394165
75 0.249586190496172
76 0.250730874992552
77 0.250970780849457
78 0.252963239238376
79 0.253451335997809
80 0.254249037731262
81 0.254216586550077
82 0.254952696817262
83 0.255420779188474
84 0.255598331491152
85 0.255324942015466
86 0.256596096924373
87 0.254587406913439
88 0.254457004723095
89 0.255567115687189
90 0.258232594245956
91 0.259696754671278
92 0.26057003225599
93 0.259014138153621
94 0.261566073411987
95 0.260938393927756
96 0.261539555021695
97 0.264091727989061
98 0.264660088079316
99 0.264456147948901
100 0.263738580402874
101 0.26459152286961
102 0.26725423406987
103 0.267560479896409
104 0.267117391739573
105 0.268452865027246
106 0.268702053597995
107 0.27059562930039
108 0.27274734207562
109 0.274161825577418
110 0.274784864414306
111 0.274332936320986
112 0.273468036027182
113 0.274680554866791
114 0.275524103925342
115 0.275247732798258
116 0.2758441056524
117 0.275099662088213
118 0.275519785426912
119 0.276840551978066
120 0.276371463423684
121 0.278013673566637
122 0.277157318024408
123 0.275558389368511
124 0.275949708053044
125 0.275240398588635
126 0.273733510857537
127 0.274781322195416
128 0.273857325315475
129 0.272547622521718
130 0.27265347185589
131 0.271240390482403
132 0.271512599218459
133 0.271391674166634
134 0.272762395086743
135 0.272776605117889
136 0.272219833873567
137 0.273008658772423
138 0.27463429740497
139 0.273167388779776
140 0.274013761963163
141 0.276520003875097
142 0.278704803614389
143 0.278715156373524
144 0.280354545229957
145 0.283342111678351
146 0.285688390334447
147 0.286928652297883
148 0.28603944891975
149 0.287678132454554
150 0.290335333063489
151 0.290449966986974
152 0.291789667946952
153 0.289942162377494
154 0.290216768071765
155 0.286605324063982
156 0.28710545244671
157 0.287819374175299
158 0.287550034977141
159 0.286386935483842
160 0.287835281519663
161 0.288139810164769
162 0.286976737635476
163 0.283655031805947
164 0.286597755693254
165 0.286412075871513
166 0.285373094536009
167 0.285436408860343
168 0.286330725465502
169 0.288795134850911
170 0.290107700086775
171 0.288347977967489
172 0.28987603528159
173 0.290882077955064
174 0.293537941716966
175 0.29500538962228
176 0.298419870081402
177 0.300211323159082
178 0.301056101208641
179 0.302864430915742
180 0.305140195857911
181 0.305195656560716
182 0.305028882764635
183 0.305401636021478
184 0.308855774856749
185 0.307516682715643
186 0.308347304662069
187 0.308582207986287
188 0.310580497696286
189 0.311795054447083
190 0.312506152050836
191 0.311543844995045
192 0.313820846024014
193 0.313189705212911
194 0.31301716253871
195 0.314434295608884
196 0.317008420115425
197 0.318649726254599
198 0.317901968955994
199 0.318779840355828
200 0.318311848810741
201 0.319110788050152
202 0.319728807324455
203 0.321556043057215
204 0.324649827820914
205 0.3252775427841
206 0.327347368001938
207 0.329107229198728
208 0.329034856387547
209 0.327178317876089
210 0.327481038513638
211 0.327482891934259
212 0.328892890896116
213 0.329225076096399
214 0.330119262139003
215 0.332657838151568
216 0.332711445433753
217 0.332552872952961
218 0.332353777828671
219 0.333332768508366
220 0.33335894488153
221 0.332153595629193
222 0.333225054400308
223 0.336126673789251
224 0.33764275198891
225 0.335772529954002
226 0.334688836619968
227 0.334762421392259
228 0.333708307572774
229 0.337976126443772
230 0.34002592024349
231 0.342232532444454
232 0.343431563604446
233 0.34254477137611
234 0.342589464925584
235 0.344435246217819
236 0.34468841836566
237 0.344232515210197
238 0.343695111217953
239 0.341574951296761
240 0.342310556343624
241 0.341913969743819
242 0.343786099127361
243 0.344065606594086
244 0.340926127774375
245 0.340229526871727
246 0.341252566803069
247 0.341057013897669
248 0.34103076230912
249 0.342079598279226
250 0.339997630743753
251 0.339950748852321
252 0.339871280250095
253 0.339269592648461
254 0.340761745259875
255 0.340914845466614
256 0.339172506616229
257 0.339159976868402
258 0.339410527831032
259 0.341090419462749
260 0.34449356226694
261 0.343629621324085
262 0.345855325460434
263 0.346210245575224
264 0.347384032748994
265 0.348081672475452
266 0.347059593314216
267 0.346893942072278
268 0.346748279673713
269 0.347865116028559
270 0.347593469279153
271 0.346329961504255
272 0.346690819376991
273 0.344321807225545
274 0.345299541950226
275 0.343647941237404
276 0.343327421517599
277 0.344795899731772
278 0.345277444237754
279 0.34624858271508
280 0.345043022008169
281 0.344266025792985
282 0.345870693524679
283 0.344642996788025
284 0.346028967982247
285 0.345520064944313
286 0.347159719183331
287 0.347068006084079
288 0.348201831181844
289 0.349188790434883
290 0.348217644861766
291 0.347903113989603
292 0.349245456003007
293 0.350996055773326
294 0.352216056415013
295 0.351994612387248
296 0.353695927631287
297 0.354171731642314
298 0.352308595464343
299 0.350695028191521
300 0.350775177776813
301 0.351725975149556
302 0.350850047336684
303 0.350092058672624
304 0.350994858890772
305 0.350304891665777
306 0.348920326147761
307 0.347556652931067
308 0.349625080823898
309 0.348353383215991
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
1 0.175501809201457
2 0.179154797767599
3 0.186008131847932
4 0.192425729440791
5 0.195667406419913
6 0.198074339423329
7 0.201946947942762
8 0.203098971396685
9 0.206769855791017
10 0.209234466031194
11 0.211599743437199
12 0.218061055101099
13 0.22477844783238
14 0.228932390610377
15 0.234897763956161
16 0.240726645503725
17 0.24423497063773
18 0.247797816991806
19 0.248780865044821
20 0.2501354771001
21 0.251418386186872
22 0.250576931805838
23 0.252496056613468
24 0.250587663480214
25 0.24910467011588
26 0.249641566759064
27 0.250102619330088
28 0.2491562998011
29 0.250887843114989
30 0.248713366332508
31 0.247049204650379
32 0.247309197272573
33 0.247248245137078
34 0.246761863430341
35 0.247194664109321
36 0.248046674189113
37 0.248185821232342
38 0.248224196689469
39 0.248234364958037
40 0.24909590610436
41 0.248728081583977
42 0.250155455299786
43 0.252576276659966
44 0.253420397639275
45 0.25400800435316
46 0.256247905748231
47 0.25742816002596
48 0.259882133631479
49 0.261393315025738
50 0.261345503585679
51 0.26346158342702
52 0.267424237870035
53 0.266950324177742
54 0.267065031897454
55 0.266654939878555
56 0.268210418167568
57 0.267959254128592
58 0.267605141514824
59 0.267755409081777
60 0.267016271040553
61 0.267768742782729
62 0.267978826449031
63 0.26756768212432
64 0.266086940964063
65 0.26369368036588
66 0.265528473116103
67 0.264606257279714
68 0.265115733657564
69 0.26354768872261
70 0.261820629239082
71 0.262889357549804
72 0.263675616610618
73 0.261738748067901
74 0.262484437652997
75 0.262410687548774
76 0.26360112570581
77 0.263661451282955
78 0.264801872628076
79 0.266843083358946
80 0.26704243677003
81 0.268273998584066
82 0.267952841662225
83 0.268072577459472
84 0.267995146768434
85 0.269054971280552
86 0.271950989961624
87 0.269995262225469
88 0.270154941649664
89 0.269128247385933
90 0.271028400886626
91 0.272287606483414
92 0.273179927752132
93 0.272768782008262
94 0.274052643350192
95 0.275152133334251
96 0.276648229076749
97 0.277914143743969
98 0.280420422554016
99 0.281885405381521
100 0.280456594058446
101 0.281361188207354
102 0.281154849699565
103 0.282295096488226
104 0.282898739689872
105 0.282942371709006
106 0.284909299441746
107 0.286124992938269
108 0.289317027443931
109 0.290305574735006
110 0.290110170841217
111 0.289200612476894
112 0.289971391359965
113 0.290851248162133
114 0.291890507652646
115 0.29287978439104
116 0.292968158211027
117 0.294256722643262
118 0.294276153757459
119 0.294130140826816
120 0.292361513489769
121 0.293016882169814
122 0.293420720668066
123 0.293127734036673
124 0.294439264706203
125 0.296344576846986
126 0.298977751107443
127 0.297427743673325
128 0.295636282080696
129 0.296263564200628
130 0.295763353506724
131 0.29964780097916
132 0.301770312445504
133 0.303396016359329
134 0.302763612497421
135 0.302699458031427
136 0.301180408114479
137 0.303347797620864
138 0.305011997620265
139 0.304321743193127
140 0.30323151463554
141 0.30400567821094
142 0.305827579327992
143 0.306224671148119
144 0.308163393111456
145 0.309480232851846
146 0.307290542693365
147 0.307116961195355
148 0.308707391931897
149 0.31057372831163
150 0.310512537047977
151 0.311519049462818
152 0.310127096516745
153 0.309433999515715
154 0.310320563259579
155 0.310414538497017
156 0.311256048225221
157 0.310985010294687
158 0.309124384607588
159 0.307294519174667
160 0.308880925178528
161 0.310652291490918
162 0.31213399484044
163 0.312171476227897
164 0.312996617385319
165 0.312611362763814
166 0.312379223959787
167 0.312970531838281
168 0.312724739313126
169 0.311972562755857
170 0.311490859304156
171 0.311909153347924
172 0.312524385395504
173 0.313253687960761
174 0.315241098403931
175 0.314054137184506
176 0.314596633116404
177 0.312463513442448
178 0.313452191296078
179 0.31391599490529
180 0.315830554280962
181 0.315737900279817
182 0.316344055391493
183 0.316058773370016
184 0.316640131530308
185 0.317116659312021
186 0.319218991767792
187 0.319004680429186
188 0.322196499222801
189 0.32190893803324
190 0.323240510054997
191 0.324123919010162
192 0.324674157869248
193 0.324142641964413
194 0.324085842995417
195 0.324045328866868
196 0.324229126884824
197 0.325649057115827
198 0.328888451769238
199 0.331340745801017
200 0.331168868712017
201 0.330387412082581
202 0.332056452830633
203 0.332837333281835
204 0.331076288507098
205 0.330958823362986
206 0.331717668544678
207 0.332010700589135
208 0.331904646896181
209 0.331201807374046
210 0.332694873923347
211 0.333682941538947
212 0.332305865628379
213 0.331105666501181
214 0.332775765941257
215 0.334103795744124
216 0.330803662538528
217 0.333060938687552
218 0.332424217746371
219 0.33217163171087
220 0.331798500957943
221 0.333722301891872
222 0.334896005335308
223 0.336192680256707
224 0.336035724197115
225 0.338005190803891
226 0.338745538677488
227 0.336948902834029
228 0.334867119789124
229 0.335625341960362
230 0.335359251215344
231 0.334432181857881
232 0.332958323614938
233 0.334392615727016
234 0.335170561359042
235 0.334406042382831
236 0.332648552599407
237 0.333606827826727
238 0.332651764154434
239 0.332548313197635
240 0.332991438252585
241 0.332996124312991
242 0.332633071002506
243 0.331478533290681
244 0.329635394471032
245 0.329367982489722
246 0.329725871483485
247 0.332298870597567
248 0.333262623775573
249 0.335105636290142
250 0.336448206788018
251 0.334444676126753
252 0.335316875151225
253 0.335698486793609
254 0.336593512977873
255 0.337360323894592
256 0.337193134285155
257 0.338630000750224
258 0.341537708327884
259 0.342403152159282
260 0.342710521959123
261 0.340959206933067
262 0.342204130831219
263 0.343781264055343
264 0.34432958421253
265 0.344622762430282
266 0.344439539171401
267 0.345574405931291
268 0.344779194820495
269 0.346140828870592
270 0.346497923135757
271 0.344314072813307
272 0.34720441699028
273 0.345911966902869
274 0.347649535962514
275 0.348333387147813
276 0.346978406111399
277 0.349370651301883
278 0.349190111671175
279 0.348104950927553
280 0.346201272237869
281 0.346347814514523
282 0.348453994308199
283 0.34653122368313
284 0.345409357831592
285 0.345661967992783
286 0.346709207409904
287 0.347119207893099
288 0.346880546637944
289 0.344792360351199
290 0.344520076399758
291 0.343485985483442
292 0.344999307677859
293 0.345949285087131
294 0.348366276139305
295 0.348959731204169
296 0.348017529362724
297 0.349808189130965
298 0.347735613584518
299 0.348247376226244
300 0.347963429632641
301 0.348514342591876
302 0.350197748059318
303 0.351004215933028
304 0.352816154559453
305 0.354245014133908
306 0.352894453775315
307 0.351393637203035
308 0.351223789510273
309 0.351073567356382
310 0.352242598930995
311 0.352417070241202
312 0.354061576582137
313 0.353728988340923
314 0.351757124775932
315 0.351671611978894
316 0.350921023459662
317 0.350417406786056
318 0.350405024630683
319 0.349404601823716
320 0.350108026039033
321 0.351422421988987
322 0.35329683195977
323 0.351514891499565
324 0.34977548463004
325 0.349884229046958
326 0.348215205328805
327 0.352761084125155
328 0.354872704971404
329 0.356459924152919
330 0.356476894446782
331 0.356780392783029
332 0.355781518277668
333 0.356452878032412
334 0.357692883128212
335 0.357329662357058
336 0.356300037531626
337 0.354706176689693
338 0.355534611713319
339 0.353650567077455
340 0.355081918693724
341 0.354311777012689
342 0.352494200070699
343 0.352695401225771
344 0.354767414785567
345 0.356160972799574
346 0.355675978319986
347 0.356124290398189
348 0.353336721658707
349 0.352414856354396
350 0.35272819797198
351 0.352320825769788
352 0.352363057079769
353 0.352487998349326
354 0.350893703244981
355 0.349158761047182
356 0.349169224500656
357 0.350467467591876
358 0.352255819808869
359 0.352242635829108
360 0.354516687847319
361 0.354188943193072
362 0.355275064706802
363 0.356159515324093
364 0.354998306149528
365 0.35298060235523
366 0.351285911741711
367 0.352012696720305
368 0.351663304226739
369 0.351332008838654
370 0.352041113944281
371 0.349604053156716
372 0.34977850317955
373 0.347137290806997
374 0.346503964492253
375 0.346635502009165
376 0.348541694028037
377 0.349231406336739
378 0.348512612638019
379 0.348325540622075
380 0.349599361419678
381 0.349168412742161
382 0.351982443105607
383 0.352955037639255
384 0.354619125525157
385 0.354016661643982
386 0.355985996269044
387 0.35668833624749
388 0.356924319551105
389 0.357202332644236
390 0.357607885485604
391 0.3585450393813
392 0.359502639089312
393 0.360285476559684
394 0.362206575416383
395 0.364717514741988
396 0.364215356963021
397 0.361883766594387
398 0.362494430371693
399 0.362028820174081
400 0.361769054830074
401 0.361265963629672
402 0.361753129296833
403 0.359952316564672
404 0.35753970220685
405 0.356025411685308
406 0.357349597981998
407 0.355451831450829
408 0.356642432510853
409 0.355023007501255
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
1 0.167886259203607
2 0.172515868519743
3 0.178304453881887
4 0.185081873089075
5 0.188453480104605
6 0.190283519681543
7 0.194952058003229
8 0.196790047403839
9 0.201317341311982
10 0.204368733987212
11 0.207600508062612
12 0.214427035124529
13 0.221439942007973
14 0.226480642954508
15 0.234102997041884
16 0.240098005249387
17 0.245121635851406
18 0.24919267637389
19 0.253721319493793
20 0.257195098769097
21 0.260849540432294
22 0.262585901788303
23 0.265996498011407
24 0.267427367113885
25 0.26955712054457
26 0.27283596708661
27 0.276263383882386
28 0.276858871181806
29 0.281229044000308
30 0.282548584398769
31 0.283582158741497
32 0.287232206690879
33 0.290012419933365
34 0.292350487340064
35 0.295712716522671
36 0.298832566965194
37 0.302269322531564
38 0.304919863031024
39 0.307131520339421
40 0.310005717334293
41 0.311721845751717
42 0.315053755328769
43 0.319510695480165
44 0.322650476580574
45 0.325027647472563
46 0.327416072289149
47 0.330094072080794
48 0.333585817189444
49 0.337300131718318
50 0.337277386869703
51 0.33920708440599
52 0.34393926177706
53 0.342588840495972
54 0.345486216601871
55 0.344625921476455
56 0.346349355720338
57 0.345088886363166
58 0.345630655686061
59 0.346906869184403
60 0.347876090378988
61 0.349681449787957
62 0.352186576241539
63 0.352999707063039
64 0.352636706261408
65 0.351006517807643
66 0.353055915662221
67 0.353695029304141
68 0.354479793991361
69 0.354024045524143
70 0.353142786593664
71 0.355320602655411
72 0.357476939757665
73 0.356886064722424
74 0.359868180184137
75 0.358725709574563
76 0.361425547372727
77 0.360781997442245
78 0.363240280321666
79 0.364817376647677
80 0.364090185789835
81 0.367072464454742
82 0.367209628933952
83 0.366511492502122
84 0.366166475273314
85 0.366124688159852
86 0.369018651190258
87 0.368995611156736
88 0.3685524279163
89 0.368488506192253
90 0.370394024110976
91 0.371818463007609
92 0.372341926608767
93 0.371537075156257
94 0.372423556588945
95 0.373175768625169
96 0.374990649166561
97 0.376911176102502
98 0.381182769934336
99 0.38256276505334
100 0.381405901341211
101 0.382525726443245
102 0.380943343752906
103 0.381686965624491
104 0.38170991341273
105 0.382177968819936
106 0.384533943164916
107 0.384578737474623
108 0.387043477523895
109 0.389258552165259
110 0.388414292108445
111 0.386889408032099
112 0.38790428070795
113 0.388814907698404
114 0.390013094459261
115 0.390232035091945
116 0.38955792642775
117 0.390697655223665
118 0.39082514104389
119 0.390310066086905
120 0.389435430367788
121 0.389618396759033
122 0.390556299970264
123 0.389856162525359
124 0.390857878185454
125 0.393498730091822
126 0.396102564675467
127 0.394595620178041
128 0.394046868596758
129 0.392568970010394
130 0.391203268652871
131 0.395528448479516
132 0.397730420033137
133 0.398468339727038
134 0.398525564443497
135 0.397232208933149
136 0.396237823225203
137 0.398478878395898
138 0.398504833380381
139 0.397431758188066
140 0.395561977511361
141 0.394096865540459
142 0.395988567954018
143 0.395397323937643
144 0.397908273197356
145 0.39790830158052
146 0.394021095264526
147 0.394060502449671
148 0.394942443995249
149 0.395946216015589
150 0.396855365662348
151 0.397906028089069
152 0.396017825319653
153 0.396476813725063
154 0.396239355916069
155 0.394881689832324
156 0.396478775001708
157 0.396027769361223
158 0.393332654521579
159 0.392797372170857
160 0.393686751524607
161 0.395378528606324
162 0.397351343007315
163 0.397161180064792
164 0.398348943108604
165 0.39679381393251
166 0.397240252721877
167 0.398888839142663
168 0.397204924197424
169 0.396460672219594
170 0.394959381648472
171 0.395425749676568
172 0.395488113164902
173 0.395663301150004
174 0.395442667461577
175 0.394282555296308
176 0.395982858680543
177 0.393439006237757
178 0.393776402586982
179 0.394295918090003
180 0.395151933034261
181 0.395605586823963
182 0.395842161916551
183 0.395443446579434
184 0.396406305687768
185 0.396464794874191
186 0.399394906702496
187 0.399981913112459
188 0.402060819523675
189 0.402416161128453
190 0.405205289522807
191 0.407609039828891
192 0.407921633550099
193 0.408053418000539
194 0.407700819628579
195 0.407768323307946
196 0.408662804535457
197 0.409059619619733
198 0.412467364753996
199 0.415160789376213
200 0.418139923186529
201 0.417345976545697
202 0.416892720120294
203 0.418251077334086
204 0.417616402819043
205 0.417727162440618
206 0.418650116239275
207 0.418177133514768
208 0.416949389945893
209 0.416583951030459
210 0.415664170469557
211 0.415684128091449
212 0.414620954365957
213 0.415582461016519
214 0.415435590914318
215 0.415806226787113
216 0.417587974241802
217 0.418090942360106
218 0.417218800101961
219 0.416531183889934
220 0.415024165596281
221 0.414095266943886
222 0.41485464998654
223 0.414722208465849
224 0.413699005331312
225 0.41406073314803
226 0.413595029285976
227 0.411904536542438
228 0.41239296680405
229 0.4133648787226
230 0.413889987128122
231 0.414739498070308
232 0.416584427867617
233 0.418167155413401
234 0.416662819328762
235 0.417602547577449
236 0.417896597158341
237 0.417422293197541
238 0.41928688117436
239 0.422469298044841
240 0.425034131322588
241 0.42598527386075
242 0.426665852467219
243 0.427627642949422
244 0.431044761623655
245 0.433171969084513
246 0.433259678738458
247 0.434024636234556
248 0.437387916303816
249 0.43552140111015
250 0.436028947432836
251 0.432978195803506
252 0.434525904201326
253 0.430866296802248
254 0.430480975480307
255 0.431281028758912
256 0.430601699011666
257 0.430221121935617
258 0.431045738004503
259 0.430232516356877
260 0.427976229361125
261 0.424394716819127
262 0.425872293256578
263 0.425996190025693
264 0.424924664554142
265 0.422001252571742
266 0.420063184840339
267 0.420585014990398
268 0.422237650269554
269 0.420108719950631
270 0.422611597038451
271 0.422237489904676
272 0.4239597036725
273 0.421620383149102
274 0.424292237985702
275 0.425108569008963
276 0.424072726851418
277 0.42532745997111
278 0.426397018489383
279 0.425499530065627
280 0.424745241800944
281 0.425133733522324
282 0.426822398390089
283 0.425224752653213
284 0.423747987974258
285 0.423777226890836
286 0.42693404072807
287 0.427558803842181
288 0.428018445060367
289 0.425909184274219
290 0.427052372977847
291 0.426803322065444
292 0.427122983194533
293 0.429115451517559
294 0.433136778218406
295 0.434359417075203
296 0.43352317526227
297 0.43449076016744
298 0.43311955673354
299 0.433633856830143
300 0.432847993714469
301 0.435474534829458
302 0.435450776701882
303 0.436492129450753
304 0.438439460027786
305 0.440525543122064
306 0.441017386459169
307 0.440036137898763
308 0.438745678890319
309 0.440965345927647
310 0.440722820304689
311 0.442237175646282
312 0.442586434738977
313 0.442184109063376
314 0.443876005354382
315 0.443585969152905
316 0.441318073443004
317 0.442977168730327
318 0.442621624185925
319 0.444721508593786
320 0.44472580012821
321 0.444087102299645
322 0.441631366809209
323 0.44243576555025
324 0.441566677320571
325 0.439504999490011
326 0.439603345734732
327 0.440426170825958
328 0.440794834068843
329 0.441304365793864
330 0.442524451585043
331 0.444390908593223
332 0.442850210836955
333 0.443125632547197
334 0.444341326043719
335 0.44330204810415
336 0.44349417090416
337 0.445072845334098
338 0.446438905738649
339 0.447221951825278
340 0.447367185638064
341 0.44843263001669
342 0.452380936770212
343 0.454292623769669
344 0.45355458344732
345 0.45457552586283
346 0.457393210558664
347 0.455404092868169
348 0.455658826090041
349 0.452338709717705
350 0.453770760978971
351 0.449771226871581
352 0.449104240962437
353 0.449477943636122
354 0.449398926326207
355 0.449412230934416
356 0.449958013636725
357 0.449274813845044
358 0.448035665920803
359 0.444726250001362
360 0.446170178197679
361 0.446251510154633
362 0.445201273475374
363 0.442508040439515
364 0.441542585690816
365 0.441773254246939
366 0.44316756157648
367 0.441961260068984
368 0.444322126252311
369 0.444062993639991
370 0.446991774297896
371 0.445043688728696
372 0.447794137966065
373 0.447964705172039
374 0.446813333602179
375 0.447271740152722
376 0.447161204758145
377 0.445654748451142
378 0.445443140608924
379 0.445130362397148
380 0.446421180452619
381 0.445149223009745
382 0.443245111476807
383 0.44274033109347
384 0.444571828558331
385 0.444687690053667
386 0.444664411601566
387 0.442901605651492
388 0.443227830387297
389 0.442704802467709
390 0.443207781939279
391 0.444114064886456
392 0.447058321464629
393 0.448672511747905
394 0.448073573055721
395 0.449232907522292
396 0.447265413545427
397 0.448183485439845
398 0.448088227283387
399 0.448576942795799
400 0.451076846747171
401 0.451432605584462
402 0.453270590021497
403 0.456772677955173
404 0.456001809665135
405 0.454613743793397
406 0.455752439442135
407 0.458029275848752
408 0.458625917136669
409 0.458994696014806
410 0.459061049752765
411 0.459266822127735
412 0.458926329389215
413 0.458723038434982
414 0.455626438770975
415 0.457266218387164
416 0.458248250186443
417 0.461731851100922
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
1 0.16498417745937
2 0.16441385820508
3 0.166870597463388
4 0.170213545007365
5 0.174424786369006
6 0.173735945485532
7 0.176289048265008
8 0.17560135655933
9 0.175985785691362
10 0.177754065394402
11 0.176611866979372
12 0.179450208942095
13 0.181245224106879
14 0.182493055150622
15 0.186094433778808
16 0.189336465228172
17 0.190623601987248
18 0.193094847457749
19 0.194516122341156
20 0.196424644617807
21 0.198771827987262
22 0.200396414313998
23 0.203257012225333
24 0.201858656037421
25 0.203048357651347
26 0.202111765032723
27 0.20394553173156
28 0.204444274306297
29 0.20867475370566
30 0.209716927437555
31 0.209202349185944
32 0.213612769331251
33 0.215230962350255
34 0.218255980383782
35 0.219402665893237
36 0.22034992490496
37 0.222223994277772
38 0.223789686248416
39 0.224835282989911
40 0.227631495822044
41 0.228233875972884
42 0.230597776316461
43 0.233445447115671
44 0.236883049919492
45 0.239845778260912
46 0.240636134431476
47 0.243573904747055
48 0.246201406632151
49 0.249404946253413
50 0.249122698392187
51 0.252155570047242
52 0.256912215834572
53 0.256769993475505
54 0.257803908416203
55 0.256578297842117
56 0.260405299209413
57 0.26009812099593
58 0.259808852559044
59 0.261194382395063
60 0.262080985165778
61 0.263295137456485
62 0.264277050182933
63 0.265439624587695
64 0.265966179115432
65 0.263032164602053
66 0.264949332390513
67 0.267134584841274
68 0.265282437205315
69 0.265554892874899
70 0.263484311245737
71 0.265049910971097
72 0.266992101357097
73 0.265611517287436
74 0.267588476339976
75 0.267477312258312
76 0.268305655036654
77 0.266540229320526
78 0.269905751659757
79 0.271869239352998
80 0.271376307521548
81 0.273396453687123
82 0.273044010003408
83 0.272660398767108
84 0.273032662414369
85 0.274006160951796
86 0.275738589820408
87 0.275498241186142
88 0.276000281174978
89 0.277304007893517
90 0.278913252410435
91 0.282387025299526
92 0.282070933353333
93 0.281569558949698
94 0.28271737127077
95 0.281629560958771
96 0.283292300644375
97 0.284645094757988
98 0.286878012475513
99 0.286708020028614
100 0.285138249397278
101 0.286596828982944
102 0.286299230087371
103 0.287836245128087
104 0.288344677005495
105 0.288310049545197
106 0.287407726049423
107 0.286886764424188
108 0.288982435351326
109 0.288781806117012
110 0.290570508866083
111 0.291020684299015
112 0.291372720684324
113 0.291800107274737
114 0.291395339227858
115 0.292309602101644
116 0.294688155253728
117 0.296848680291857
118 0.298246463139852
119 0.297740218185243
120 0.296230422598975
121 0.29752622899555
122 0.297935795216333
123 0.299261894964036
124 0.301043345814659
125 0.303979010809036
126 0.30422711798123
127 0.304316637061891
128 0.304875944341932
129 0.305299379995891
130 0.305243827047802
131 0.307500089917864
132 0.308708233492715
133 0.305905266886666
134 0.30728542804718
135 0.307593332869666
136 0.306073652846473
137 0.30724466130847
138 0.307241209915706
139 0.306678845768883
140 0.30570499528022
141 0.305493459815071
142 0.307168933607283
143 0.307007769743601
144 0.308038955643063
145 0.30986548889251
146 0.307507973341715
147 0.308591686543964
148 0.311218199275789
149 0.311390916506449
150 0.311387510526748
151 0.312681225084123
152 0.312073291767211
153 0.310425490140915
154 0.311980434826442
155 0.311277582531884
156 0.310415036621548
157 0.310321062803268
158 0.308621571177528
159 0.308442867937542
160 0.310594990139916
161 0.314027491069975
162 0.31605884148961
163 0.318268425407864
164 0.320284579481397
165 0.320165876831327
166 0.320076117912928
167 0.321704444431123
168 0.320790273802621
169 0.321103412480581
170 0.322083048877262
171 0.323238425311588
172 0.323077426070259
173 0.324301034212112
174 0.326656086104257
175 0.326724096423104
176 0.328399764639991
177 0.327765735841933
178 0.327482961473011
179 0.328828421377
180 0.329543164798192
181 0.328558020648502
182 0.327721299160095
183 0.32879994454838
184 0.326109589565368
185 0.326120698735827
186 0.326723445029486
187 0.32343526113601
188 0.324252457845779
189 0.328197203931354
190 0.327459507045292
191 0.330645843630745
192 0.331321641093209
193 0.330316228525979
194 0.329239804120291
195 0.32818117028191
196 0.330427650894438
197 0.332835802010127
198 0.335265500204904
199 0.338065830015001
200 0.338702661650521
201 0.337430655956268
202 0.33786503190086
203 0.338201913095656
204 0.337260339941297
205 0.337189627545221
206 0.338035989375342
207 0.338576753934224
208 0.340732038021088
209 0.340555638074875
210 0.340255562748228
211 0.340359491961343
212 0.339707038232258
213 0.340472583259855
214 0.342690506151744
215 0.344790633235659
216 0.346843251160213
217 0.347175166720436
218 0.345663358767827
219 0.347543424084073
220 0.347969497953142
221 0.349483244475864
222 0.35262802810896
223 0.35590215240206
224 0.35661461523601
225 0.357856744811648
226 0.359221376123882
227 0.360225640592121
228 0.360210628736587
229 0.363906176317306
230 0.365985349530265
231 0.364677840755099
232 0.366429729121072
233 0.367322984195891
234 0.365357599088124
235 0.368135670820872
236 0.369235725629897
237 0.369601151772908
238 0.36879091887247
239 0.368758911178226
240 0.370620084660394
241 0.371127168337504
242 0.372237730593908
243 0.375117232402166
244 0.373851604404904
245 0.375306787944975
246 0.377963980038961
247 0.378588210968744
248 0.378972256467456
249 0.380567603168033
250 0.380927918922333
251 0.380174080530802
252 0.382194939113799
253 0.382110439595722
254 0.382756739854813
255 0.383793866350537
256 0.381807083175296
257 0.381562922682081
258 0.382633450485411
259 0.38550350637663
260 0.387227495511373
261 0.388787837255569
262 0.391480516819727
263 0.391408354043961
264 0.390316974549066
265 0.391283987533478
266 0.390297632841837
267 0.390437241111483
268 0.39087045618466
269 0.392195815131778
270 0.393105586369832
271 0.392849838449841
272 0.394512755530221
273 0.394042946043469
274 0.395054377260662
275 0.39305177898634
276 0.393034026736305
277 0.394916271879559
278 0.396103795085634
279 0.396378985473088
280 0.394904297022592
281 0.39517426206952
282 0.394092247599647
283 0.393546263376872
284 0.395676191364016
285 0.39443745073818
286 0.396153207336153
287 0.39825914871125
288 0.398413883788245
289 0.398932354790824
290 0.399970213572184
291 0.398685827141716
292 0.398677945137024
293 0.399845205602192
294 0.40141411906197
295 0.404080620833806
296 0.408964300439471
297 0.413443487314951
298 0.413952335005715
299 0.412907272577286
300 0.413462779351643
301 0.414434045553207
302 0.41231508623986
303 0.413073939936502
304 0.413797697850636
305 0.412440742765154
306 0.4146359591257
307 0.414054321391242
308 0.413273246515365
309 0.413589124168668
310 0.413485626379649
311 0.412544383889153
312 0.415084452856155
313 0.414627848636536
314 0.410300257660094
315 0.411402554739089
316 0.408721908217385
317 0.407305984270005
318 0.407296924363999
319 0.406598098221279
320 0.409076946122306
321 0.410409514393125
322 0.412032265038717
323 0.414646961859294
324 0.415465469871248
325 0.413955228669303
326 0.4112564041501
327 0.410940156096504
328 0.410648888065701
329 0.413280181941532
330 0.410406897465388
331 0.412562693655491
332 0.412298274667639
333 0.410824322038227
334 0.410720099421108
335 0.414859348908067
336 0.413858079910278
337 0.415598716054644
338 0.41629981306883
339 0.4138428196311
340 0.41440027681264
};
\addplot [ultra thick, lightseagreen28169201]
table {%
1 0.186018984426152
2 0.186676025390625
3 0.191172960859079
4 0.197199552186898
5 0.203181063135465
6 0.206430734135211
7 0.211627750712283
8 0.214214668505722
9 0.21880279481411
10 0.22374634668231
11 0.225933297049432
12 0.233552182004565
13 0.239695807298025
14 0.244873913980666
15 0.253628940099762
16 0.261850990709804
17 0.269293330964588
18 0.275612505418914
19 0.28158835924807
20 0.287694219322432
21 0.294036838979948
22 0.298660638076918
23 0.305649122311955
24 0.30853261976015
25 0.312830656766891
26 0.316115482932045
27 0.319673864614396
28 0.323546815486181
29 0.330207555066972
30 0.332852099622999
31 0.332728959265209
32 0.338510792879831
33 0.342683899970282
34 0.348875059967949
35 0.352308621009191
36 0.357049070653461
37 0.360715634766079
38 0.364178122509094
39 0.369306125811168
40 0.375304955811728
41 0.379957106851396
42 0.386365539970852
43 0.393415004014969
44 0.400497785636357
45 0.407299270232518
46 0.411475967793238
47 0.417757125127883
48 0.424097658622833
49 0.428132972546986
50 0.429531457878294
51 0.43512664096696
52 0.445189118385315
53 0.447397246247246
54 0.45099391965639
55 0.45077182281585
56 0.455919390632993
57 0.455826513824009
58 0.456745935337884
59 0.458414477961404
60 0.459404521045231
61 0.459953151998066
62 0.460007536978949
63 0.460241749173119
64 0.459646271807807
65 0.458020198912848
66 0.460092608417783
67 0.462161298309054
68 0.459612722907748
69 0.459928597722735
70 0.458512648230507
71 0.461108160870416
72 0.462185878129233
73 0.460988610982895
74 0.463154770079113
75 0.46243197009677
76 0.4643653574444
77 0.463270394575028
78 0.466156091008868
79 0.468311514173235
80 0.46803856747491
81 0.469895044962565
82 0.471012759776342
83 0.46943260658355
84 0.46954132545562
85 0.469920812618165
86 0.470779878752572
87 0.469951967398326
88 0.469848849943706
89 0.471770412865139
90 0.474544373296556
91 0.478633747214363
92 0.479174128600529
93 0.477921040285201
94 0.477767703079042
95 0.478187531232834
96 0.480004313446227
97 0.482774074588503
98 0.487490675279072
99 0.490070724771136
100 0.489761517161415
101 0.493479432094665
102 0.495571677173887
103 0.496668169895808
104 0.498805019117537
105 0.500529228221802
106 0.500930446954001
107 0.50360365708669
108 0.506296634674072
109 0.506330192089081
110 0.506338613373893
111 0.504508960814703
112 0.500992807604018
113 0.503402504182997
114 0.503594797281992
115 0.50596245271819
116 0.505773728802091
117 0.505803697165989
118 0.50730864916529
119 0.505974016019276
120 0.502017993302572
121 0.503325868220556
122 0.5003805685611
123 0.498858461777369
124 0.498916082438968
125 0.498575053044728
126 0.498112512486322
127 0.499344885349274
128 0.497179787783396
129 0.493112842241923
130 0.494011004765828
131 0.495439007168724
132 0.498716496285938
133 0.500188557874589
134 0.500644053731646
135 0.503326960972377
136 0.502142667770386
137 0.503265538385936
138 0.504340625944592
139 0.504702150821686
140 0.505854345503308
141 0.508766790231069
142 0.510894136769431
143 0.51182840409733
144 0.512679714532126
145 0.515073479641052
146 0.517286917993001
147 0.518876443306605
148 0.51838975860959
149 0.520455364670072
150 0.526709607669285
151 0.525277767862592
152 0.526211925915309
153 0.522343666780563
154 0.523657502163024
155 0.52103541862397
156 0.51890401329313
157 0.518556722572872
158 0.518018035661607
159 0.51605553428332
160 0.515708090293975
161 0.515610517490478
162 0.514771882976804
163 0.512625753879547
164 0.513938208421071
165 0.515324473381042
166 0.512722164392471
167 0.511494819607053
168 0.509961440449669
169 0.511027195623943
170 0.51185616850853
171 0.509469978866123
172 0.510738763071242
173 0.508947714453652
174 0.509434989520482
175 0.507781996613457
176 0.51051845011257
177 0.511801922605151
178 0.511320376680011
179 0.513336719501586
180 0.515440390223548
181 0.513531571342832
182 0.512391598451705
183 0.511934081713359
184 0.513060321410497
185 0.512383516345705
186 0.511465488445191
187 0.513404414767311
188 0.51585066318512
189 0.519242492460069
190 0.518326258375531
191 0.516381906611579
192 0.517370682387125
193 0.517980579818998
194 0.520291454735256
195 0.523267348607381
196 0.528399155253456
197 0.530303004242125
198 0.530335511480059
199 0.532178665910448
200 0.531892492657616
201 0.533073073341733
202 0.533905755905878
203 0.534511569000426
204 0.536446906271435
205 0.537391764777047
206 0.540359891596295
207 0.541355953330085
208 0.540366130215781
209 0.538646249544053
210 0.53869850011099
211 0.540509632655552
212 0.542277319090707
213 0.543315600781214
214 0.545318995203291
215 0.546788099266234
216 0.547400221938179
217 0.548066633088248
218 0.545338037468138
219 0.547142306963603
220 0.545652880555108
221 0.54476672410965
222 0.546461548124041
223 0.548136393229167
224 0.550018841312045
225 0.548118250710624
226 0.547135846955436
227 0.54613120782943
228 0.547356994379134
229 0.552183693363553
230 0.553844707352774
231 0.553369260969616
232 0.55345549753734
233 0.552467207113902
234 0.550551229999179
235 0.551074232373919
236 0.552353756768363
237 0.551167893977392
238 0.548534100963956
239 0.547718119053614
240 0.547913497402554
241 0.548605720202128
242 0.551413575808207
243 0.551227333999815
244 0.551694106488001
245 0.551816934630984
246 0.553831705025264
247 0.55616105170477
248 0.558551056044442
249 0.555582912195297
250 0.55288660242444
251 0.551102751777286
252 0.550869703292847
253 0.550431106771742
254 0.550356802486238
255 0.551574164912814
256 0.549930024714697
257 0.546697857834044
258 0.548309908026741
259 0.549944239003318
260 0.551259775956472
261 0.549562122140612
262 0.550506833053771
263 0.550063243934086
264 0.546383014747075
265 0.545407445657821
266 0.544150656177884
267 0.544023482572465
268 0.544458692982083
269 0.542925743829636
270 0.545393674146561
271 0.544559969788506
272 0.54526822907584
273 0.542358045067106
274 0.544793442601249
275 0.545454319034304
276 0.544315217506318
277 0.546329655817577
278 0.54654208393324
279 0.544855019875935
280 0.542864894583112
281 0.542735887425286
282 0.543564065581276
283 0.542555024226507
284 0.541284800994964
285 0.543554409628823
286 0.545177597375143
287 0.547121486493519
288 0.545607942910421
289 0.542560970499402
290 0.542957750104722
291 0.542303342194784
292 0.543162355820338
293 0.54418700507709
294 0.548655904474713
295 0.55042598928724
296 0.550608229069483
297 0.552536118598211
298 0.550459356535049
299 0.551715867859977
300 0.551798601945241
301 0.552561251890092
302 0.554423059735979
303 0.555365605013711
304 0.558449878579094
305 0.560366014639537
306 0.559025352909451
307 0.557555249759129
308 0.557761339914231
309 0.559278794697353
310 0.56130591176805
311 0.562608318669455
312 0.564619683084034
313 0.56540345294135
314 0.566415752683367
315 0.567015823863801
316 0.56425739753814
317 0.565098788057055
318 0.562851264363244
319 0.562255609603155
320 0.563918258462633
321 0.565653358186994
322 0.567340992745899
323 0.564544603938148
324 0.563550174236298
325 0.561773723080045
326 0.56159238020579
327 0.566852515652066
328 0.567788192204067
329 0.567958905583336
330 0.567829021385738
331 0.566721825372605
332 0.564264422371274
333 0.5644413346336
334 0.566273442336491
335 0.565162647338141
336 0.563633668990362
337 0.562315906797137
338 0.562716975098565
339 0.56305779445739
340 0.564214581534976
341 0.564464259715307
342 0.561610667478471
343 0.560866767451877
344 0.562975897675469
345 0.562762944471268
346 0.563195293857938
347 0.562067653451647
348 0.559756418069204
349 0.55854351463772
350 0.55737654084251
351 0.5570982893308
352 0.558849419866289
353 0.55670512290228
354 0.554705072016943
355 0.551839953377133
356 0.550845943746113
357 0.549803762208848
358 0.551134782178061
359 0.552285815988268
360 0.553787205900465
361 0.554438718727657
362 0.553715972673325
363 0.556019408362252
364 0.555424610773722
365 0.553876226856595
366 0.554287575540088
367 0.556192241963886
368 0.556208488487062
369 0.555480460325877
370 0.557769781067258
371 0.558167951447623
372 0.558498186724527
373 0.555590865157899
374 0.555829709484464
375 0.555608987808228
376 0.557969814255124
377 0.559884914330074
378 0.559938706102825
379 0.560440855366843
380 0.560448578425816
381 0.559767192318326
382 0.560954769452413
383 0.56155705735797
384 0.563335989202772
385 0.563273690995716
386 0.56597687233062
387 0.565069187255133
388 0.564425599007379
389 0.56485260668255
390 0.564703915800367
391 0.563472974300385
392 0.563371652051022
393 0.563770280943977
394 0.567080883418812
395 0.570873320102692
396 0.572550789515177
397 0.570925993578775
398 0.570519887484037
399 0.57261893649896
400 0.572648763656616
};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
1 0.166353829882362
2 0.166035002718369
3 0.168687551067426
4 0.17253897019795
5 0.176536588867505
6 0.176915100775659
7 0.180811141343678
8 0.181206254495515
9 0.183306657169995
10 0.186156298965216
11 0.186317165692647
12 0.191592097991989
13 0.195514623607908
14 0.197816521638916
15 0.203194784976187
16 0.20859558951287
17 0.211857939050311
18 0.215887809083575
19 0.218535212533815
20 0.22122751389231
21 0.224955446663357
22 0.227764890307472
23 0.232011091851053
24 0.232213729903812
25 0.234258310425849
26 0.23576628168424
27 0.238222801969165
28 0.239142009190151
29 0.24426896302473
30 0.245498007252103
31 0.24564836706434
32 0.250199662077995
33 0.252882940428598
34 0.256366788631394
35 0.258512456502233
36 0.25997889538606
37 0.261376050966127
38 0.263568629111562
39 0.264336731462252
40 0.267868244931811
41 0.26965611747333
42 0.27261597769601
43 0.276661073168119
44 0.280816039159184
45 0.284643464145206
46 0.287278190964744
47 0.290408634004139
48 0.294090894006547
49 0.298195299648103
50 0.298308134078979
51 0.301736694006693
52 0.307279847917103
53 0.308007028840837
54 0.307421089637847
55 0.306732919954118
56 0.310817487183071
57 0.311011784133457
58 0.312093679394041
59 0.313634487844649
60 0.316114229815347
61 0.318179276727495
62 0.318749434891201
63 0.319526033742087
64 0.319459673904237
65 0.316520611445109
66 0.318482695590882
67 0.320419599612554
68 0.318313882464454
69 0.318077491862433
70 0.316146492958069
71 0.317054591008595
72 0.318743491456622
73 0.317384995165325
74 0.318657239278158
75 0.319154102177847
76 0.320080321459543
77 0.318205477226348
78 0.321436199403944
79 0.323073123182569
80 0.322341337090447
81 0.32454485978399
82 0.324297341562453
83 0.322701627299899
84 0.323686936071941
85 0.324630429347356
86 0.326349509613855
87 0.326929498286474
88 0.326681260551725
89 0.328491525990622
90 0.330862410011746
91 0.333144765524637
92 0.334544312386286
93 0.335038985524859
94 0.336086077349527
95 0.337281979265667
96 0.338577419519424
97 0.342354900780178
98 0.343298025074459
99 0.342795201710292
100 0.343652905452819
101 0.344998134034021
102 0.345332899263927
103 0.347241587582089
104 0.348801926487968
105 0.350439828066599
106 0.349206172284626
107 0.352068578913098
108 0.353927891878855
109 0.351932748442604
110 0.353787896179018
111 0.352836099408922
112 0.350335788159143
113 0.352221954436529
114 0.352646941230411
115 0.353694698640278
116 0.353305427801041
117 0.352859460172199
118 0.353825817505519
119 0.354884258338383
120 0.353857715924581
121 0.353156516949336
122 0.351803649039496
123 0.351430076928366
124 0.350855969247364
125 0.35004643031529
126 0.349034658500126
127 0.352885161127363
128 0.351611835615976
129 0.348168733574095
130 0.350545532646633
131 0.351155458461671
132 0.354121601297742
133 0.354755593197686
134 0.35518892180352
135 0.355342122770491
136 0.354833218313399
137 0.354719223011108
138 0.355999864283062
139 0.356185619320188
140 0.357548229751133
141 0.359310883851278
142 0.362020123572577
143 0.363666660728909
144 0.363913429634912
145 0.365984676849274
146 0.368517281044097
147 0.370893353507632
148 0.36850537004925
149 0.369933944372904
150 0.375642572130476
151 0.374024463551385
152 0.373144782724835
153 0.370239860954739
154 0.373086229676292
155 0.371629503511247
156 0.370310488201323
157 0.371544948646
158 0.373341773237501
159 0.375197860456648
160 0.374790774924414
161 0.374688948903765
162 0.374947227182842
163 0.373089295058023
164 0.374796342282068
165 0.377225624663489
166 0.374750150101525
167 0.374632074719384
168 0.373569655986059
169 0.375026103996095
170 0.377316191082909
171 0.375491393463952
172 0.378571716092882
173 0.378488452661605
174 0.379599136965615
175 0.378119401988529
176 0.381479085910888
177 0.383697396232968
178 0.381946329559599
179 0.383533574285961
180 0.382400091205324
181 0.3802319083895
182 0.381550544784183
183 0.382873221522286
184 0.383780906597773
185 0.38367619117101
186 0.382938077052434
187 0.384448328188487
188 0.386217472099123
189 0.388956553879238
190 0.38957452632132
191 0.38815513253212
192 0.389869966677257
193 0.388983781848635
194 0.39102539278212
195 0.393055211930048
196 0.396201304027012
197 0.397449280534472
198 0.396280434869585
199 0.399361911274138
200 0.398741446790241
201 0.40041739883877
202 0.403538191602344
203 0.403023437375114
204 0.404021654810224
205 0.407147135053362
206 0.407309536423002
207 0.406795216458184
208 0.408479787054516
209 0.405839111123766
211 0.406324752739498
212 0.406825822024118
213 0.408386192151478
214 0.407788021223886
215 0.408129743167332
216 0.410339389528547
217 0.411244293053945
218 0.409848484255019
219 0.407211028394245
220 0.407430275565102
221 0.407465337287812
222 0.407404016880762
223 0.407865576800846
224 0.406782554728644
225 0.410481877270199
226 0.408673503569194
227 0.404733704669135
228 0.407257808106286
229 0.40792120496432
230 0.410308254616601
231 0.411052292301541
232 0.410826918624696
233 0.412040903454735
234 0.412342111269633
235 0.412482375190372
236 0.413333011525018
237 0.413929568869727
238 0.41405857744671
239 0.416581568263826
240 0.418768737997328
241 0.420160412788391
242 0.421081863698505
243 0.422981371482213
244 0.424928748891467
245 0.427941681373687
246 0.425602765310378
247 0.426079209361758
248 0.431473084858486
249 0.42961815283412
250 0.430859310286386
251 0.427589681886491
252 0.43159512820698
253 0.430573704696837
254 0.429115826175326
255 0.429611812035243
256 0.430020861682438
257 0.431196480989456
258 0.431813871576673
259 0.432553748289744
260 0.432267440216882
261 0.430789899258387
262 0.433310285920189
263 0.435068015541349
264 0.433173341410501
265 0.43285195458503
266 0.431921635355268
267 0.434110376096907
268 0.437561863944644
269 0.436302294333776
270 0.439203600088755
271 0.438961342686699
272 0.441474244708107
273 0.43859170732044
274 0.442309197925386
275 0.445819233145033
276 0.4449617876893
277 0.447466684239251
278 0.4483732907545
279 0.446159455038252
280 0.446971581095741
281 0.448412878172738
282 0.449393770524434
283 0.448888805650529
284 0.448389931803658
285 0.450211094958442
286 0.452107382672174
287 0.455252431687855
288 0.455329382703418
289 0.453444275118056
290 0.4550664297172
291 0.453512742405846
292 0.454898401385262
293 0.456330584628241
294 0.460462899435134
295 0.460794786612193
296 0.458556046088537
297 0.461159575553167
298 0.460397591193517
299 0.461628895430338
300 0.46203430209841
301 0.46174922869319
302 0.46111655661038
303 0.461301275662013
304 0.462243497371674
305 0.46336195014772
306 0.465490440527598
307 0.463854410818645
308 0.46247765705699
309 0.462573014199734
310 0.463475335585444
311 0.46220399108198
312 0.464361686916912
313 0.464831635355949
314 0.464298961559931
315 0.463106400200299
316 0.459628446744039
317 0.462265133857727
318 0.460546989332546
};
\addplot [ultra thick, midnightblue06392]
table {%
1 0.171286948702552
2 0.17331329981486
3 0.179154893526664
4 0.185481301375798
5 0.192118700345357
6 0.196030266582966
7 0.202218213502099
8 0.204925653007295
9 0.210734078758641
10 0.217242866754532
11 0.220098225843339
12 0.229782341491608
13 0.23778899084954
14 0.244595863279842
15 0.256273342739968
16 0.267340579912776
17 0.277179815229915
18 0.286928000904265
19 0.296491559772264
20 0.306521678964297
21 0.317552407582601
22 0.326872611329669
23 0.337853936921983
24 0.344901693718774
25 0.353309432665507
26 0.360560431366875
27 0.368992971522467
28 0.374901395468485
29 0.385673864966347
30 0.391019843873524
31 0.393663483006614
32 0.403079393364134
33 0.40910456436021
34 0.417578698623748
35 0.4224879188197
36 0.427891426143192
37 0.43292829820088
38 0.437076409657796
39 0.441676449208033
40 0.447408493076052
41 0.451377644425347
42 0.45513657728831
43 0.460611408665067
44 0.464178962366922
45 0.467801377886818
46 0.47083629596801
47 0.474235449518476
48 0.478402755090169
49 0.482087570996512
50 0.481253886506671
51 0.485243442512694
52 0.492823751199813
53 0.492472912584032
54 0.493639389673869
55 0.491236543371564
56 0.496366669734319
57 0.4951440010752
58 0.495661688702447
59 0.496986506950288
60 0.498053178900764
61 0.499076556591761
62 0.499534450826191
63 0.49939134433156
64 0.498967472996031
65 0.499165167411168
66 0.501658032337824
67 0.504470429250172
68 0.502540056194578
69 0.502316289004825
70 0.502345066694986
71 0.505287867216837
72 0.507368940682638
73 0.506452425604775
74 0.509579620191029
75 0.509704496179308
76 0.513129381906419
77 0.512008087975638
78 0.515045888367153
79 0.51697042016756
80 0.517954643283572
81 0.52081108660925
82 0.521349535101936
83 0.519507882140932
84 0.521122992038727
85 0.522989346867516
86 0.523641679968153
87 0.524143082754953
88 0.523281682105291
89 0.526102860768636
90 0.528734079429081
91 0.532465531712487
92 0.533385126363663
93 0.531636033739362
94 0.532270088082268
95 0.532061085814521
96 0.534356264840989
97 0.537069613025302
98 0.541494622116997
99 0.54392554362615
100 0.543410965374538
101 0.545003045172918
102 0.545521673702058
103 0.546724129290808
104 0.547789559477851
105 0.548154459113166
106 0.548349090984889
107 0.55007244859423
108 0.552030600252606
109 0.553309696061271
110 0.553485941319239
111 0.552650304067703
112 0.549190895898002
113 0.551950730028607
114 0.551798054150173
115 0.554002776032402
116 0.555142780145009
117 0.555365505672637
118 0.557132527941749
119 0.556295224598476
120 0.552338395799909
121 0.553727479208083
122 0.55190676734561
123 0.552261105605534
124 0.552719232581911
125 0.554951727390289
126 0.554888168970744
127 0.556424521264576
128 0.556249536219097
129 0.553128364540282
130 0.553020221846444
131 0.554400776113783
132 0.55622627053942
133 0.556607362769899
134 0.557244488171169
135 0.560146209739503
136 0.558452455770402
137 0.558367734863645
138 0.559512178103129
139 0.560448166869935
140 0.561671739532834
141 0.564674002783639
142 0.566392132214138
143 0.56815547034854
144 0.569164324374426
145 0.570133708772205
146 0.570787409941355
147 0.573808701265426
148 0.573884061404637
149 0.575491644087292
150 0.58168199516478
151 0.580148759342375
152 0.580508243469965
153 0.577265489669073
154 0.579728146394094
155 0.576448514347985
156 0.574513168562026
157 0.574937056927454
158 0.575228977771032
159 0.573992422648839
160 0.572486079874493
161 0.571824471155802
162 0.570227830182938
163 0.568289004621052
164 0.568945941470918
165 0.570686184224628
166 0.568130135536194
167 0.566743782588414
168 0.564856330553691
169 0.564143285864875
170 0.564643499397096
171 0.561459677559989
172 0.563217915239788
173 0.561691199030195
174 0.563321655704862
175 0.561143103100005
176 0.56377493199848
177 0.565277735392253
178 0.564124260629926
179 0.565449297428131
180 0.565426647663116
181 0.562844707852318
182 0.562263914516994
183 0.563041715394883
184 0.56388779481252
185 0.563622287341527
186 0.561394050007775
187 0.563912082286108
188 0.566478780337742
189 0.569604354245322
190 0.570486295790899
191 0.567970315615336
192 0.568324937706902
193 0.567247288567679
194 0.568729375089918
195 0.570626204922086
196 0.57491778192066
197 0.577094390278771
198 0.576120663256872
199 0.578511110373906
200 0.578182203429086
201 0.57992080279759
202 0.581133848144895
203 0.580956481751941
204 0.582076992307391
205 0.582836205051059
206 0.584456086158752
207 0.584821133386521
208 0.584929945923033
209 0.583003432977767
210 0.580773495492481
211 0.580210912795294
212 0.58200854914529
213 0.582686072304135
214 0.58481695822307
215 0.587820728619893
216 0.587464917273748
217 0.587384240967887
218 0.584476556096758
219 0.58713816461109
220 0.585117805571783
221 0.584738336858295
222 0.58586559409187
223 0.586799806072598
224 0.58911387977146
225 0.587163993290493
226 0.587924097265516
227 0.585803781236921
228 0.586122050171807
229 0.590236740452903
230 0.592310936678024
231 0.59341686964035
232 0.594018104530516
233 0.592865475586483
234 0.591531282379514
235 0.59297578959238
236 0.593535829158056
237 0.592251896858215
238 0.590920876889002
239 0.590005213306064
240 0.589989676361992
241 0.591840434642065
242 0.594187617301941
243 0.594024783089047
244 0.595680177211761
245 0.596301064604805
246 0.597883298283532
247 0.598294065112159
248 0.602944374084473
249 0.601268700190953
250 0.597569232895261
251 0.594737646125612
252 0.594279513472602
253 0.593491693337758
254 0.593253865128472
255 0.595084695588975
256 0.592735650993529
257 0.589370052019755
258 0.591668404283978
259 0.592596139226641
260 0.593190102350144
261 0.591846923033396
262 0.591656965868814
263 0.59230755624317
264 0.588895306700752
265 0.58761290425346
266 0.585673269771394
267 0.585566832905724
268 0.586226520084199
269 0.58361367952256
270 0.584921002388
271 0.584366120043255
272 0.585726414408003
273 0.583123902479807
274 0.585253701323555
275 0.586856677418663
276 0.585219598951794
277 0.586818763187953
278 0.586454649766286
279 0.584584752718608
280 0.583582401275635
281 0.583846674078987
282 0.584376550856091
283 0.584317652952103
284 0.582663797196888
285 0.584944971970149
286 0.585909216176896
287 0.588232823780605
288 0.588290109520867
289 0.585694542952946
290 0.585520857856387
291 0.585297042415256
292 0.585948214644477
293 0.587317100593022
294 0.591479034650893
295 0.593079566955566
296 0.592093217940558
297 0.594182042848496
298 0.592558196612767
299 0.594633122285207
300 0.594983305249895
301 0.59509060212544
302 0.596431317783537
303 0.597597102324168
304 0.5988718186106
305 0.59866296961194
306 0.598735233147939
307 0.598275059745425
308 0.597302834192912
309 0.597435775257292
310 0.598568990117028
311 0.599730451901754
312 0.601202357383001
313 0.603209044252123
314 0.602596197809492
315 0.602580879415785
316 0.600452772208622
317 0.602534592151642
318 0.599880150386265
319 0.599853731337048
320 0.600505150499798
321 0.601365926719847
322 0.603027136552902
323 0.601990151972998
324 0.601761761165801
325 0.600673499561492
326 0.601436490104312
327 0.606492916742961
328 0.607416774545397
329 0.607698616527376
330 0.607791361354646
331 0.607627584820702
332 0.60576891047614
333 0.60723504566011
334 0.607701724483853
335 0.606105429785592
336 0.604702966553824
337 0.602554324127379
338 0.602657698449634
339 0.603907133851733
340 0.605164894035884
341 0.605846714405786
342 0.603857778367542
343 0.603224303041186
344 0.604509194691976
345 0.602682817549933
346 0.60419602905001
347 0.603361070156097
348 0.599654373668489
349 0.59775881256376
350 0.596978034291949
351 0.596498344625745
352 0.597618974390484
353 0.596028833162217
354 0.593215190228962
355 0.591121821176438
356 0.59294889654432
357 0.593101010436103
358 0.594779130958375
359 0.596709855965206
360 0.597291997500828
361 0.596878063111078
362 0.595679765655881
363 0.597721523046494
364 0.597300761624386
365 0.596300154924393
366 0.598063612685484
367 0.596555408090353
368 0.596831087271372
369 0.596124082803726
370 0.597157129874596
371 0.597020785013835
372 0.598389972339977
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{Eurus-Code} Eval},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-5, xmax=310,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
xlabel style={font=\small},
ylabel style={font=\small},
ymin=0.1, ymax=0.68,
ytick style={color=black},
tick label style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.365\textwidth,
height=4cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small},
legend cell align={left},
legend columns=2,
legend style={
font=\small,
  at={(1.15,1.2)},
  anchor=north west,
    draw=none,
    column sep=1ex,
    line width=1pt
},
]

\addlegendimage{ultra thick, gray, dashed}
\addlegendentry{\textit{Clip}}
\addlegendimage{ultra thick, gray}
\addlegendentry{\textit{TROLL}}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{ultra thick, lightblue153226208}
\addlegendentry{600M}
\addlegendimage{ultra thick, mediumturquoise77210192}
\addlegendentry{1.7B}
\addlegendimage{ultra thick, lightseagreen28169201}
\addlegendentry{4B}
\addlegendimage{ultra thick, darkcyan0119182}
\addlegendentry{8B}
\addlegendimage{ultra thick, midnightblue06392}
\addlegendentry{14B}
\addlegendimage{empty legend}
\addlegendentry{~}


\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
10 0.170242564930208
20 0.210551563492771
30 0.234008531002372
40 0.374827824360875
50 0.399631564353098
60 0.415420950192056
70 0.416652103592056
80 0.430258558747885
100 0.445068029910954
110 0.439966790272647
120 0.437076339652211
130 0.464342543392654
140 0.458047398348752
150 0.455195575195048
160 0.468430963182945
170 0.449592316753481
180 0.455783515534511
190 0.474144733800787
200 0.48202904455652
210 0.489617371045066
220 0.493397685343743
230 0.488275671356311
240 0.499332097894735
250 0.501509861792358
260 0.495752599324307
270 0.502097910235128
280 0.504473135153989
290 0.501785372898434
300 0.50341109781842
310 0.509742923406002
320 0.510999959683517
330 0.522079162677044
340 0.490503346600157
350 0.509107739794271
360 0.522949415108907
370 0.529594399120571
380 0.544378542144031
390 0.52795739659657
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
10 0.201151341731805
20 0.319293231963904
30 0.400276368595853
40 0.454587900699615
50 0.498146684887007
60 0.517175370924517
70 0.556839808395891
80 0.56443449316512
90 0.557459113817939
100 0.582389214858851
110 0.581565542343592
120 0.599302954396985
130 0.593684303958066
140 0.605544133925109
150 0.605506973529154
160 0.60663376724231
170 0.608591498674116
180 0.616822381779795
190 0.612435039388515
200 0.622698659844096
210 0.629512065809666
220 0.62601218213945
230 0.630969434884775
240 0.635908920364443
250 0.641489075136575
260 0.641472948901268
270 0.622574050701023
280 0.628995723085557
290 0.64436295499304
300 0.641286088636134
310 0.632447409742092
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
10 0.121268513632624
20 0.145859159807937
30 0.183526134631062
40 0.208634531753903
50 0.2375403681648
60 0.240288455238394
70 0.238986457988974
80 0.260639582599528
90 0.257094236336942
100 0.258894583433628
110 0.257213518257474
120 0.268420031035088
130 0.263998099133425
140 0.264749866242385
150 0.258160681083755
160 0.26970161170133
170 0.267790487522468
180 0.26704005502322
190 0.254717737818371
200 0.271841147991417
210 0.268549597725154
220 0.28250970080994
230 0.264475820799432
240 0.266517414348761
250 0.284262747282167
260 0.282004423991808
270 0.275602840582829
280 0.288571462060045
290 0.276853641066382
300 0.276806743288279
310 0.266427276344253
320 0.271292231443527
330 0.270268995696557
340 0.280192661260592
350 0.27041989012204
360 0.268529172861429
370 0.275409144365861
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
10 0.107985375379173
20 0.196199929566827
30 0.220231993565609
40 0.232535721174254
50 0.245341404241021
60 0.265202298475601
70 0.274949058959191
80 0.276298363820282
90 0.282582627819711
100 0.286363408589911
110 0.29400052677097
120 0.302858617785599
130 0.304724317271118
140 0.315215590474633
150 0.303752894294758
160 0.322310622969726
170 0.315626462139075
180 0.337941488626983
190 0.324843291888897
200 0.332019883398009
210 0.335627697825121
220 0.321778376815983
230 0.349825784481819
240 0.346330164938307
250 0.3113001685656
260 0.342047915864018
270 0.329714647153662
280 0.345704443266494
290 0.385266584439488
300 0.348933237720992
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
10 0.218797205280792
20 0.230163990936244
30 0.25727536831641
40 0.276130576193713
50 0.268067660165423
60 0.291273240250657
70 0.292691048194725
80 0.295625383464558
90 0.314374336951757
100 0.309903110859549
110 0.320361295914811
120 0.334486194647416
130 0.331097496237594
140 0.346582665122
150 0.347733055124173
160 0.340742399157776
170 0.361863210212493
180 0.374210680685586
190 0.374776258008906
200 0.361419808238844
210 0.380892706893442
220 0.379127940314731
230 0.381295354112173
240 0.372486965366009
250 0.384850017598361
260 0.37860126389371
270 0.388936700303344
280 0.391427734279196
290 0.399844992313653
300 0.383882173767784
310 0.391628558277995
320 0.384890988502971
330 0.3893491017188
340 0.398408560906806
350 0.389609546046983
360 0.394496931253943
370 0.396311872753036
380 0.38889996165327
390 0.394041382311746
400 0.396654197663655
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
10 0.232662585026137
20 0.245689769887635
30 0.289690774893526
40 0.309921983427537
50 0.342880447808672
60 0.357303763682947
70 0.336904374713144
80 0.355426120237314
90 0.405052330277872
100 0.399863275902542
110 0.414518031675061
120 0.414810805775039
130 0.431268469203533
140 0.418534292832004
150 0.424600589090116
160 0.441663924313862
170 0.41073647783573
180 0.411535212438296
190 0.453521643709708
200 0.446696346505584
210 0.430508652011005
220 0.460461213313014
230 0.43035445561259
240 0.468400126331679
250 0.474183104597312
260 0.468679646385327
270 0.456166072154226
280 0.465544701525362
290 0.474047002157971
300 0.476465102064765
310 0.490697438064088
320 0.494715578105507
330 0.490438132184404
340 0.499706750664497
350 0.493285631098405
360 0.489978117842366
370 0.49238852136579
380 0.503381362330122
390 0.47914895179323
400 0.495270813201424
410 0.488990181946391
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
10 0.185841133709302
20 0.205144152757204
30 0.215422134937698
40 0.245343234624212
50 0.265318121352073
60 0.282637244653668
70 0.288261745554631
80 0.311137982141978
90 0.306607608515524
100 0.331196173989637
110 0.309720062260894
120 0.328359797023972
130 0.316700509302489
140 0.32565409592006
150 0.345738918317711
160 0.345727674722183
170 0.35153714515048
180 0.3501976383891
190 0.374407694938597
200 0.373173482343161
210 0.38298613722783
220 0.386860383545581
230 0.402542435480714
240 0.404132475395424
250 0.405740069351894
260 0.449649878947682
270 0.438783099725974
280 0.434989065026834
290 0.444595986382647
300 0.440077814872824
310 0.448596701034286
320 0.445241878400896
330 0.463540610510114
340 0.467904111084313
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
10 0.227677524800119
20 0.317788624284531
30 0.377796565417694
40 0.417444764405346
50 0.49012187957315
60 0.489556752914375
70 0.521542816933978
80 0.538214942533404
90 0.53420588424165
100 0.54823081197496
110 0.557550044571146
120 0.562636937965608
130 0.568971865723781
140 0.564098793911154
150 0.567132148378946
160 0.565310776237093
170 0.567012919764328
180 0.565061433064709
190 0.585578648475904
200 0.597203201136749
210 0.597720073696869
220 0.595333349857554
230 0.609501724350838
240 0.611800723943019
250 0.610628666717275
260 0.619891027273025
270 0.607659590444584
280 0.620983290461671
290 0.621555385387447
300 0.623330146161514
310 0.616060946886171
320 0.620008973838022
330 0.621091398161863
340 0.625203689138351
350 0.632104071057348
360 0.62038789677924
370 0.637006609685771
380 0.630794841220162
390 0.639680590144026
400 0.639732798091242
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, dashed, forget plot]
table {%
10 0.198951317865903
20 0.240002978977662
30 0.26547638097567
40 0.294281879453185
50 0.326552324653458
60 0.338775129485812
70 0.358485882629325
80 0.357060755685829
90 0.378843569821866
100 0.36461287000041
110 0.378788477453994
120 0.38752388487558
130 0.37891559548115
140 0.396312196204704
150 0.395755971026817
160 0.417345665588045
170 0.418113351341705
180 0.435327044785749
190 0.438285642787235
200 0.451713360029532
220 0.46185064380113
230 0.454561305095617
240 0.480404820646083
250 0.47984679680751
260 0.480309412090249
270 0.505135457557635
280 0.509092529807043
290 0.532274031384092
300 0.527082996857288
310 0.53377784705671
};
\addplot [ultra thick, midnightblue06392, opacity=0.2, forget plot]
table {%
10 0.236736151574779
20 0.342430694553822
30 0.444681079435586
40 0.50316034305473
50 0.542971174798699
60 0.559153214773907
70 0.561328297235552
80 0.577423588076787
90 0.603726419314252
100 0.60462598139349
110 0.612612552678283
120 0.6189196207063
130 0.627023491668942
140 0.634307803711604
150 0.635212363527976
160 0.636604384193333
170 0.640937125628196
180 0.626090446416269
190 0.646382421573296
200 0.645018030790552
210 0.654066846586778
220 0.645465126308869
230 0.645529812984279
240 0.651946339532159
250 0.661606651602149
260 0.651851781884625
270 0.654746708683049
280 0.661415112400285
290 0.653848535588084
300 0.662070726547024
310 0.658163387597437
320 0.657253693632025
330 0.660723928552691
340 0.660764605826427
350 0.666680961170944
360 0.653705804554255
370 0.654439591955128
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
10 0.247407620946556
20 0.277852409627865
30 0.300780499721897
40 0.317333585989062
50 0.354478727963016
60 0.387981080308471
70 0.417403688775653
80 0.426296333817272
100 0.435540759394352
110 0.441630251988165
120 0.447136462217165
130 0.452589662850745
140 0.453235989542534
150 0.4554955217228
160 0.460791006601168
170 0.463317649624578
180 0.467827645724051
190 0.473285090031007
200 0.476120048341488
210 0.483225731361667
220 0.48975806654136
230 0.492844904473291
240 0.495711885284521
250 0.497834137300081
260 0.499032378379323
270 0.501194582159624
280 0.502681842946948
290 0.504037571217114
300 0.507798508838933
310 0.506142142605366
320 0.506804228982549
330 0.509827663584045
340 0.513568135198638
350 0.518516080732643
360 0.520938571720222
370 0.520748473227418
380 0.52679749855287
390 0.53121993824252
};
\addplot [ultra thick, darkcyan0119182]
table {%
10 0.343827210747795
20 0.374691105575637
30 0.398438483133784
40 0.421067243885513
50 0.472964836947415
60 0.506988534355135
70 0.533004655249849
80 0.551144318341845
90 0.565595213986128
100 0.576525061562349
110 0.583482822352237
120 0.589350319547099
130 0.596375270036295
140 0.600118453438476
150 0.605155144786505
160 0.607031156928152
170 0.611176064911871
180 0.614600055181093
190 0.61752937069685
200 0.621005894645773
210 0.624908383458677
220 0.62843219679536
230 0.632580469582896
240 0.632562668276743
250 0.632488905030442
260 0.635110444009526
270 0.636584251688291
280 0.636089750170813
290 0.635189862676519
300 0.633933245431569
310 0.636773044114206
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
10 0.164822084956381
20 0.179365741598065
30 0.189519527204787
40 0.196586231602528
50 0.216496384312085
60 0.232387109530515
70 0.243154030788024
80 0.25009388600282
90 0.254505266412861
100 0.257892358397866
110 0.26157284529121
120 0.261218716503242
130 0.263019770126726
140 0.264290613567989
150 0.265694404534524
160 0.263736934074994
170 0.264857369626135
180 0.265400188409388
190 0.268878619798843
200 0.268132078241429
210 0.267950210645185
220 0.270410595253606
230 0.274308693278383
240 0.274846077934299
250 0.277706344267855
260 0.276898335733061
270 0.27865989608861
280 0.278647019230823
290 0.276794088396732
300 0.275117598640267
310 0.275773287308519
320 0.27318020560309
330 0.271990995859525
340 0.271791338870608
350 0.272685349291668
360 0.272963972861296
370 0.27363771715248
};
\addplot [ultra thick, lightblue153226208]
table {%
10 0.189238254921466
20 0.200458884785377
30 0.211249453733748
40 0.220349397337382
50 0.244394109971826
60 0.256734495436524
70 0.266181840439996
80 0.274962526953812
90 0.283179271745895
100 0.288825274430969
110 0.294577636076032
120 0.2984997118581
130 0.304175139736674
140 0.308355575957983
150 0.314632856223127
160 0.31777352395217
170 0.321672890541726
180 0.32458890587751
190 0.327163974809113
200 0.331094712167984
210 0.335480955425017
220 0.331675052559105
230 0.334132855984123
240 0.333803536520644
250 0.335243071583697
260 0.344312815529913
270 0.344185308849794
280 0.343827832835042
290 0.350333365688931
300 0.352404728145159
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
10 0.24559178518179
20 0.250086960178517
30 0.25695134019054
40 0.262057012762566
50 0.273032466788819
60 0.285062516219606
70 0.29258076515434
80 0.298899439400212
90 0.308387801469068
100 0.314076980895773
110 0.321775783313955
120 0.329219736408186
130 0.332986602437617
140 0.340409473773752
150 0.34810224302672
160 0.353857966364075
170 0.358189725221397
180 0.363091159760174
190 0.367576143358825
200 0.373369422638025
210 0.37488710194567
220 0.376407007218924
230 0.376953436631039
240 0.380884421211681
250 0.382389425123932
260 0.385349003980921
270 0.385718549646008
280 0.388453062919149
290 0.388458915905522
300 0.389994321309106
310 0.391347444252458
320 0.391087703076427
330 0.390323694353612
340 0.392099365637219
350 0.391709566119401
360 0.39301676523494
370 0.39406035036992
380 0.393335648613772
390 0.39408086912713
400 0.393976853595427
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
10 0.269491278308709
20 0.284169112208701
30 0.296358220787742
40 0.302150528491371
50 0.319688176378682
60 0.34245425643443
70 0.358193185150004
80 0.373135477756793
90 0.38341124318056
100 0.393977629683501
110 0.405639046557624
120 0.415521113536595
130 0.420751341256022
140 0.422304655817906
150 0.421878538784083
160 0.427408658489036
170 0.429612640960757
180 0.431323263700614
190 0.436446210018171
200 0.434830571632275
210 0.443068235703125
220 0.452017934582985
230 0.454183363536645
240 0.45553618148645
250 0.460541331417073
260 0.462482158394924
270 0.469069393602377
280 0.472254723849865
290 0.475187934351035
300 0.478296289465189
310 0.484516386395228
320 0.488479376334234
330 0.490755250003433
340 0.493030024189294
350 0.494842013370156
360 0.492618209611259
370 0.49330859261369
380 0.49177765422539
390 0.491526324746554
400 0.491835966127391
410 0.491697827317791
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
10 0.212937664007104
20 0.223413755476098
30 0.233284337005693
40 0.241138252512684
50 0.25903780228878
60 0.273532581682826
70 0.290071730118818
80 0.299268419781201
90 0.308274373448615
100 0.313140554112732
110 0.318482318450651
120 0.323425309332898
130 0.329013890219564
140 0.331919743242541
150 0.337702254117999
160 0.34428052524866
170 0.352348092825899
180 0.360538384441295
190 0.366412879473847
200 0.374529273867923
210 0.382042892474344
220 0.389977525469029
230 0.400726408898898
240 0.410099211382157
250 0.417528201067729
260 0.425776144330167
270 0.431138341386183
280 0.437490373620306
290 0.443133489198735
300 0.445117879421939
310 0.449278023901702
320 0.451659517047514
330 0.453072223180487
340 0.456320825257402
};
\addplot [ultra thick, lightseagreen28169201]
table {%
10 0.335176869726923
20 0.366165871696168
30 0.386731018565869
40 0.40598984690417
50 0.450352335151783
60 0.481269086574228
70 0.505616836082409
80 0.525631876106095
90 0.53599117016216
100 0.547336186277789
110 0.553415611560243
120 0.557546640966749
130 0.561990196966098
140 0.564673355221722
150 0.565746410720803
160 0.569023797936559
170 0.573056845852697
180 0.577859885822085
190 0.581888628890458
200 0.588201621478136
210 0.594599879217949
220 0.601109484025458
230 0.606011252425047
240 0.607505022326166
250 0.610828339006852
260 0.614574344082551
270 0.616549832912648
280 0.617158436190241
290 0.618498480064633
300 0.618669961620182
310 0.621176261433577
320 0.622764944375817
330 0.62259816028893
340 0.624551940792395
350 0.626656782840108
360 0.629467013740966
370 0.632130070873734
380 0.633284467829632
390 0.633520547184088
400 0.6368037097853
};
\addplot [ultra thick, midnightblue06392, dashed]
table {%
10 0.249678139318105
20 0.265052976385175
30 0.277340001901948
40 0.288932270577288
50 0.311519333122992
60 0.331353703243592
70 0.345516058818555
80 0.357588429961528
90 0.366298652850402
100 0.372033005135451
110 0.377436764217648
120 0.382964652123503
130 0.388464951518671
140 0.396107877424571
150 0.404184815614821
160 0.411436495316487
170 0.421836175966255
180 0.431198811337173
190 0.439599573347002
200 0.448608024069579
220 0.457427087707551
230 0.463853140179622
240 0.473403113718251
250 0.481600137972181
260 0.491660621912604
270 0.502020863592843
280 0.509645581651504
290 0.514612045792169
300 0.521472572532553
310 0.525556851276283
};
\addplot [ultra thick, midnightblue06392]
table {%
10 0.381752067154729
20 0.413995888683523
30 0.438188776365254
40 0.455780136489582
50 0.504449770275583
60 0.541777730955645
70 0.564627002663917
80 0.580263032610139
90 0.591112810596939
100 0.600808564439087
110 0.61123420822138
120 0.61948974757155
130 0.624186599697133
140 0.629373906016376
150 0.631299319407517
160 0.635222576674231
170 0.637793225120175
180 0.640615945530914
190 0.642080625928185
200 0.643355687184034
210 0.644928432027457
220 0.65000217562544
230 0.650783512812773
240 0.652173323940272
250 0.653223076199345
260 0.654420706096376
270 0.656783693748197
280 0.657671843471808
290 0.657049992333219
300 0.658317441857228
310 0.659177141449139
320 0.659929405559233
330 0.659909015411543
340 0.658818853326987
350 0.658928097615245
360 0.659262978411889
370 0.658897740876689
};


\end{groupplot}



\end{tikzpicture}


==> fig/result_plots/eurus_code_qwen3_model_size/grouped_vs_ent.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue153226208}{RGB}{153,226,208}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen28169201}{RGB}{28,169,201}
\definecolor{mediumturquoise77210192}{RGB}{77,210,192}
\definecolor{midnightblue06392}{RGB}{0,63,92}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.3cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{Eurus-Code} Entropy},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-5, xmax=310,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Entropy},
ymajorgrids,
ymin=-0.02, ymax=0.83,
ytick style={color=black},
tick label style={font=\small},
xlabel style={font=\small},
ylabel style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.50\textwidth,
height=6cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
1 0.406500488519669
2 0.401128619909286
3 0.385205656290054
4 0.398230791091919
5 0.388532102108002
6 0.371528476476669
7 0.383574634790421
8 0.382380336523056
9 0.360312074422836
10 0.36399245262146
11 0.368071377277374
12 0.345237106084824
13 0.36082848906517
14 0.339735209941864
15 0.327571451663971
16 0.340187072753906
17 0.326390415430069
18 0.325017958879471
19 0.308434188365936
20 0.312630593776703
21 0.313332885503769
22 0.31406307220459
23 0.31600621342659
24 0.292530983686447
25 0.300643533468246
26 0.29412904381752
27 0.288106173276901
28 0.286658674478531
29 0.291987419128418
30 0.273519575595856
31 0.279216378927231
32 0.270551562309265
33 0.267516762018204
34 0.272949606180191
35 0.265465348958969
36 0.265356749296188
37 0.283154457807541
38 0.262800544500351
39 0.21515753865242
40 0.180977523326874
41 0.154541999101639
42 0.144460499286652
43 0.131331831216812
44 0.116867385804653
45 0.126001507043839
46 0.102550648152828
47 0.0829780176281929
48 0.0963694378733635
49 0.0914441719651222
50 0.0885889157652855
51 0.0967897549271584
52 0.0908800587058067
53 0.0857526287436485
54 0.0833396762609482
55 0.0808648690581322
56 0.0795870795845985
57 0.0751951709389687
58 0.0813307762145996
59 0.0865150913596153
60 0.0896044224500656
61 0.0926630645990372
62 0.0864376127719879
63 0.0739369094371796
64 0.0727496072649956
65 0.0902934521436691
66 0.0894355773925781
67 0.0948202461004257
68 0.0800003260374069
69 0.0893149822950363
70 0.0892074778676033
71 0.085156224668026
72 0.0823617801070213
73 0.0845272168517113
74 0.0973398759961128
75 0.0855501592159271
76 0.0801289081573486
77 0.0785859599709511
78 0.0833497494459152
79 0.0733859166502953
80 0.0706204995512962
81 0.0583601668477058
82 0.0594027303159237
83 0.0739316567778587
84 0.063009962439537
85 0.0572696998715401
86 0.0694209784269333
87 0.069225087761879
88 0.0747298449277878
89 0.0849611386656761
91 0.0685879439115524
92 0.065717026591301
93 0.058965053409338
94 0.0691303387284279
95 0.0642874985933304
96 0.0723251402378082
97 0.0780527889728546
98 0.0911828577518463
99 0.0833459720015526
100 0.0826722234487534
101 0.082102358341217
102 0.064589150249958
103 0.0762505009770393
104 0.0566524975001812
105 0.0568841099739075
106 0.0468438789248466
107 0.0571294538676739
108 0.0563569441437721
109 0.0576904378831387
110 0.0528046153485775
111 0.0528934709727764
112 0.0599553659558296
113 0.0564305856823921
114 0.0656181126832962
115 0.0506841018795967
116 0.0700609907507896
117 0.0643703415989876
118 0.0646767392754555
119 0.0722670629620552
120 0.0764802247285843
121 0.0577486157417297
122 0.0638991668820381
123 0.055556271225214
124 0.0499598495662212
125 0.0648442506790161
126 0.0624117441475391
127 0.0626666471362114
128 0.0516790933907032
129 0.0560995824635029
130 0.055238850414753
131 0.0615290477871895
132 0.0575451403856277
133 0.0650878772139549
134 0.0625167414546013
135 0.0591389127075672
136 0.0757528990507126
137 0.0755801796913147
138 0.0713170245289803
139 0.0717472285032272
140 0.06789780408144
141 0.0668232664465904
142 0.063569501042366
143 0.058967761695385
144 0.0725490748882294
145 0.0589350759983063
146 0.0631290152668953
147 0.0677279159426689
148 0.0796947404742241
149 0.066127747297287
150 0.0797007158398628
151 0.0715625435113907
152 0.0782593116164207
153 0.0831338837742805
154 0.0873180404305458
155 0.0725725814700127
156 0.0707677975296974
157 0.0787380039691925
158 0.0742625296115875
159 0.0683191046118736
160 0.0630173981189728
161 0.0591007433831692
162 0.0663835257291794
163 0.0530110560357571
164 0.064939484000206
165 0.0635660737752914
166 0.0719516575336456
167 0.0583348013460636
168 0.0604531019926071
169 0.0765819549560547
170 0.0771203860640526
171 0.0673767551779747
172 0.0715531855821609
173 0.0716873109340668
174 0.0792016237974167
175 0.0806601643562317
176 0.0680811330676079
177 0.0714027732610703
178 0.0779860839247704
179 0.0705540329217911
180 0.0748467817902565
181 0.0716408044099808
182 0.0633289068937302
183 0.0594882816076279
184 0.050038006156683
185 0.0657973736524582
186 0.0552572049200535
187 0.0553437583148479
188 0.0594967305660248
189 0.0588814541697502
190 0.0596903078258038
191 0.0465474687516689
192 0.0507444925606251
193 0.0450752452015877
194 0.0609945245087147
195 0.0544918738305569
196 0.0505474060773849
197 0.0536461286246777
198 0.056085430085659
199 0.0672395676374435
200 0.062494482845068
201 0.0467421784996986
202 0.0530079305171967
203 0.044637393206358
204 0.0497179701924324
205 0.0627927556633949
206 0.0593984462320805
207 0.0473422259092331
208 0.0675292015075684
209 0.0565602816641331
210 0.0543184764683247
211 0.0644336342811584
212 0.0677368938922882
213 0.061964325606823
214 0.065385989844799
215 0.0527507029473782
216 0.0639411136507988
217 0.0663203150033951
218 0.0660813003778458
219 0.0520241260528564
220 0.0544094406068325
221 0.0555923953652382
222 0.0598772540688515
223 0.0659815743565559
224 0.0589327216148376
225 0.0591973587870598
226 0.0514071770012379
227 0.0458346009254456
228 0.049980204552412
229 0.0563425086438656
230 0.0511958673596382
231 0.053436104208231
232 0.0456253699958324
233 0.0537562966346741
234 0.063678003847599
235 0.0583012253046036
236 0.0485188290476799
237 0.0557087510824203
238 0.0549029335379601
239 0.0583205223083496
240 0.0504431910812855
241 0.0452967807650566
242 0.0540817677974701
243 0.0393650084733963
244 0.0480351336300373
245 0.0433031544089317
246 0.0618246272206306
247 0.0555012822151184
248 0.0439889915287495
249 0.0445571765303612
250 0.0483576916158199
251 0.0534217804670334
252 0.0518687292933464
253 0.0442865528166294
254 0.0422731637954712
255 0.0377019718289375
256 0.0487533435225487
257 0.0387435555458069
258 0.0448349192738533
259 0.0525314025580883
260 0.0478070788085461
261 0.0533831343054771
262 0.051291212439537
263 0.0551463924348354
264 0.0454876907169819
265 0.0513556078076363
266 0.0490153022110462
267 0.055512685328722
268 0.0475893914699554
269 0.0430679656565189
270 0.0399115681648254
271 0.0444459654390812
272 0.041913378983736
273 0.0427753552794456
274 0.0394590720534325
275 0.0496952086687088
276 0.0436909347772598
277 0.0403559878468513
278 0.0477313101291656
279 0.040875144302845
280 0.0507683344185352
281 0.044146191328764
282 0.0448506847023964
283 0.0484947673976421
284 0.0399950370192528
285 0.051266722381115
286 0.0409484691917896
287 0.044372022151947
288 0.0512401908636093
289 0.0494137927889824
290 0.0511152856051922
291 0.0529316514730453
292 0.0535949766635895
293 0.0504880547523499
294 0.0556050799787045
295 0.0502786636352539
296 0.046483937650919
297 0.0424440838396549
298 0.0455024093389511
299 0.0535204634070396
300 0.0476388037204742
301 0.0517900809645653
302 0.0525125563144684
303 0.0632492229342461
304 0.0547351129353046
305 0.0516611933708191
306 0.0516410917043686
307 0.0446606427431107
308 0.0415643751621246
309 0.0467183031141758
310 0.0541853085160255
311 0.046277791261673
312 0.0536118447780609
313 0.0499664284288883
314 0.0440054349601269
315 0.0407960899174213
316 0.0505257099866867
317 0.0413227789103985
318 0.0484866425395012
319 0.0410629250109196
320 0.0483948141336441
321 0.0537160187959671
322 0.0392201133072376
323 0.0503961890935898
324 0.0360603258013725
325 0.0421972796320915
326 0.0584541223943233
327 0.0522240027785301
328 0.049080029129982
329 0.053087405860424
330 0.0445015355944633
331 0.038522370159626
332 0.046504020690918
333 0.0488986931741238
334 0.0515606552362442
335 0.0538938380777836
336 0.0477613434195518
337 0.054379541426897
338 0.0481308549642563
339 0.0517135597765446
340 0.0713824853301048
341 0.0765527039766312
342 0.0749838575720787
343 0.0739719942212105
344 0.0781644731760025
345 0.0596834197640419
346 0.0790925249457359
347 0.065990574657917
348 0.0685351938009262
349 0.0735500901937485
350 0.0699430704116821
351 0.0559908449649811
352 0.0643677562475204
353 0.0658088773488998
354 0.0588803552091122
355 0.0571495778858662
356 0.0539366602897644
357 0.0501862056553364
358 0.0553273186087608
359 0.0493024811148643
360 0.0586030744016171
361 0.0549300238490105
362 0.0581766776740551
363 0.0517645888030529
364 0.044588778167963
365 0.0588707588613033
366 0.050962220877409
367 0.041880164295435
368 0.0470874682068825
369 0.0500736646354198
370 0.0559214614331722
371 0.0556566044688225
372 0.0462484955787659
373 0.0551758445799351
374 0.0604327842593193
375 0.0536528043448925
376 0.0521534234285355
377 0.0554245933890343
378 0.0479757636785507
379 0.0529807135462761
380 0.0477236472070217
381 0.0519689805805683
382 0.0503302291035652
383 0.0573989041149616
384 0.0462943650782108
385 0.0531977266073227
386 0.0547383315861225
387 0.050068236887455
388 0.0499640814960003
389 0.0453202873468399
390 0.0479325093328953
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
1 0.406500488519669
2 0.393773227930069
3 0.383102476596832
4 0.394014298915863
5 0.398254305124283
6 0.402855485677719
7 0.419252932071686
8 0.434151649475098
9 0.416758328676224
10 0.423930019140244
11 0.430394351482391
12 0.424774616956711
13 0.436393976211548
14 0.419577717781067
15 0.412991344928741
16 0.421904116868973
17 0.405575692653656
18 0.406293839216232
19 0.387515634298325
20 0.388103306293488
21 0.380877375602722
22 0.380085438489914
23 0.38546746969223
24 0.368584185838699
25 0.371202111244202
26 0.352668702602386
27 0.356260716915131
28 0.363615602254868
29 0.373685985803604
30 0.376295447349548
31 0.370362788438797
32 0.355698615312576
33 0.369580060243607
34 0.381942451000214
35 0.38434225320816
36 0.392675220966339
37 0.402007758617401
38 0.386612206697464
39 0.380534112453461
40 0.389514327049255
41 0.384309381246567
42 0.375386595726013
43 0.358668595552444
44 0.37889751791954
45 0.395394742488861
46 0.402226507663727
47 0.396838009357452
48 0.386080771684647
49 0.401060789823532
50 0.398755252361298
51 0.405289322137833
52 0.423139214515686
53 0.419500559568405
54 0.428774535655975
55 0.430567562580109
56 0.423701286315918
57 0.431130319833755
58 0.451072156429291
59 0.444526582956314
60 0.431081384420395
61 0.432105273008347
62 0.438181579113007
63 0.437229245901108
64 0.459200084209442
65 0.460882842540741
66 0.44751900434494
67 0.429581850767136
68 0.421509116888046
69 0.400499552488327
70 0.400990128517151
71 0.398950904607773
72 0.379321038722992
73 0.392727136611938
74 0.374706715345383
75 0.34615883231163
76 0.343974322080612
77 0.336401045322418
78 0.351122856140137
79 0.346545815467834
80 0.344087481498718
81 0.327759355306625
82 0.338033318519592
83 0.351049423217773
84 0.351604610681534
85 0.342506676912308
86 0.353402554988861
87 0.336563467979431
88 0.340544283390045
89 0.328516960144043
90 0.340363383293152
91 0.352462828159332
92 0.356557428836823
93 0.367424160242081
94 0.376634627580643
95 0.354937583208084
96 0.346417993307114
97 0.352720975875854
98 0.345018744468689
99 0.331755936145782
100 0.337539166212082
101 0.322525024414062
102 0.333155006170273
103 0.343637138605118
104 0.346291989088058
105 0.332193940877914
106 0.32438862323761
107 0.333979189395905
108 0.322506904602051
109 0.31214764714241
110 0.330300182104111
111 0.326226830482483
112 0.322569906711578
113 0.327567785978317
114 0.325572609901428
115 0.336663842201233
116 0.352189838886261
117 0.346856713294983
118 0.335330605506897
119 0.344249993562698
120 0.318948775529861
121 0.327659517526627
122 0.331243246793747
123 0.331503182649612
124 0.337168276309967
125 0.325629949569702
126 0.333157688379288
127 0.329963058233261
128 0.329248189926147
129 0.329510301351547
130 0.341400980949402
131 0.337897896766663
132 0.346613079309464
133 0.337785452604294
134 0.329022020101547
135 0.333993673324585
136 0.338584929704666
137 0.33306410908699
138 0.338697046041489
139 0.327441573143005
140 0.333609044551849
141 0.32176074385643
142 0.32231143116951
143 0.324636846780777
144 0.339965432882309
145 0.361334621906281
146 0.354984730482101
147 0.357085108757019
148 0.367114096879959
149 0.362562447786331
150 0.37947952747345
151 0.368683338165283
152 0.377534627914429
153 0.37340447306633
154 0.371707141399384
155 0.362760156393051
156 0.367378741502762
157 0.374414443969727
158 0.363608092069626
159 0.369294464588165
160 0.3507100045681
161 0.344365864992142
162 0.350677222013474
163 0.356781512498856
164 0.362162321805954
165 0.362819492816925
166 0.352845817804337
167 0.360877722501755
168 0.342617750167847
169 0.350397735834122
170 0.352814018726349
171 0.351249754428864
172 0.357300370931625
173 0.348455429077148
174 0.358144968748093
175 0.361277490854263
176 0.359127551317215
177 0.35099184513092
178 0.357777267694473
179 0.343121945858002
180 0.321374267339706
181 0.324194043874741
182 0.323688805103302
183 0.304876774549484
184 0.312553375959396
185 0.29403281211853
186 0.296915382146835
187 0.302112609148026
188 0.297438085079193
189 0.300956040620804
190 0.293248504400253
191 0.290143877267838
192 0.30206635594368
193 0.291510015726089
194 0.303129136562347
195 0.301449328660965
196 0.299840539693832
197 0.311031460762024
198 0.305041909217834
199 0.291397929191589
200 0.295686155557632
201 0.264974534511566
202 0.276260763406754
203 0.285505205392838
204 0.268612116575241
205 0.262469381093979
206 0.232267767190933
207 0.229325652122498
208 0.23148986697197
209 0.233460113406181
210 0.236501485109329
211 0.239507988095284
212 0.246110171079636
213 0.240322291851044
214 0.244801476597786
215 0.242877960205078
216 0.249966666102409
217 0.253513902425766
218 0.239662975072861
219 0.240264356136322
220 0.254657745361328
221 0.27436551451683
222 0.288862437009811
223 0.284733533859253
224 0.259382218122482
225 0.280903786420822
226 0.282445043325424
227 0.281437426805496
228 0.262973308563232
229 0.257756799459457
230 0.236921966075897
231 0.238188922405243
232 0.234375715255737
233 0.228039965033531
234 0.247923880815506
235 0.239781111478806
236 0.248835116624832
237 0.248330950737
238 0.276591837406158
239 0.268553733825684
240 0.259858697652817
241 0.238801285624504
242 0.218787416815758
243 0.213501140475273
244 0.201282262802124
245 0.204167366027832
246 0.21790723502636
247 0.23313120007515
248 0.235422700643539
249 0.253811031579971
250 0.265224546194077
251 0.255881518125534
252 0.244295075535774
253 0.24379625916481
254 0.262273192405701
255 0.254848688840866
256 0.259078651666641
257 0.247451201081276
258 0.245504111051559
259 0.249155819416046
260 0.272050887346268
261 0.26362818479538
262 0.260138362646103
263 0.258410185575485
264 0.261923253536224
265 0.261973261833191
266 0.253361642360687
267 0.248796850442886
268 0.235318914055824
269 0.234469443559647
270 0.22587276995182
271 0.215753689408302
272 0.23427215218544
273 0.240034863352776
274 0.252484560012817
275 0.258374631404877
276 0.283301174640656
277 0.27122750878334
278 0.265746802091599
279 0.280897855758667
280 0.283782333135605
281 0.272088825702667
282 0.27672952413559
283 0.253310590982437
284 0.255934178829193
285 0.266173273324966
286 0.275710374116898
287 0.276054352521896
288 0.288890033960342
289 0.294470191001892
290 0.300001353025436
291 0.28546467423439
292 0.282776713371277
293 0.289681434631348
294 0.275243669748306
295 0.267965167760849
296 0.263218402862549
297 0.246772453188896
298 0.246133998036385
299 0.256864547729492
300 0.256833165884018
301 0.240123823285103
302 0.237575545907021
303 0.251873672008514
304 0.240183100104332
305 0.235433340072632
306 0.250512957572937
307 0.245447531342506
308 0.245402187108994
309 0.251509130001068
310 0.255111426115036
311 0.254542171955109
312 0.250886559486389
313 0.245267361402512
314 0.228225871920586
315 0.229694753885269
316 0.214835062623024
317 0.225589692592621
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
1 0.794528365135193
2 0.784270346164703
3 0.787421762943268
4 0.785615682601929
5 0.790107071399689
6 0.775374591350555
7 0.774682223796844
8 0.77462249994278
9 0.764683485031128
10 0.757072389125824
11 0.762134492397308
12 0.747629821300507
13 0.742416501045227
14 0.732619762420654
15 0.72334361076355
16 0.719697833061218
17 0.704631447792053
18 0.699260711669922
19 0.684293448925018
20 0.677599668502808
21 0.68174684047699
22 0.671049296855927
23 0.665741860866547
24 0.655021846294403
25 0.644485712051392
26 0.625240206718445
27 0.621270895004272
28 0.617521286010742
29 0.612284243106842
30 0.595560669898987
31 0.586349666118622
32 0.572393596172333
33 0.57198828458786
34 0.5704545378685
35 0.559017300605774
36 0.557542443275452
37 0.551827907562256
38 0.538445174694061
39 0.517183542251587
40 0.517805755138397
41 0.509381771087646
42 0.503364622592926
43 0.485306411981583
44 0.478499472141266
45 0.472205758094788
46 0.464452683925629
47 0.458828717470169
48 0.454416185617447
49 0.441938549280167
50 0.442510902881622
51 0.444675713777542
52 0.436767607927322
53 0.434660971164703
54 0.432155400514603
55 0.426578611135483
56 0.413917422294617
57 0.406371265649796
58 0.410346269607544
59 0.405057668685913
60 0.39891728758812
61 0.392353922128677
62 0.392760276794434
63 0.379265308380127
64 0.38512647151947
65 0.371809363365173
66 0.369527637958527
67 0.357701539993286
68 0.360777884721756
69 0.359652549028397
70 0.348850011825562
71 0.346244275569916
72 0.339684754610062
73 0.345466583967209
74 0.335923075675964
75 0.331764131784439
76 0.326752960681915
77 0.324715673923492
78 0.320712804794312
79 0.310480654239655
80 0.311580449342728
81 0.300411134958267
82 0.291641354560852
83 0.290614902973175
84 0.292737066745758
85 0.28579705953598
86 0.278358519077301
87 0.268982231616974
88 0.270578593015671
89 0.269477665424347
90 0.266244471073151
91 0.264402806758881
92 0.252953320741653
93 0.257897734642029
94 0.254319339990616
95 0.248932242393494
96 0.247053027153015
97 0.242304921150208
98 0.241425693035126
99 0.229859724640846
100 0.228539809584618
101 0.22452649474144
102 0.224700286984444
103 0.22113624215126
104 0.22335247695446
105 0.218531757593155
106 0.209968477487564
107 0.211609125137329
108 0.207734376192093
109 0.199622571468353
110 0.20082052052021
111 0.202085644006729
112 0.194874808192253
113 0.194242507219315
114 0.190362975001335
115 0.188075587153435
116 0.184719488024712
117 0.181127220392227
118 0.17946682870388
119 0.181701734662056
120 0.174479052424431
121 0.176346704363823
122 0.174195855855942
123 0.170500606298447
124 0.164619624614716
125 0.166305899620056
126 0.164804399013519
127 0.164848029613495
128 0.164869844913483
129 0.160287603735924
130 0.156802251935005
131 0.155408963561058
132 0.156874522566795
133 0.153632909059525
134 0.152038723230362
135 0.15105351805687
136 0.148331061005592
137 0.14458991587162
138 0.147111594676971
139 0.146381080150604
140 0.146697655320168
141 0.144316285848618
142 0.142965257167816
143 0.141475051641464
144 0.141845420002937
145 0.139264792203903
146 0.138778835535049
147 0.136597082018852
148 0.137116953730583
149 0.136386260390282
150 0.133692473173141
151 0.133894726634026
152 0.133185520768166
153 0.132806345820427
154 0.132286131381989
155 0.129312321543694
156 0.130419164896011
157 0.130296900868416
158 0.12830439209938
159 0.126403167843819
160 0.127071008086205
161 0.126053005456924
162 0.126091584563255
163 0.125444233417511
164 0.125315055251122
165 0.122880049049854
166 0.121503375470638
167 0.12285090982914
168 0.120360985398293
169 0.119666196405888
170 0.119377695024014
171 0.119562812149525
172 0.119003139436245
173 0.117255054414272
174 0.116110131144524
175 0.116447612643242
176 0.114914514124393
177 0.112783081829548
178 0.113781027495861
179 0.113202780485153
180 0.111093945801258
181 0.111093610525131
182 0.112413451075554
183 0.112621203064919
184 0.109487861394882
185 0.108264252543449
186 0.108223125338554
187 0.10817501693964
188 0.106734737753868
189 0.108484096825123
190 0.106166921555996
191 0.106993369758129
192 0.106390610337257
193 0.107555821537971
194 0.106585130095482
195 0.104839809238911
196 0.104759156703949
197 0.101881876587868
198 0.102395705878735
199 0.100589007139206
200 0.102007657289505
201 0.101451426744461
202 0.10266936570406
203 0.101470500230789
204 0.0997198224067688
205 0.0998185947537422
206 0.0997313112020493
207 0.0994440987706184
208 0.0986230298876762
209 0.0990885272622108
210 0.0982358381152153
211 0.0978060960769653
212 0.0970860421657562
213 0.0966419503092766
214 0.0975347384810448
215 0.0961243212223053
216 0.0959645584225655
217 0.0953391194343567
218 0.0936337560415268
219 0.0931412726640701
220 0.0934339389204979
221 0.0936557799577713
222 0.0943679362535477
223 0.0922523066401482
224 0.094990037381649
225 0.0925474166870117
226 0.0910374522209167
227 0.0903879180550575
228 0.0907069221138954
229 0.0903083011507988
230 0.0912894010543823
231 0.0898890942335129
232 0.0890506654977798
233 0.0900845676660538
234 0.0890219137072563
235 0.0879095569252968
236 0.0887424051761627
237 0.0874860286712646
238 0.087154358625412
239 0.0875645652413368
240 0.0887545049190521
241 0.0880900025367737
242 0.0880926698446274
243 0.0878541991114616
244 0.0882340520620346
245 0.0865043103694916
246 0.0878284052014351
247 0.0848643705248833
248 0.0853730663657188
249 0.0836048796772957
250 0.0848644971847534
251 0.0848840549588203
252 0.0835264474153519
253 0.0853816717863083
254 0.0828501060605049
255 0.0831921771168709
256 0.0841035917401314
257 0.0827566981315613
258 0.083045206964016
259 0.0827062726020813
260 0.0815101563930511
261 0.0801532566547394
262 0.0804334431886673
263 0.0817520767450333
264 0.0803731828927994
265 0.0804317966103554
266 0.0787510722875595
267 0.0797398760914803
268 0.0779784247279167
269 0.0790049284696579
270 0.0786062777042389
271 0.0766877979040146
272 0.0770938768982887
273 0.0773633271455765
274 0.0774315893650055
275 0.0767428055405617
276 0.0776116028428078
277 0.07692651450634
278 0.0776618868112564
279 0.077256016433239
280 0.0783107578754425
281 0.0764205679297447
282 0.0764753222465515
283 0.0770600810647011
284 0.0760527774691582
285 0.0745735466480255
286 0.0745889097452164
287 0.0753368511795998
288 0.0739558488130569
289 0.0738169550895691
290 0.0732379704713821
291 0.0747678950428963
292 0.0736581385135651
293 0.0741453990340233
294 0.0749434381723404
295 0.075112596154213
296 0.0727286711335182
297 0.0719677209854126
298 0.0725656524300575
299 0.0709671452641487
300 0.0710142850875854
301 0.0727919042110443
302 0.0718163102865219
303 0.071806326508522
304 0.0721569731831551
305 0.0718488022685051
306 0.0719921439886093
307 0.0706397667527199
308 0.0704536512494087
309 0.0707017034292221
310 0.0692645013332367
311 0.0698375105857849
312 0.0687283352017403
313 0.06845373660326
314 0.0695644617080688
315 0.0695971772074699
316 0.0690883249044418
317 0.0677510201931
318 0.068867139518261
319 0.0685994550585747
320 0.0690961182117462
321 0.0678226426243782
322 0.0673540756106377
323 0.0687136724591255
324 0.0684130042791367
325 0.0674480274319649
326 0.0681451559066772
327 0.0679306834936142
328 0.0681190490722656
329 0.0679469704627991
330 0.0675230920314789
331 0.0662888363003731
332 0.067729614675045
333 0.0655004680156708
334 0.0671745762228966
335 0.0655337050557137
336 0.0658134296536446
337 0.0652566701173782
338 0.0654300153255463
339 0.0666918531060219
340 0.0657262206077576
341 0.0639993846416473
342 0.0653591975569725
343 0.0643140226602554
344 0.0657220184803009
345 0.0635182708501816
346 0.0635836645960808
347 0.0636667087674141
348 0.0645053833723068
349 0.0623392686247826
350 0.0637215152382851
351 0.0642783716320992
352 0.063583567738533
353 0.062616340816021
354 0.064362533390522
355 0.0602973736822605
356 0.0629121065139771
357 0.061363510787487
358 0.0612440183758736
359 0.0601570717990398
360 0.061041884124279
361 0.0610210783779621
362 0.0621110759675503
363 0.0610193014144897
364 0.0597737208008766
365 0.0614427402615547
366 0.0594356507062912
367 0.0608713999390602
368 0.0610760152339935
369 0.0615842565894127
370 0.0596906132996082
371 0.0607802271842957
372 0.0603236369788647
373 0.0595810487866402
374 0.0598077662289143
375 0.0600769966840744
376 0.0589484386146069
377 0.0584005378186703
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
1 0.794528365135193
2 0.783362150192261
3 0.787903666496277
4 0.793664634227753
5 0.794638216495514
6 0.780498743057251
7 0.785336494445801
8 0.783387839794159
9 0.76252543926239
10 0.754759967327118
11 0.761854410171509
12 0.745459973812103
13 0.744756937026978
14 0.723392069339752
15 0.713742017745972
16 0.695673108100891
17 0.680285394191742
18 0.668981671333313
19 0.643714904785156
20 0.631065785884857
21 0.621925413608551
22 0.607814311981201
23 0.600293695926666
24 0.578882455825806
25 0.565697848796844
26 0.539601862430573
27 0.544718325138092
28 0.549443066120148
29 0.551533758640289
30 0.550185739994049
31 0.539871990680695
32 0.534870266914368
33 0.541385173797607
34 0.546481311321259
35 0.533139765262604
36 0.532716453075409
37 0.542383015155792
38 0.53080290555954
39 0.521512091159821
40 0.528354585170746
41 0.531583905220032
42 0.539052188396454
43 0.53836989402771
44 0.543732821941376
45 0.549070715904236
46 0.546696364879608
47 0.558698236942291
48 0.55922257900238
49 0.564420759677887
50 0.567721128463745
51 0.572377026081085
52 0.571624219417572
53 0.565018713474274
54 0.559105396270752
55 0.550989866256714
56 0.553893208503723
57 0.543635904788971
58 0.553030073642731
59 0.553444981575012
60 0.546070039272308
61 0.543757140636444
62 0.545375108718872
63 0.537581145763397
64 0.53820264339447
65 0.533550202846527
66 0.53320574760437
67 0.52822881937027
68 0.534194052219391
69 0.541948914527893
70 0.533173024654388
71 0.529472947120667
72 0.532638847827911
73 0.540822148323059
74 0.545208156108856
75 0.538819968700409
76 0.535816967487335
77 0.536806046962738
78 0.527752280235291
79 0.518069267272949
80 0.526023268699646
81 0.511784672737122
82 0.50569486618042
83 0.503843009471893
84 0.514939069747925
85 0.521784126758575
86 0.516190826892853
87 0.505016267299652
88 0.515919864177704
89 0.517742514610291
90 0.516762316226959
91 0.522990703582764
92 0.51299524307251
93 0.522293865680695
94 0.534974694252014
95 0.538419425487518
96 0.542148470878601
97 0.53778475522995
98 0.542202293872833
99 0.530759572982788
100 0.517129004001617
101 0.508947253227234
102 0.520050048828125
103 0.527279615402222
104 0.520540475845337
105 0.510779738426208
106 0.515733361244202
107 0.500787734985352
108 0.50478994846344
109 0.500047564506531
110 0.505371510982513
111 0.508042454719543
112 0.510076582431793
113 0.522621989250183
114 0.518712818622589
115 0.517378270626068
116 0.511888086795807
117 0.498187184333801
118 0.500807106494904
119 0.494709640741348
120 0.495379358530045
121 0.497041374444962
122 0.48641300201416
123 0.482392638921738
124 0.472070902585983
125 0.473459661006927
126 0.471495896577835
127 0.468767255544662
128 0.467104882001877
129 0.466148018836975
130 0.458666503429413
131 0.464859336614609
132 0.468212157487869
133 0.468710839748383
134 0.46980357170105
135 0.474338263273239
136 0.471174210309982
137 0.454802095890045
138 0.455820381641388
139 0.46392622590065
140 0.469845503568649
141 0.465045958757401
142 0.466743886470795
143 0.471124976873398
144 0.469550371170044
145 0.480351686477661
146 0.480009615421295
147 0.472902178764343
148 0.470657020807266
149 0.475839108228683
150 0.473974853754044
151 0.475463569164276
152 0.477175563573837
153 0.476354718208313
154 0.478241801261902
155 0.472443282604218
156 0.478957235813141
157 0.475178360939026
158 0.474573343992233
159 0.474716037511826
160 0.48183473944664
161 0.464117467403412
162 0.459058612585068
163 0.455667406320572
164 0.451996237039566
165 0.455226182937622
166 0.448333650827408
167 0.460608333349228
168 0.450228691101074
169 0.45357745885849
170 0.448765128850937
171 0.462565094232559
172 0.468881398439407
173 0.471249967813492
174 0.475236892700195
175 0.477508395910263
176 0.481988072395325
177 0.482464700937271
178 0.47963359951973
179 0.485309094190598
180 0.480293571949005
181 0.479063808917999
182 0.475596606731415
183 0.477595746517181
184 0.467896729707718
185 0.45453605055809
186 0.457899451255798
187 0.456123769283295
188 0.452760934829712
189 0.447652637958527
190 0.446752905845642
191 0.446238160133362
192 0.439794510602951
193 0.428514927625656
194 0.426846206188202
195 0.414804995059967
196 0.412956058979034
197 0.409673303365707
198 0.418805450201035
199 0.422957003116608
200 0.418199211359024
201 0.421150118112564
202 0.42413654923439
203 0.427487552165985
204 0.428714513778687
205 0.425073057413101
206 0.425894677639008
207 0.405500680208206
208 0.398294717073441
209 0.402412742376328
210 0.398715049028397
211 0.399228543043137
212 0.407464236021042
213 0.415395796298981
214 0.411935061216354
215 0.411040216684341
216 0.410017848014832
217 0.412274926900864
218 0.399285078048706
219 0.40888449549675
220 0.41278064250946
221 0.405196607112885
222 0.40811014175415
223 0.40381982922554
224 0.396555632352829
225 0.398348718881607
226 0.393607348203659
227 0.393157184123993
228 0.399140298366547
229 0.387170165777206
230 0.392139285802841
231 0.387962937355042
232 0.390020549297333
233 0.385749965906143
234 0.387700378894806
235 0.38792210817337
236 0.399750202894211
237 0.395995318889618
238 0.398420244455338
239 0.395488709211349
240 0.389441639184952
241 0.38898041844368
242 0.390578031539917
243 0.403696447610855
244 0.401279032230377
245 0.409185320138931
246 0.424026727676392
247 0.421984940767288
248 0.432831317186356
249 0.440498232841492
250 0.446593165397644
251 0.451208859682083
252 0.453127861022949
253 0.441800206899643
254 0.443382650613785
255 0.45173379778862
256 0.438876956701279
257 0.448042452335358
258 0.44715741276741
259 0.436472982168198
260 0.433316558599472
261 0.432484239339828
262 0.436136603355408
263 0.433431714773178
264 0.436219990253448
265 0.431293785572052
266 0.426280289888382
267 0.429159969091415
268 0.418269544839859
269 0.428239911794662
270 0.434760570526123
271 0.443111777305603
272 0.440499365329742
273 0.441448092460632
274 0.442218035459518
275 0.46379828453064
276 0.468486756086349
277 0.465021848678589
278 0.452699989080429
279 0.45464825630188
280 0.454671233892441
281 0.447816520929337
282 0.443677604198456
283 0.426570028066635
284 0.427909433841705
285 0.435227602720261
286 0.42451199889183
287 0.426031917333603
288 0.418308109045029
289 0.417597413063049
290 0.423380136489868
291 0.411923468112946
292 0.414450168609619
293 0.404791921377182
294 0.407219797372818
295 0.407953679561615
296 0.404187172651291
297 0.39807003736496
298 0.403118073940277
299 0.396607995033264
300 0.403058379888535
301 0.419509947299957
302 0.418873906135559
303 0.424262434244156
304 0.426703572273254
305 0.428179830312729
306 0.43351075053215
307 0.424582630395889
308 0.41712749004364
309 0.409842520952225
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
1 0.330686956644058
2 0.322190940380096
3 0.319753736257553
4 0.321893244981766
5 0.320500284433365
6 0.30573844909668
7 0.313522189855576
8 0.300532847642899
9 0.272071033716202
10 0.262489438056946
11 0.242594450712204
12 0.242900088429451
13 0.24072852730751
14 0.233244523406029
15 0.230487778782845
16 0.224316701292992
17 0.218237653374672
18 0.220678687095642
19 0.205016940832138
20 0.202305555343628
21 0.200789526104927
22 0.188836663961411
23 0.18630662560463
24 0.175864934921265
25 0.161604046821594
26 0.157564058899879
27 0.160633623600006
28 0.150852158665657
29 0.161430642008781
30 0.154392868280411
31 0.148020833730698
32 0.150372117757797
33 0.124662153422832
34 0.146030232310295
35 0.132046103477478
36 0.127803862094879
37 0.126789793372154
38 0.125234290957451
39 0.107158750295639
40 0.12264046818018
41 0.116640359163284
42 0.11195220798254
43 0.1135124117136
44 0.120781868696213
45 0.111859232187271
46 0.111494652926922
47 0.106700628995895
48 0.117239572107792
49 0.108718119561672
50 0.10841429233551
51 0.0946280285716057
52 0.0906735137104988
53 0.089548148214817
54 0.101089872419834
55 0.0927552580833435
56 0.0894012451171875
57 0.0806718990206718
58 0.0877986401319504
59 0.0816661044955254
60 0.0833607763051987
61 0.0795797109603882
62 0.0799011960625648
63 0.0790204107761383
64 0.081247478723526
65 0.0841485112905502
66 0.0843009948730469
67 0.0799161270260811
68 0.0797894820570946
69 0.0798058062791824
70 0.0770522877573967
71 0.0757392197847366
72 0.0740376561880112
73 0.0657443404197693
74 0.0685489997267723
75 0.0616398192942142
76 0.0573669336736202
77 0.0695976316928864
78 0.0799948126077652
79 0.067841462790966
80 0.0761635974049568
81 0.0670234709978104
82 0.0679780915379524
83 0.0671208053827286
84 0.0631651729345322
85 0.0683958455920219
86 0.0646027401089668
87 0.069771833717823
88 0.0561883039772511
89 0.0657704547047615
90 0.0581351853907108
91 0.063059501349926
92 0.0656762793660164
93 0.0642646551132202
94 0.0769977122545242
95 0.0739741921424866
96 0.0752095729112625
97 0.0667280182242393
98 0.0689577162265778
99 0.0588709861040115
100 0.0629429742693901
101 0.0622565373778343
102 0.0567280575633049
103 0.0640389695763588
104 0.0623201206326485
105 0.0682854950428009
106 0.0660688132047653
107 0.0674096271395683
108 0.0627920255064964
109 0.0562703311443329
110 0.0524834729731083
111 0.0493621453642845
112 0.0532560460269451
113 0.0517207011580467
114 0.0526851564645767
115 0.055512472987175
116 0.0507540181279182
117 0.0520444624125957
118 0.0528658851981163
119 0.0465029291808605
120 0.0504678040742874
121 0.0502501465380192
122 0.0462721064686775
123 0.0529543273150921
124 0.0479821339249611
125 0.0504052601754665
126 0.0470740906894207
127 0.052172839641571
128 0.0563424006104469
129 0.0536543764173985
130 0.0600026920437813
131 0.0617251358926296
132 0.0599648989737034
133 0.0614633411169052
134 0.0577687434852123
135 0.0575716346502304
136 0.0609667375683784
137 0.0566665269434452
138 0.0549080781638622
139 0.0589040480554104
140 0.0540522672235966
141 0.0572153031826019
142 0.0604629814624786
143 0.0562964305281639
144 0.0587340630590916
145 0.0581966266036034
146 0.0623933300375938
147 0.0640593022108078
148 0.0617581121623516
149 0.060641635209322
150 0.0594424977898598
151 0.0567668713629246
152 0.0555922277271748
153 0.0551677905023098
154 0.0608486421406269
155 0.0601542368531227
156 0.0531519427895546
157 0.0554934218525887
158 0.0587773136794567
159 0.0556430816650391
160 0.0552458129823208
161 0.0572847500443459
162 0.0546040497720242
163 0.0439263768494129
164 0.0545569024980068
165 0.0497814118862152
166 0.0523338876664639
167 0.0554384104907513
168 0.0438982918858528
169 0.0493915230035782
170 0.0488738492131233
171 0.0499968715012074
172 0.0542297996580601
173 0.0511703044176102
174 0.0490994229912758
175 0.0449161529541016
176 0.0547839961946011
177 0.0514712147414684
178 0.0533701255917549
179 0.0525398552417755
180 0.0580716244876385
181 0.0546336770057678
182 0.0552316829562187
183 0.0482902824878693
184 0.0504952557384968
185 0.0564373023808002
186 0.0518048070371151
187 0.0466382838785648
188 0.0514158308506012
189 0.0598818957805634
190 0.0590226389467716
191 0.0616468712687492
192 0.052941020578146
193 0.0549107976257801
194 0.0613053217530251
195 0.0635779872536659
196 0.0635555982589722
197 0.0539683625102043
198 0.0568744465708733
199 0.0592132806777954
200 0.0582494139671326
201 0.0578944832086563
202 0.0640865713357925
203 0.0570420660078526
204 0.0533983968198299
205 0.0555696301162243
206 0.0572130866348743
207 0.0503258258104324
208 0.0489417836070061
209 0.0488935485482216
210 0.0421673953533173
211 0.0469845235347748
212 0.0488814897835255
213 0.0489785112440586
214 0.0439597740769386
215 0.0481597594916821
216 0.044472448527813
217 0.0398452877998352
218 0.0365612395107746
219 0.0407358556985855
220 0.0447769351303577
221 0.0437673777341843
222 0.0409055687487125
223 0.0402240753173828
224 0.0447089523077011
225 0.0432082675397396
226 0.0441781505942345
227 0.0403107181191444
228 0.0446309745311737
229 0.0454865656793118
230 0.0472491383552551
231 0.0475711897015572
232 0.0474476255476475
233 0.047929871827364
234 0.0431941039860249
235 0.0446255207061768
236 0.043902263045311
237 0.0467585399746895
238 0.0433280915021896
239 0.0395316444337368
240 0.0338352583348751
241 0.0387300364673138
242 0.0436947233974934
243 0.0429401993751526
244 0.0354593321681023
245 0.0423922203481197
246 0.045628298074007
247 0.047038346529007
248 0.0441924296319485
249 0.037551037967205
250 0.0424613282084465
251 0.0393393822014332
252 0.0400453954935074
253 0.0443881824612617
254 0.0479424111545086
255 0.0517837516963482
256 0.0472481325268745
257 0.0386883169412613
258 0.0382305569946766
259 0.0383786037564278
260 0.0333793647587299
261 0.0401913374662399
262 0.0418820008635521
263 0.0381409451365471
264 0.0374609604477882
265 0.0375500842928886
266 0.0387318171560764
267 0.038479395210743
268 0.040295235812664
269 0.0405612662434578
270 0.0407742038369179
271 0.0401603132486343
272 0.0435750223696232
273 0.0437123477458954
274 0.0412889942526817
275 0.0396786257624626
276 0.037696648389101
277 0.037145022302866
278 0.0405588485300541
279 0.0391044244170189
280 0.036787323653698
281 0.0445027425885201
282 0.0449820719659328
283 0.0446685068309307
284 0.0431299917399883
285 0.0439849980175495
286 0.0431487336754799
287 0.0443423613905907
288 0.0465922243893147
289 0.048435240983963
290 0.0500140674412251
291 0.0469179414212704
292 0.045270923525095
293 0.0440919734537601
294 0.047004196792841
295 0.0383432172238827
296 0.0411904267966747
297 0.0412825010716915
298 0.0324313603341579
299 0.0342559553682804
300 0.0310749169439077
301 0.0335956439375877
302 0.0365711264312267
303 0.037993960082531
304 0.0346264652907848
305 0.0368516780436039
306 0.0309497900307178
307 0.0372048243880272
308 0.0434062108397484
309 0.0363910906016827
310 0.0364354401826859
311 0.0330927781760693
312 0.033340223133564
313 0.0314094610512257
314 0.0324636213481426
315 0.0315817110240459
316 0.0347181893885136
317 0.0342777743935585
318 0.0298080444335938
319 0.0342724770307541
320 0.031303234398365
321 0.0373966358602047
322 0.0391325764358044
323 0.0373703353106976
324 0.0381902456283569
325 0.0355249457061291
326 0.03256581351161
327 0.0370032116770744
328 0.0353063680231571
329 0.0384704694151878
330 0.0421678721904755
331 0.0489593409001827
332 0.0451360270380974
333 0.0434940829873085
334 0.0404585190117359
335 0.0429265722632408
336 0.0371406935155392
337 0.0416104979813099
338 0.0460033752024174
339 0.0431192666292191
340 0.045092161744833
341 0.0470966324210167
342 0.0452317297458649
343 0.0440376028418541
344 0.0392179191112518
345 0.0365168079733849
346 0.0392898879945278
347 0.0475744530558586
348 0.0522863119840622
349 0.0516435541212559
350 0.0521149076521397
351 0.0507890768349171
352 0.0472637712955475
353 0.0393641293048859
354 0.0419666133821011
355 0.0406723134219646
356 0.0396920181810856
357 0.0408848263323307
358 0.039050430059433
359 0.0325045250356197
360 0.0391409918665886
361 0.0382632203400135
362 0.0422742515802383
363 0.0409390479326248
364 0.0339910387992859
365 0.0371737107634544
366 0.0308174472302198
367 0.0361695885658264
368 0.0356557667255402
369 0.0357681475579739
370 0.0402624383568764
371 0.0338664799928665
372 0.0329622961580753
373 0.0346368737518787
374 0.035535242408514
375 0.0345452800393105
376 0.0357958562672138
377 0.0330433771014214
378 0.0287840869277716
379 0.0285018589347601
380 0.0285679996013641
381 0.0294537302106619
382 0.0284686926752329
383 0.0305865053087473
384 0.0280523132532835
385 0.0276208389550447
386 0.0279550720006227
387 0.0282023400068283
388 0.0266325753182173
389 0.0321383513510227
390 0.0337140746414661
391 0.0327999144792557
392 0.0368886478245258
393 0.0321447066962719
394 0.0334698222577572
395 0.0326192267239094
396 0.0363746657967567
397 0.0306203570216894
398 0.0320946909487247
399 0.0298332087695599
400 0.029411444440484
401 0.0253975931555033
402 0.0233226176351309
403 0.0201663970947266
404 0.0223525557667017
405 0.0207810178399086
406 0.0228212680667639
407 0.0263605415821075
408 0.0272342972457409
409 0.0286873411387205
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
1 0.330686956644058
2 0.327445924282074
3 0.329995781183243
4 0.334481060504913
5 0.331004410982132
6 0.319885820150375
7 0.321390509605408
8 0.323980093002319
9 0.302772670984268
10 0.311354607343674
11 0.304502218961716
12 0.283528625965118
13 0.283366113901138
14 0.261465042829514
15 0.268645584583282
16 0.257900178432465
17 0.260342061519623
18 0.265044271945953
19 0.263918578624725
20 0.27981624007225
21 0.296398669481277
22 0.283949792385101
23 0.30571374297142
24 0.292377173900604
25 0.296829551458359
26 0.301546663045883
27 0.326470196247101
28 0.342702209949493
29 0.347731411457062
30 0.341905057430267
31 0.32651486992836
32 0.308831006288528
33 0.362472027540207
34 0.379489123821259
35 0.408472239971161
36 0.44702684879303
37 0.444933146238327
38 0.386773765087128
39 0.397171884775162
40 0.39029398560524
41 0.366826087236404
42 0.358505517244339
43 0.372434258460999
44 0.398385643959045
45 0.360544323921204
46 0.350397676229477
47 0.423735409975052
48 0.395538836717606
49 0.383257210254669
50 0.403001189231873
51 0.424563258886337
52 0.402004778385162
53 0.383442312479019
54 0.387803137302399
55 0.386972099542618
56 0.383457779884338
57 0.368533432483673
58 0.374240398406982
59 0.397948950529099
60 0.418411374092102
61 0.402717351913452
62 0.440719902515411
63 0.466923713684082
64 0.513746559619904
65 0.496655344963074
66 0.479035913944244
67 0.454261004924774
68 0.431449323892593
69 0.444537371397018
70 0.433023363351822
71 0.442949533462524
72 0.435612350702286
73 0.45692503452301
74 0.492487668991089
75 0.472061693668365
76 0.461899966001511
77 0.441775947809219
78 0.44792976975441
79 0.458917737007141
80 0.50568675994873
81 0.480223655700684
82 0.478936821222305
83 0.497267931699753
84 0.549877643585205
85 0.535247147083282
86 0.537163555622101
87 0.51231062412262
88 0.485236406326294
89 0.469639748334885
90 0.432900786399841
91 0.381893903017044
92 0.364478439092636
93 0.353609472513199
94 0.324344873428345
95 0.319580793380737
96 0.292390495538712
97 0.29970595240593
98 0.31648114323616
99 0.34398290514946
100 0.364376157522202
101 0.347797632217407
102 0.342588037252426
103 0.327596455812454
104 0.308978497982025
105 0.300081014633179
106 0.28142386674881
107 0.290338158607483
108 0.283013582229614
109 0.284868240356445
110 0.291837930679321
111 0.299263924360275
112 0.309687376022339
113 0.30610591173172
114 0.298325181007385
115 0.304078757762909
116 0.299396216869354
117 0.282927125692368
118 0.266835540533066
119 0.277414530515671
120 0.283498138189316
121 0.283436596393585
122 0.283671230077744
123 0.2885702252388
124 0.282890558242798
125 0.258870035409927
126 0.25397577881813
127 0.247769936919212
128 0.249356523156166
129 0.245655253529549
130 0.240333542227745
131 0.240894690155983
132 0.239296063780785
133 0.240647807717323
134 0.24998714029789
135 0.243869915604591
136 0.242125868797302
137 0.241728529334068
138 0.255368411540985
139 0.248327270150185
140 0.245510935783386
141 0.237856045365334
142 0.23669096827507
143 0.234030693769455
144 0.236803635954857
145 0.238830417394638
146 0.246220007538795
147 0.242629647254944
148 0.253406673669815
149 0.259151130914688
150 0.255015194416046
151 0.255596309900284
152 0.25355863571167
153 0.250373780727386
154 0.247036188840866
155 0.24819852411747
156 0.247190833091736
157 0.241287246346474
158 0.23823156952858
159 0.246293768286705
160 0.24527795612812
161 0.236336812376976
162 0.229811772704124
163 0.224970370531082
164 0.224382042884827
165 0.217908039689064
166 0.227049708366394
167 0.228366032242775
168 0.228992372751236
169 0.230872139334679
170 0.235360458493233
171 0.231445789337158
172 0.230845257639885
173 0.243691548705101
174 0.246100425720215
175 0.252648085355759
176 0.255176901817322
177 0.254969745874405
178 0.259255170822144
179 0.253614515066147
180 0.255711942911148
181 0.264614045619965
182 0.27071213722229
183 0.273518860340118
184 0.278086155653
185 0.268218100070953
186 0.263503611087799
187 0.264283865690231
188 0.257118254899979
189 0.258999019861221
190 0.274403095245361
191 0.283005565404892
192 0.284503430128098
193 0.283692955970764
194 0.290803819894791
195 0.29221698641777
196 0.304145455360413
197 0.305792629718781
198 0.317724645137787
199 0.301988303661346
200 0.30116194486618
201 0.30607607960701
202 0.314004391431808
203 0.322781503200531
204 0.338982075452805
205 0.320507824420929
206 0.324156135320663
207 0.323064118623734
208 0.309584498405457
209 0.302650034427643
210 0.298887729644775
211 0.301392674446106
212 0.30027449131012
213 0.2929727435112
214 0.289249897003174
215 0.29483351111412
216 0.31782528758049
217 0.311441093683243
218 0.298664808273315
219 0.294391751289368
220 0.267641097307205
221 0.271816849708557
222 0.257985085248947
223 0.266145586967468
224 0.277490556240082
225 0.275602489709854
226 0.272134065628052
227 0.275391191244125
228 0.273730605840683
229 0.264481455087662
230 0.260175496339798
231 0.249877944588661
232 0.241677194833755
233 0.239393442869186
234 0.237843245267868
235 0.234188511967659
236 0.237918570637703
237 0.232353240251541
238 0.222948119044304
239 0.218868404626846
240 0.226313382387161
241 0.222768768668175
242 0.220209732651711
243 0.224153146147728
244 0.227598085999489
245 0.226413041353226
246 0.225332289934158
247 0.231368482112885
248 0.227177321910858
249 0.225524231791496
250 0.230302304029465
251 0.237214967608452
252 0.232923462986946
253 0.232967257499695
254 0.234439596533775
255 0.233391419053078
256 0.235793769359589
257 0.239912003278732
258 0.245123937726021
259 0.248673245310783
260 0.262717574834824
261 0.255277693271637
262 0.253070533275604
263 0.251508742570877
264 0.253023564815521
265 0.257805228233337
266 0.260057359933853
267 0.261810332536697
268 0.250086545944214
269 0.250723868608475
270 0.250426918268204
271 0.254768431186676
272 0.262541353702545
273 0.265462279319763
274 0.266391783952713
275 0.25773423910141
276 0.259483486413956
277 0.256633549928665
278 0.254481762647629
279 0.263356894254684
280 0.262309849262238
281 0.264973431825638
282 0.26826947927475
283 0.267635554075241
284 0.268038392066956
285 0.279583036899567
286 0.282843619585037
287 0.28934708237648
288 0.290470778942108
289 0.301692187786102
290 0.299735754728317
291 0.307700842618942
292 0.304891556501389
293 0.313483238220215
294 0.323634952306747
295 0.305703699588776
296 0.312762379646301
297 0.312881112098694
298 0.318734973669052
299 0.318801373243332
300 0.311044722795486
301 0.312411308288574
302 0.301960468292236
303 0.306832522153854
304 0.296084970235825
305 0.295434176921844
306 0.295047461986542
307 0.293075561523438
308 0.306112438440323
309 0.320344775915146
310 0.330729305744171
311 0.320007115602493
312 0.319174617528915
313 0.30353981256485
314 0.299784481525421
315 0.292761743068695
316 0.28306645154953
317 0.294684827327728
318 0.29036420583725
319 0.297127246856689
320 0.291340917348862
321 0.29031428694725
322 0.300581574440002
323 0.303686708211899
324 0.302259027957916
325 0.288371711969376
326 0.27728670835495
327 0.273003756999969
328 0.266096621751785
329 0.265767693519592
330 0.258404076099396
331 0.260479509830475
332 0.274147897958755
333 0.287790983915329
334 0.276195853948593
335 0.266023755073547
336 0.265242576599121
337 0.262408196926117
338 0.271771937608719
339 0.267598509788513
340 0.277186989784241
341 0.276121437549591
342 0.263188034296036
343 0.261800557374954
344 0.253418952226639
345 0.260347217321396
346 0.254553347826004
347 0.257935613393784
348 0.261595964431763
349 0.257828772068024
350 0.255602955818176
351 0.253837794065475
352 0.252876073122025
353 0.242370203137398
354 0.251419425010681
355 0.240497708320618
356 0.246191591024399
357 0.253488719463348
358 0.255708068609238
359 0.249656081199646
360 0.243386924266815
361 0.236955672502518
362 0.235804691910744
363 0.240681767463684
364 0.251170217990875
365 0.256629198789597
366 0.251789927482605
367 0.256576269865036
368 0.259281605482101
369 0.26813006401062
370 0.275167226791382
371 0.272616147994995
372 0.267859697341919
373 0.270485818386078
374 0.266439944505692
375 0.266673535108566
376 0.271052449941635
377 0.270145535469055
378 0.268338680267334
379 0.269640028476715
380 0.274215221405029
381 0.271874189376831
382 0.271336287260056
383 0.278102427721024
384 0.27336522936821
385 0.282183229923248
386 0.289184600114822
387 0.306673526763916
388 0.301021844148636
389 0.31647327542305
390 0.315921097993851
391 0.310205817222595
392 0.321567058563232
393 0.324575990438461
394 0.337923347949982
395 0.342055141925812
396 0.342943102121353
397 0.331479370594025
398 0.32586669921875
399 0.316065549850464
400 0.302679270505905
401 0.293216705322266
402 0.278497576713562
403 0.285241156816483
404 0.294073641300201
405 0.311321198940277
406 0.317961245775223
407 0.32409131526947
408 0.316735953092575
409 0.316871672868729
410 0.323923677206039
411 0.308586180210114
412 0.293927609920502
413 0.286451369524002
414 0.285743564367294
415 0.285819292068481
416 0.272021025419235
417 0.259205788373947
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
1 0.338667035102844
2 0.329208791255951
3 0.317766696214676
4 0.328641295433044
5 0.321588963270187
6 0.313751101493835
7 0.315874576568604
8 0.319071829319
9 0.300321251153946
10 0.307012498378754
11 0.310964107513428
12 0.298590630292892
13 0.302281737327576
14 0.287335097789764
15 0.281855344772339
16 0.289375871419907
17 0.277873426675797
18 0.275275766849518
19 0.275139093399048
20 0.27581113576889
21 0.274773269891739
22 0.27247080206871
23 0.267203390598297
24 0.258141785860062
25 0.269387900829315
26 0.27428150177002
27 0.2693250477314
28 0.267379999160767
29 0.274986892938614
30 0.273282051086426
31 0.279489994049072
32 0.268878817558289
33 0.272210270166397
34 0.271575957536697
35 0.270031332969666
36 0.261816143989563
37 0.280554383993149
38 0.256567656993866
39 0.237569481134415
40 0.245186820626259
41 0.254741817712784
42 0.26008215546608
43 0.2441785633564
44 0.247322916984558
45 0.254584133625031
46 0.256828963756561
47 0.24909882247448
48 0.239869967103004
49 0.249158382415771
50 0.245875462889671
51 0.245555892586708
52 0.250662624835968
53 0.242526948451996
54 0.239792481064796
55 0.248581677675247
56 0.238320112228394
57 0.207621678709984
58 0.221531420946121
59 0.211811438202858
60 0.217321842908859
61 0.220645755529404
62 0.208340302109718
63 0.220064029097557
64 0.236197546124458
65 0.225111395120621
66 0.227043673396111
67 0.222708910703659
68 0.232137933373451
69 0.228247627615929
70 0.230704054236412
71 0.235305666923523
72 0.229547873139381
73 0.241074487566948
74 0.24287436902523
75 0.226522520184517
76 0.231299608945847
77 0.235904738306999
78 0.239245370030403
79 0.224975511431694
80 0.226669326424599
81 0.221314206719398
82 0.215501591563225
83 0.219546929001808
84 0.227267026901245
85 0.229229018092155
86 0.227608904242516
87 0.210893675684929
88 0.194566145539284
89 0.212965577840805
90 0.203182891011238
91 0.201979175209999
92 0.205955877900124
93 0.200473427772522
94 0.194910958409309
95 0.192520692944527
96 0.203280985355377
97 0.207934901118279
98 0.209404036402702
99 0.196168199181557
100 0.187930673360825
101 0.184973567724228
102 0.208917409181595
103 0.198410004377365
104 0.210235625505447
105 0.221139192581177
106 0.202818870544434
107 0.207920715212822
108 0.201628983020782
109 0.199489384889603
110 0.191929861903191
111 0.180464223027229
112 0.184808880090714
113 0.177538529038429
114 0.195967748761177
115 0.192406445741653
116 0.189335033297539
117 0.195169344544411
118 0.188240945339203
119 0.187158465385437
120 0.169416069984436
121 0.194910973310471
122 0.163410633802414
123 0.173298224806786
124 0.18755479156971
125 0.179839551448822
126 0.171904340386391
127 0.166335701942444
128 0.17210590839386
129 0.18116994202137
130 0.179577469825745
131 0.188154175877571
132 0.182365134358406
133 0.169752538204193
134 0.189224183559418
135 0.16839773952961
136 0.188521131873131
137 0.181946858763695
138 0.187723815441132
139 0.169123351573944
140 0.178520679473877
141 0.174106642603874
142 0.173641324043274
143 0.181847169995308
144 0.167405888438225
145 0.156418353319168
146 0.161253154277802
147 0.15986742079258
148 0.167512357234955
149 0.163801595568657
150 0.161795228719711
151 0.160116940736771
152 0.158810675144196
153 0.157285884022713
154 0.160183101892471
155 0.149291589856148
156 0.155538782477379
157 0.156479567289352
158 0.16503968834877
159 0.176327347755432
160 0.174906700849533
161 0.169022649526596
162 0.158601179718971
163 0.174798995256424
164 0.173114687204361
165 0.169446364045143
166 0.172891736030579
167 0.158305197954178
168 0.151208743453026
169 0.150305137038231
170 0.152359396219254
171 0.146079927682877
172 0.144065156579018
173 0.143859133124352
174 0.14885775744915
175 0.156927153468132
176 0.149044439196587
177 0.145543709397316
178 0.15131188929081
179 0.14668507874012
180 0.155928745865822
181 0.156020075082779
182 0.137899458408356
183 0.160987541079521
184 0.152873605489731
185 0.160116851329803
186 0.157522201538086
187 0.167499154806137
188 0.164247795939445
189 0.154731526970863
190 0.159206852316856
191 0.167382925748825
192 0.16607528924942
193 0.162331372499466
194 0.172311052680016
195 0.162205427885056
196 0.169838786125183
197 0.164424657821655
198 0.156948745250702
199 0.147239416837692
200 0.150453671813011
201 0.148485615849495
202 0.15309040248394
203 0.156091496348381
204 0.13858787715435
205 0.140806764364243
206 0.1368747651577
207 0.130547732114792
208 0.129044994711876
209 0.129170835018158
210 0.130328729748726
211 0.126551881432533
212 0.140561133623123
213 0.136251389980316
214 0.138061374425888
215 0.140318602323532
216 0.133427292108536
217 0.138660594820976
218 0.117241643369198
219 0.149394527077675
220 0.122431613504887
221 0.123227201402187
222 0.129385814070702
223 0.124514192342758
224 0.119296319782734
225 0.118134781718254
226 0.120865859091282
227 0.121941067278385
228 0.130085676908493
229 0.12811279296875
230 0.12677638232708
231 0.111184366047382
232 0.128859922289848
233 0.119854032993317
234 0.12880240380764
235 0.117952726781368
236 0.11391194164753
237 0.118727914988995
238 0.120983697474003
239 0.111633993685246
240 0.106978759169579
241 0.11839946359396
242 0.115080833435059
243 0.105544745922089
244 0.117608048021793
245 0.110956981778145
246 0.110630735754967
247 0.10716025531292
248 0.108362883329391
249 0.112752981483936
250 0.100304335355759
251 0.105166509747505
252 0.098614014685154
253 0.0881660059094429
254 0.0921156331896782
255 0.0953416973352432
256 0.086807981133461
257 0.0937270894646645
258 0.0865189507603645
259 0.0850229933857918
260 0.0806646123528481
261 0.0921319872140884
262 0.0836410075426102
263 0.0873578041791916
264 0.0821165442466736
265 0.0889949798583984
266 0.0821526721119881
267 0.0822045207023621
268 0.0814167186617851
269 0.0807715505361557
270 0.0778981223702431
271 0.0756307765841484
272 0.0767015591263771
273 0.0807403326034546
274 0.077398769557476
275 0.075043797492981
276 0.0772672295570374
277 0.0681050196290016
278 0.0739239677786827
279 0.0782932043075562
280 0.072827160358429
281 0.076659731566906
282 0.0717854052782059
283 0.080015517771244
284 0.0767873600125313
285 0.0789662972092628
286 0.0745488554239273
287 0.0723106265068054
288 0.0759054645895958
289 0.0718145072460175
290 0.0826889723539352
291 0.0802830457687378
292 0.0810029953718185
293 0.0748094543814659
294 0.0774217545986176
295 0.0797143280506134
296 0.0764176398515701
297 0.0721755996346474
298 0.0745042040944099
299 0.0737267583608627
300 0.0705716609954834
301 0.0784279406070709
302 0.0603161416947842
303 0.0687510520219803
304 0.0699427500367165
305 0.0627422705292702
306 0.0670221522450447
307 0.0704892054200172
308 0.0647249966859818
309 0.0646375268697739
310 0.0690686404705048
311 0.069152407348156
312 0.0719557851552963
313 0.0616864822804928
314 0.0619018636643887
315 0.0630872845649719
316 0.0638861358165741
317 0.0629335343837738
318 0.0588261932134628
319 0.0675286948680878
320 0.0694681704044342
321 0.0628629177808762
322 0.061487004160881
323 0.0641114562749863
324 0.0572002194821835
325 0.0555422380566597
326 0.0621600113809109
327 0.0562879294157028
328 0.053384818136692
329 0.0562708862125874
330 0.0565621554851532
331 0.061760701239109
332 0.0619276463985443
333 0.0573318377137184
334 0.0579593367874622
335 0.0586076155304909
336 0.0539736449718475
337 0.0599035508930683
338 0.0586429014801979
339 0.054753627628088
340 0.0606043599545956
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
1 0.338667035102844
2 0.334888607263565
3 0.329931706190109
4 0.342565834522247
5 0.336555987596512
6 0.327904492616653
7 0.318017214536667
8 0.311724901199341
9 0.285496294498444
10 0.292853593826294
11 0.295596450567245
12 0.276670902967453
13 0.271942347288132
14 0.247455626726151
15 0.237347781658173
16 0.241325795650482
17 0.236980333924294
18 0.227804750204086
19 0.210896402597427
20 0.211732268333435
21 0.21879306435585
22 0.216956466436386
23 0.216175183653831
24 0.209901615977287
25 0.213644549250603
26 0.202598631381989
27 0.196186423301697
28 0.185803592205048
29 0.180609628558159
30 0.185273990035057
31 0.174048900604248
32 0.166687041521072
33 0.161744445562363
34 0.160600617527962
35 0.156188651919365
36 0.157720074057579
37 0.168497800827026
38 0.165966913104057
39 0.158003926277161
40 0.149382367730141
41 0.149690061807632
42 0.145590543746948
43 0.136751621961594
44 0.144013628363609
45 0.151978224515915
46 0.15774405002594
47 0.16214245557785
48 0.153362974524498
49 0.153554320335388
50 0.154565632343292
51 0.145739004015923
52 0.141443118453026
53 0.143514350056648
54 0.143635630607605
55 0.143311694264412
56 0.136177197098732
57 0.133335098624229
58 0.136711701750755
59 0.141340225934982
60 0.15042507648468
61 0.157529249787331
62 0.149435728788376
63 0.143822237849236
64 0.151474311947823
65 0.147492170333862
66 0.146822854876518
67 0.14174222946167
68 0.139082908630371
69 0.143208682537079
70 0.142700344324112
71 0.149775072932243
72 0.154330551624298
73 0.159768491983414
74 0.165901243686676
75 0.167632773518562
76 0.186624482274055
77 0.211975038051605
78 0.187634035944939
79 0.201505243778229
80 0.212113797664642
81 0.178210392594337
82 0.173177316784859
83 0.178873941302299
84 0.20860929787159
85 0.212888777256012
86 0.194278240203857
87 0.174304097890854
88 0.174108013510704
89 0.186005100607872
90 0.188529923558235
91 0.179190531373024
92 0.160594046115875
93 0.154415681958199
94 0.155354455113411
95 0.155673623085022
96 0.154950648546219
97 0.159033939242363
98 0.161399602890015
99 0.157094195485115
100 0.167232111096382
101 0.164450064301491
102 0.172121927142143
103 0.166574373841286
104 0.170096084475517
105 0.170051395893097
106 0.169455915689468
107 0.172100082039833
108 0.175116404891014
109 0.170069843530655
110 0.176508650183678
111 0.177554666996002
112 0.175649106502533
113 0.177383795380592
114 0.174387693405151
115 0.175972655415535
116 0.176527202129364
117 0.169347926974297
118 0.171161338686943
119 0.170783683657646
120 0.171976417303085
121 0.171852320432663
122 0.174209281802177
123 0.180367827415466
124 0.174515336751938
125 0.174627795815468
126 0.170361414551735
127 0.17169488966465
128 0.17299610376358
129 0.172700941562653
130 0.170544475317001
131 0.174509152770042
132 0.174122110009193
133 0.171609148383141
134 0.16837777197361
135 0.169427707791328
136 0.166524291038513
137 0.164981052279472
138 0.173894658684731
139 0.188005805015564
140 0.187834873795509
141 0.175692483782768
142 0.174657166004181
143 0.174388438463211
144 0.172404229640961
145 0.173533484339714
146 0.172241181135178
147 0.174589082598686
148 0.185872331261635
149 0.220676779747009
150 0.216240301728249
151 0.233969554305077
152 0.243446722626686
153 0.257221639156342
154 0.234343349933624
155 0.239796876907349
156 0.238434672355652
157 0.217041581869125
158 0.189742475748062
159 0.200900346040726
160 0.191416203975677
161 0.183417022228241
162 0.184754356741905
163 0.171237930655479
164 0.16686062514782
165 0.161270707845688
166 0.165853574872017
167 0.169316008687019
168 0.166653692722321
169 0.164652839303017
170 0.160668596625328
171 0.164799377322197
172 0.176073312759399
173 0.176100209355354
174 0.18161815404892
175 0.16994896531105
176 0.172765612602234
177 0.173756569623947
178 0.181002706289291
179 0.173445776104927
180 0.175778716802597
181 0.174802511930466
182 0.177769958972931
183 0.173549547791481
184 0.176206007599831
185 0.164116501808167
186 0.163719564676285
187 0.161507993936539
188 0.164721369743347
189 0.168026849627495
190 0.159959495067596
191 0.158582374453545
192 0.15816156566143
193 0.155085936188698
194 0.160312056541443
195 0.163263112306595
196 0.160250335931778
197 0.154201522469521
198 0.1567322909832
199 0.155228778719902
200 0.157975599169731
201 0.161499932408333
202 0.162874162197113
203 0.164986148476601
204 0.161668553948402
205 0.170730277895927
206 0.175628110766411
207 0.178731635212898
208 0.185560077428818
209 0.176970332860947
210 0.180879771709442
211 0.181195959448814
212 0.181873127818108
213 0.18090708553791
214 0.180637687444687
215 0.187134936451912
216 0.178253263235092
217 0.185858204960823
218 0.173038750886917
219 0.180005073547363
220 0.1741933375597
221 0.171565905213356
222 0.173307001590729
223 0.162789434194565
224 0.162187531590462
225 0.162509515881538
226 0.162490785121918
227 0.159166678786278
228 0.161905020475388
229 0.158642217516899
230 0.162149414420128
231 0.157143175601959
232 0.157002121210098
233 0.160666763782501
234 0.164964526891708
235 0.163413226604462
236 0.170899897813797
237 0.16778102517128
238 0.174410551786423
239 0.171433329582214
240 0.171919465065002
241 0.182545199990273
242 0.19020614027977
243 0.192792683839798
244 0.194854915142059
245 0.188111454248428
246 0.190936088562012
247 0.194018855690956
248 0.199602097272873
249 0.195676133036613
250 0.198042422533035
251 0.195294260978699
252 0.189498603343964
253 0.189199060201645
254 0.199901983141899
255 0.195690184831619
256 0.199874967336655
257 0.203965172171593
258 0.202257588505745
259 0.194903582334518
260 0.198180377483368
261 0.193386167287827
262 0.196885943412781
263 0.198673859238625
264 0.20465674996376
265 0.202913910150528
266 0.201240852475166
267 0.20683579146862
268 0.199927344918251
269 0.19593234360218
270 0.190831527113914
271 0.188112497329712
272 0.204358041286469
273 0.212479621171951
274 0.219677969813347
275 0.215833961963654
276 0.209747299551964
277 0.202458128333092
278 0.197622030973434
279 0.199840605258942
280 0.206523805856705
281 0.210319653153419
282 0.219368025660515
283 0.210379540920258
284 0.207222983241081
285 0.211219385266304
286 0.225026994943619
287 0.235882595181465
288 0.238203510642052
289 0.235448524355888
290 0.236158579587936
291 0.230529606342316
292 0.228616043925285
293 0.236943066120148
294 0.228958785533905
295 0.222857743501663
296 0.227460041642189
297 0.227036312222481
298 0.231187462806702
299 0.237741976976395
300 0.233829528093338
301 0.233489632606506
302 0.226353943347931
303 0.229745239019394
304 0.224506124854088
305 0.225569367408752
306 0.236538365483284
307 0.230547696352005
308 0.230678528547287
309 0.227215066552162
310 0.227518513798714
311 0.226642280817032
312 0.225926488637924
313 0.233421191573143
314 0.234182700514793
315 0.259007483720779
316 0.260394871234894
317 0.260581433773041
318 0.252904623746872
319 0.23573836684227
320 0.2236417979002
321 0.211085170507431
322 0.209898263216019
323 0.211173012852669
324 0.21362116932869
325 0.217225417494774
326 0.227929815649986
327 0.213676631450653
328 0.208152011036873
329 0.191509515047073
330 0.187690228223801
331 0.183084070682526
332 0.185014933347702
333 0.179604411125183
334 0.178763255476952
335 0.17326258122921
336 0.181188657879829
337 0.18514184653759
338 0.18544614315033
339 0.183754056692123
340 0.188133001327515
341 0.203835636377335
342 0.209192588925362
343 0.206970348954201
344 0.20513416826725
345 0.204669386148453
346 0.218153268098831
347 0.22309647500515
348 0.228066399693489
349 0.229828983545303
350 0.232491046190262
351 0.215229868888855
352 0.215236902236938
353 0.224966332316399
354 0.219139203429222
355 0.225973144173622
356 0.219386979937553
357 0.22018675506115
358 0.2119961977005
359 0.211889132857323
360 0.208958059549332
361 0.213530480861664
362 0.22090956568718
363 0.221815541386604
364 0.21087621152401
365 0.20741856098175
366 0.208874598145485
367 0.207310646772385
368 0.206397458910942
369 0.202966973185539
370 0.199767023324966
371 0.202356100082397
372 0.206493064761162
373 0.21247099339962
374 0.218429699540138
375 0.223569631576538
376 0.234638080000877
377 0.246040150523186
378 0.242159217596054
379 0.242320418357849
380 0.242365971207619
381 0.234107404947281
382 0.234429284930229
383 0.229745551943779
384 0.223001167178154
385 0.223533123731613
386 0.225775495171547
387 0.233344197273254
388 0.242463424801826
389 0.240393355488777
390 0.247156172990799
391 0.245822831988335
392 0.242654338479042
393 0.252618968486786
394 0.248026788234711
395 0.236580446362495
396 0.234789669513702
397 0.221823036670685
398 0.214954540133476
399 0.206484571099281
400 0.193974107503891
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
1 0.397766388952732
2 0.395919531583786
3 0.3918543557326
4 0.390671538455146
5 0.38722580245563
6 0.381394867386137
7 0.378364409719195
8 0.374055922031403
9 0.36787092259952
10 0.366342352969306
11 0.360079577990941
12 0.352249737296786
13 0.349374737058367
14 0.344003017459597
15 0.337852529117039
16 0.332594969442913
17 0.325709555830274
18 0.321937795196261
19 0.320008026702063
20 0.316553618226733
21 0.311716556549072
22 0.30823449577604
23 0.306190903697695
24 0.302687415054866
25 0.298876813479832
26 0.295723148754665
27 0.28965362906456
28 0.287751542670386
29 0.283452689647675
30 0.279650935104915
31 0.277485711233956
32 0.274458093302591
33 0.270653711897986
34 0.272030123642513
35 0.269685004438673
36 0.261771572487695
37 0.249408824103219
38 0.232493451663426
39 0.215207044567381
40 0.196060627698898
41 0.172305331698486
42 0.152762612061841
43 0.136675913419042
44 0.122675984033516
45 0.114365618143763
46 0.10679185709783
47 0.100685726319041
48 0.0978174933365413
49 0.0928001435739653
50 0.0904004265155111
51 0.0904520920344761
52 0.0882371536323002
53 0.0865432832922254
54 0.0846298911741802
55 0.0824214656438146
56 0.081797898880073
57 0.0823481551238469
58 0.0836800677435739
59 0.0844761739884104
60 0.0836690068244934
61 0.0833196405853544
62 0.0846000228609358
63 0.085017235151359
64 0.0857623528156962
65 0.0839533901640347
66 0.0843644429530416
67 0.0865459527288164
68 0.0883183266435351
69 0.0871852306382997
70 0.0864840362753187
71 0.086843983403274
72 0.0876368167144912
73 0.0863245204091072
74 0.0848071607095855
75 0.0845490928207125
76 0.0832668266126088
77 0.0812801527125495
78 0.0757116228342056
79 0.0719762758484909
80 0.0710909542228494
81 0.0688658117183617
82 0.0651400903505938
83 0.0645736706043993
84 0.0643743260630539
85 0.0667128515030656
86 0.0703640526958874
87 0.069600665143558
88 0.0699873885938099
89 0.0702295819563525
91 0.0701880619994232
92 0.0694826921182019
93 0.0691391628767763
94 0.0681522557778018
95 0.0713801006121295
96 0.0738985213850226
97 0.0772852599620819
98 0.0791384056210518
99 0.0791814987148557
100 0.0797422645347459
101 0.0766850800386497
102 0.0717852589275156
103 0.0665706742022719
104 0.0629217071192605
105 0.0592437908053398
106 0.0582582604672228
107 0.0549088482345854
108 0.0543718444449561
109 0.0548105952995164
110 0.0561801248363086
111 0.0573927903813975
112 0.0565823843436582
113 0.058349606181894
114 0.0600018527890955
115 0.0616851768323353
116 0.0634439906903676
117 0.0663082248398236
118 0.0651840109910284
119 0.0670718774199486
120 0.0649997746305806
121 0.062941132911614
122 0.0629650631121227
123 0.0615571604243347
124 0.0595837921968528
125 0.0587167175752776
126 0.0576024912297726
127 0.0575571453997067
128 0.0592098880027022
129 0.0581671579607895
130 0.0585494626845632
131 0.0585280475871904
132 0.0595937360610281
133 0.0624013527163437
134 0.0653072568987097
135 0.0667055392903941
136 0.0687344090214797
137 0.0691358271454062
138 0.0697510450014046
139 0.0703839861920902
140 0.0679861094270434
141 0.067553094455174
142 0.0657842446650777
143 0.0645530713456018
144 0.0645288016114916
145 0.0663675836154393
146 0.0667330473661423
147 0.0696948979582105
148 0.0695539649043764
149 0.0723145699926785
150 0.0751724083508764
151 0.0779709975634302
152 0.0769535462771143
153 0.0776164105960301
154 0.0774788803287915
155 0.0778645926288196
156 0.0764445630567414
157 0.0735707793916975
158 0.069539736956358
159 0.0686555861362389
160 0.0661189087799617
161 0.0641476916415351
162 0.0626196265220642
163 0.0631385626537459
164 0.062469620257616
165 0.0626628143446786
166 0.0641197328056608
167 0.067563922809703
168 0.0679121044065271
169 0.069053120378937
170 0.0690153565789972
171 0.0719963312149048
172 0.0748830544097083
173 0.0736686512827873
174 0.0728518494537898
175 0.0743674678461892
176 0.0742247317518507
177 0.0746760847313064
178 0.0735959676759584
179 0.0711200737527439
180 0.0698925235441753
181 0.0668404139578342
182 0.0650991696332182
183 0.0629139084901128
184 0.0601277622793402
185 0.0583928945873465
186 0.0577575441982065
187 0.0577864050865173
188 0.057287756885801
189 0.0551373453012535
190 0.0536827796271869
191 0.0544900319405964
192 0.0537750524069582
193 0.0525844741080488
194 0.0517210199364594
195 0.0530835858413151
196 0.0554400251380035
197 0.0579284876585007
198 0.0558924382286412
199 0.0556804463267326
200 0.0548361587737288
201 0.054274993283408
202 0.055233182651656
203 0.0541130224508899
204 0.0519484143171992
205 0.0549179890326091
206 0.0554254677678858
207 0.0568084796624524
208 0.0589107173894133
209 0.0596170228506838
210 0.0599835770470755
211 0.0625612576092992
212 0.0604500435292721
213 0.0615044480987958
214 0.0632189964609487
215 0.063454377331904
216 0.0612096962119852
217 0.0601304269262723
218 0.0587313420006207
219 0.0597494207322598
220 0.0600409151187965
221 0.0589855446347168
222 0.0580021244074617
223 0.0579139888286591
224 0.0566890117313181
225 0.0558872701866286
226 0.0553823065544878
227 0.0532700626977852
228 0.0524848316396986
229 0.0505459760980947
230 0.050881564617157
231 0.0534306221774646
232 0.0546193394277777
233 0.0535016709140369
234 0.0541463685887201
235 0.0543559156358242
236 0.0561695088233267
237 0.0556962080299854
238 0.0530703190181937
239 0.0524675393743174
240 0.0511598507208484
241 0.0500636196562222
242 0.0484065083520753
243 0.0489070947681155
244 0.0496296792158059
245 0.0494428521820477
246 0.0480821962867464
247 0.0493668653070927
248 0.0501363862838064
249 0.0513600398387228
250 0.0488546006381512
251 0.0469648694353444
252 0.0460667237639427
253 0.0466661761913981
254 0.0452927281813962
255 0.0440660337252276
256 0.0441607013344765
257 0.044663633619036
258 0.0462507722633226
259 0.0481920923505511
260 0.0491053850523063
261 0.0500688329339027
262 0.0510003598673003
263 0.0504980598177229
264 0.0515988607491766
265 0.0507711832012449
266 0.0495964336608137
267 0.0474200301936695
268 0.0472712122968265
269 0.0459223224648408
270 0.0450309014746121
271 0.0427375281495707
272 0.0430383591779641
273 0.0431273547666413
274 0.043190843292645
275 0.0436601782483714
276 0.0435118590082441
277 0.0446537131709712
278 0.0453233016388757
279 0.0446312267865453
280 0.0453174885894571
281 0.0452659241855145
282 0.0457709830786501
283 0.045781458062785
284 0.0448676991675581
285 0.045881127672536
286 0.046533000256334
287 0.0469073600002698
288 0.048755447779383
289 0.0490880555340222
290 0.0504508534712451
291 0.0520555760179247
292 0.0519182149853025
293 0.0514996642512935
294 0.050260921141931
295 0.0491996008370604
296 0.0491889560861247
297 0.0487819202244282
298 0.0482369203652654
299 0.0485560478908675
300 0.0509510886456285
301 0.0527069499450071
302 0.0535867762352739
303 0.0533182945634638
304 0.052892842995269
305 0.0514320278806346
306 0.0506042774234499
307 0.0493094325065613
308 0.0481012436960425
309 0.0483799081827913
310 0.0481406705720084
311 0.0480470694601536
312 0.047937314425196
313 0.0484812296926975
314 0.0466437254633222
315 0.0469592756458691
316 0.0451665728219918
317 0.0449420564940998
318 0.0463292827563626
319 0.0461041432406221
320 0.046085640255894
321 0.0453338612403188
322 0.0444353808249746
323 0.0469198375940323
324 0.0474668645433017
325 0.0468045803053038
326 0.0487856220986162
327 0.0479435287415981
328 0.0482952493642058
329 0.0489104980868953
330 0.0475454367697239
331 0.0474506728351116
332 0.0481383598276547
333 0.047377493764673
334 0.0487886374550206
335 0.0501612781413964
336 0.0509054980107716
337 0.0541174683187689
338 0.057687760995967
339 0.0607006209237235
340 0.0644449996096747
341 0.0678428470024041
342 0.0694932134023735
343 0.0734044941408294
344 0.0726342211876597
345 0.0714888625911304
346 0.0712840386799404
347 0.070708478135722
348 0.067540816962719
349 0.0682100078889302
350 0.066312343946525
351 0.0652965983109815
352 0.0636700817516872
353 0.0608681631939752
354 0.0580457539430686
355 0.0579509644636086
356 0.0557987823018006
357 0.0547693818807602
358 0.0542050488293171
359 0.0543517773704869
360 0.0540414814438139
361 0.0532418489456177
362 0.0537480546959809
363 0.0539851603763444
364 0.0515961732183184
365 0.0504758081265858
366 0.0493182348353522
367 0.0499120737825121
368 0.051493191825492
369 0.0496900113565581
370 0.0502919575997761
371 0.052942331880331
372 0.0538802370429039
373 0.0541773454419204
374 0.0541063642927578
375 0.053009101322719
376 0.0539708467466491
377 0.0529062471219472
378 0.051697132310697
379 0.0512224787047931
380 0.0519718330885683
381 0.0506675147584506
382 0.0514135094625609
383 0.0516645977539676
384 0.0519995391368866
385 0.0517131249819483
386 0.0509974190167018
387 0.0496450769049781
388 0.0502035288761059
389 0.0496046893298626
390 0.0483212787657976
};
\addplot [ultra thick, darkcyan0119182]
table {%
1 0.394347622990608
2 0.395128959417343
3 0.396416713794072
4 0.399679030690874
5 0.40362919654165
6 0.406912782362529
7 0.412745288440159
8 0.417942438806806
9 0.421731054782867
10 0.426522267716272
11 0.426568665674755
12 0.423545765025275
13 0.424280877624239
14 0.421658830983298
15 0.418215900659561
16 0.41289318885122
17 0.405994521720069
18 0.400465901408877
19 0.395765057631901
20 0.390559822320938
21 0.385275321347373
22 0.380262217351369
23 0.375284084251949
24 0.370735142912184
25 0.368269175291061
26 0.367354967764446
27 0.366044678858348
28 0.366298764944077
29 0.364083979810987
30 0.366499888045447
31 0.370168707200459
32 0.373129657336644
33 0.375842405217034
34 0.379515592541013
35 0.381836938006537
36 0.385384866169521
37 0.388232618570328
38 0.388570751462664
39 0.387291371822357
40 0.382433282477515
41 0.379131819520678
42 0.380386467490877
43 0.383485381092344
44 0.384531621422086
45 0.384784677198955
46 0.388452419212886
47 0.394179084471294
48 0.397949342216764
49 0.401912838220596
50 0.404380559921265
51 0.408942920821054
52 0.415298176663263
53 0.418532533305032
54 0.423157542943954
55 0.429697947842734
56 0.432753286191395
57 0.43440768974168
58 0.434883509363447
59 0.435971226011004
60 0.437903791666031
61 0.441913758005415
62 0.443315284592765
63 0.443742773362568
64 0.443528554269246
65 0.442014817680631
66 0.436631671019963
67 0.431454654250826
68 0.422847628593445
69 0.411195942333766
70 0.403368532657623
71 0.395529227597373
72 0.384764901229313
73 0.376689868313926
74 0.367462856428964
75 0.360630278076444
76 0.355948103325708
77 0.348999581166676
78 0.342292815446854
79 0.341132027762277
80 0.342142756496157
81 0.344314694404602
82 0.343083811657769
83 0.344063345875059
84 0.342988486800875
85 0.344814905098506
86 0.343455425330571
87 0.341928848198482
88 0.34205145069531
89 0.344058700970241
90 0.346061787434987
91 0.351786238806588
92 0.35384242449488
93 0.356399714946747
94 0.358165085315704
95 0.35710164478847
96 0.353558574404035
97 0.349289289542607
98 0.341559346233095
99 0.338447549513408
100 0.33805028455598
101 0.337131857872009
102 0.335299743073327
103 0.334247269800731
104 0.333738701684134
105 0.333736113139561
106 0.330735061849867
107 0.328829782349723
108 0.325963331120355
109 0.324588469096593
110 0.325042635202408
111 0.323841695274626
112 0.325864114931652
113 0.331584428037916
114 0.333949646779469
115 0.335250186068671
116 0.338347341333117
117 0.337116054126195
118 0.337414183786937
119 0.336639813014439
120 0.333684576409204
121 0.332300513982773
122 0.330914705991745
123 0.329330090965543
124 0.330903559923172
125 0.331130513123104
126 0.330882949488504
127 0.332296920674188
128 0.332401152168001
129 0.335398742130824
130 0.336059851305825
131 0.335925417287009
132 0.336603343486786
133 0.337899718965803
134 0.336708737271173
135 0.336822901453291
136 0.334084114858082
137 0.333487485136305
138 0.332450159958431
139 0.330781268221991
140 0.32878868494715
141 0.329774588346481
142 0.333008527755737
143 0.336943264518465
144 0.340296987976347
145 0.346776038408279
146 0.352526183639254
147 0.360360852309636
148 0.364463410207203
149 0.366777696779796
150 0.369409088577543
151 0.371497950383595
152 0.370875958885465
153 0.371564000844955
154 0.370840417487281
155 0.370115382330758
156 0.368938216141292
157 0.365696149212973
158 0.361790252583367
159 0.360064119100571
160 0.35855022924287
161 0.356799926076617
162 0.356687269040516
163 0.354337462357112
164 0.355789993490492
165 0.355540262801307
166 0.355500336204256
167 0.354933551379613
168 0.353374613182885
169 0.352586167199271
170 0.351958968809673
171 0.351568575416292
172 0.354234252657209
173 0.355481369154794
174 0.355221058641161
175 0.356153560536248
176 0.354128071240016
177 0.350259333848953
178 0.345409201724189
179 0.340039389474051
180 0.332289278507233
181 0.326798068625586
182 0.317691717829023
183 0.311090780155999
184 0.308339114700045
185 0.30451683487211
186 0.301269297088896
187 0.299608115639005
188 0.296406758683068
189 0.297554407800947
190 0.296782212597983
191 0.296927430800029
192 0.297500465597425
193 0.297341108322144
194 0.299881530659539
195 0.30200982093811
196 0.300485759973526
197 0.301082351378032
198 0.295631693942206
199 0.292033327477319
200 0.289985422577177
201 0.283925516264779
202 0.2778437265328
203 0.269396560532706
204 0.259916488613401
205 0.255132964679173
206 0.249018586107663
207 0.24201805463859
208 0.237860321998596
209 0.235523291996547
210 0.236673938376563
211 0.238884770444461
212 0.240511640906334
213 0.242869719862938
214 0.245300065193857
215 0.245322206190654
216 0.244487089770181
217 0.246535011700221
218 0.250758445688656
219 0.257327656660761
220 0.262294352054596
221 0.263132682868413
222 0.269024227346693
223 0.275050039802279
224 0.278875708580017
225 0.277248250586646
226 0.272804588079453
227 0.265974364110402
228 0.26294675043651
229 0.256299883127213
230 0.248527729085514
231 0.243740079658372
232 0.240426908646311
233 0.239152382527079
234 0.240782237478665
235 0.246268368193081
236 0.251150942274502
237 0.255696475505829
238 0.2543932476214
239 0.251394148383822
240 0.246346437505313
241 0.23962519637176
242 0.229278843317713
243 0.222043629203524
244 0.218225415263857
245 0.217742760266576
246 0.222746133804321
247 0.23013519176415
248 0.23793508538178
249 0.243667615311486
250 0.247366047331265
251 0.251529189092772
252 0.254304330263819
253 0.255056847419058
254 0.252517798117229
255 0.251035311392375
256 0.251729703375271
257 0.255766078829765
258 0.255959649171148
259 0.25671531685761
260 0.256619821701731
261 0.258687257766724
262 0.261039993592671
263 0.261640825441905
264 0.258318820169994
265 0.254274638635772
266 0.250607650194849
267 0.245959447962897
268 0.239363795944623
269 0.235406494566372
270 0.233502668993814
271 0.234029484646661
272 0.237323158553668
273 0.24429912013667
274 0.250778368541173
275 0.257920241781643
276 0.264581056577819
277 0.270830695118223
278 0.273631304502487
279 0.276253432035446
280 0.271969062941415
281 0.269784301519394
282 0.269845225981304
283 0.269104157175337
284 0.268000159944807
285 0.270400332553046
286 0.272934713533946
287 0.279604822397232
288 0.283823464597975
289 0.28619538460459
290 0.288191250392369
291 0.28807543856757
292 0.285086171967643
293 0.280621630804879
294 0.273017502256802
295 0.267398834228516
296 0.263697096279689
297 0.259004486458642
298 0.253987365535327
299 0.24964599098478
300 0.24802531514849
301 0.247083978993552
302 0.245555313570159
303 0.244647943547794
304 0.243021424327578
305 0.243775476302419
306 0.245765988315855
307 0.246228524616786
308 0.248279820595469
309 0.250487423368863
310 0.249738052487373
311 0.247277815427099
312 0.245033896395138
313 0.239794743912561
314 0.235577353409358
315 0.2324165503184
316 0.228722548484802
317 0.224586345255375
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
1 0.787959039211273
2 0.788388645648956
3 0.786219636599223
4 0.784571434770312
5 0.781727739742824
6 0.778929616723742
7 0.774593991892678
8 0.771239536149161
9 0.765171357563564
10 0.760463058948517
11 0.754454135894775
12 0.747128580297743
13 0.740702058587756
14 0.733210495540074
15 0.724228526864733
16 0.715180473668235
17 0.705920926162175
18 0.698653365884508
19 0.691182749611991
20 0.683474753584181
21 0.676387667655945
22 0.66856266771044
23 0.660126490252359
24 0.652079522609711
25 0.642904443400247
26 0.634509435721806
27 0.624483551297869
28 0.614673239844186
29 0.604374366147178
30 0.596766948699951
31 0.589507469109127
32 0.581149756908417
33 0.573329499789647
34 0.567081962312971
35 0.560238463538034
36 0.552351312977927
37 0.544610951628004
38 0.53588627065931
39 0.527935888086047
40 0.517616455044065
41 0.507140964269638
42 0.497678190469742
43 0.490145210708891
44 0.481719919613429
45 0.473867693117687
46 0.465092539787292
47 0.458978895630155
48 0.454146930149623
49 0.449084337268557
50 0.44482837830271
51 0.441017904451915
52 0.437041108097349
53 0.433038089956556
54 0.427875284637724
55 0.422971078327724
56 0.418441087007523
57 0.413334846496582
58 0.407648921012878
59 0.402817730392729
60 0.397867428404944
61 0.394832457814898
62 0.389327185494559
63 0.384251466819218
64 0.378363502877099
65 0.373852640390396
66 0.369122964995248
67 0.36477792263031
68 0.359223323208945
69 0.354634093386786
70 0.351196799959455
71 0.348085590771266
72 0.343940768923078
73 0.339240827730724
74 0.335793065173285
75 0.332145712205342
76 0.327973697866712
77 0.323132821491786
78 0.318059687103544
79 0.312327861785889
80 0.307165282113211
81 0.302596909659249
82 0.297608946050916
83 0.293020069599152
84 0.286934609924044
85 0.282672818217959
86 0.279506576912744
87 0.276025086641312
88 0.271977335214615
89 0.267285372529711
90 0.264362403324672
91 0.262267704520907
92 0.259175368717739
93 0.255971848964691
94 0.252551913261414
95 0.249269468443734
96 0.245970383286476
97 0.24177639399256
98 0.237520273242678
99 0.234058565327099
100 0.230356167469706
101 0.227648675441742
102 0.224378113235746
103 0.221536506499563
104 0.219117837292807
105 0.216718963214329
106 0.213136432426316
107 0.210234186479024
108 0.207196067486491
109 0.203816503286362
110 0.201569936105183
111 0.198534771800041
112 0.195726373365947
113 0.193597361445427
114 0.190784032855715
115 0.187552773526737
116 0.185670905879566
117 0.182847555194582
118 0.180845230817795
119 0.17886241206101
120 0.176831143242972
121 0.174472915274756
122 0.172592782548496
123 0.170178877455848
124 0.168803017054285
125 0.167163465704237
126 0.165176572544234
127 0.163219664778028
128 0.161903856056077
129 0.16055651647704
130 0.158960589340755
131 0.157130688428879
132 0.155156927449363
133 0.153448849916458
134 0.151704230478832
135 0.150518892066819
136 0.149019828864506
137 0.148029078330312
138 0.146925872990063
139 0.14577040714877
140 0.144790977239609
141 0.144398906401225
142 0.143277934619359
143 0.142191899674279
144 0.140748960631234
145 0.139720484614372
146 0.138780627931867
147 0.137668831007821
148 0.136533017669405
149 0.135664550321443
150 0.134811337505068
151 0.134195487414088
152 0.133080539958818
153 0.13222809774535
154 0.131743015987532
155 0.130944396768297
156 0.129975489207676
157 0.129156155245645
158 0.128265708684921
159 0.127805603402002
160 0.127094898905073
161 0.126383206674031
162 0.125608300524099
163 0.124908330185073
164 0.124305459005492
165 0.12349231328283
166 0.122574400688921
167 0.121707752346992
168 0.120886003332479
169 0.120332159101963
170 0.119725256093911
171 0.118762287710394
172 0.118203234459673
173 0.117524422705173
174 0.116582335105964
175 0.115756365869726
176 0.114927743162428
177 0.11404758478914
178 0.11333093898637
179 0.112754630190986
180 0.112427014325346
181 0.111956268548965
182 0.111168157841478
183 0.110456778534821
184 0.110039788697447
185 0.109417092587267
186 0.108855756265776
187 0.107933716050216
188 0.107577360102109
189 0.107309696929795
190 0.107214367815426
191 0.106987241123404
192 0.106716537049838
193 0.106184402746814
194 0.105572253465652
195 0.104915444340025
196 0.10408664388316
197 0.103294048990522
198 0.102560662797519
199 0.102250599435398
200 0.101780791367803
201 0.101471926484789
202 0.101103767752647
203 0.100981239761625
204 0.10061501711607
205 0.100210960422243
206 0.0996994120734079
207 0.0992373174854687
208 0.0989639280097825
209 0.098573563354356
210 0.0981322260839599
211 0.0978594603283065
212 0.0975025019475392
213 0.0970562206847327
214 0.0966424037303243
215 0.0960463551538331
216 0.0954828166535922
217 0.0950245293123382
218 0.0944703923804419
219 0.094219480242048
220 0.0936891585588455
221 0.093639289694173
222 0.0934840983578137
223 0.0931835525802204
224 0.0927484067423003
225 0.0923271413360323
226 0.091747193464211
227 0.0916096355233874
228 0.0908809293593679
229 0.0903813934751919
230 0.0902452671102115
231 0.0900501236319542
232 0.089650500033583
233 0.0894268006086349
234 0.088883461696761
235 0.088492785181318
236 0.0882804851446833
237 0.0880904761808259
238 0.0879573460136141
239 0.0879835050020899
240 0.0878566184214183
241 0.087963478905814
242 0.087870614869254
243 0.0879083062921252
244 0.0873525728072439
245 0.0869644390685218
246 0.0863233261874744
247 0.0858962259122304
248 0.0854176548974855
249 0.0849922459040369
250 0.0846427125590188
251 0.0843549604926791
252 0.0840434048857008
253 0.0841146494661059
254 0.0838135353156498
255 0.0835508427449635
256 0.0834336749144963
257 0.0828806012868881
258 0.0824953370860645
259 0.0821012322391782
260 0.0817653015255928
261 0.0814247993486268
262 0.0810514550123896
263 0.0804864263960293
264 0.0802335292100906
265 0.0799228389348303
266 0.0797187654035432
267 0.0792693655405726
268 0.0787428819707462
269 0.0782660362975938
270 0.0780677869915962
271 0.077738031744957
272 0.077561514718192
273 0.0773624682000705
274 0.0771225020289421
275 0.0772616575871195
276 0.0772848203778267
277 0.0774201676249504
278 0.0772757359913417
279 0.0772375240921974
280 0.0771587352667536
281 0.0770339156900133
282 0.0765927242381232
283 0.0762117089969771
284 0.0757868651832853
285 0.0754347624523299
286 0.0750549957156181
287 0.0745089799165726
288 0.0743254252842494
289 0.0741946526936122
290 0.0741312940205846
291 0.0740750921624047
292 0.0742403417825699
293 0.0740848726459912
294 0.0739034084337098
295 0.0735888023461614
296 0.0732043747391019
297 0.0727570727467537
298 0.0724497107522828
299 0.0719788127711841
300 0.0718470492533275
301 0.0718740852815764
302 0.0717716781156404
303 0.071918106504849
304 0.0718646038855825
305 0.071530567748206
306 0.0713713381971632
307 0.0710082203149796
308 0.0706768685153552
309 0.0702310875058174
310 0.0697256007364818
311 0.0695719857301031
312 0.0694496322955404
313 0.0692191496491432
314 0.0690029380576951
315 0.0688643136194774
316 0.0688459021704537
317 0.0689376709716661
318 0.068688839673996
319 0.0683683965887342
320 0.0683148748108319
321 0.06840944396598
322 0.0682067136679377
323 0.0681418137890952
324 0.0679753231150763
325 0.068017666893346
326 0.0681023661579404
327 0.0679322832397052
328 0.0676288306713104
329 0.0676690574203219
330 0.0672912448644638
331 0.0671832295400756
332 0.0668138946805682
333 0.0665091031364032
334 0.066185328577246
335 0.0660626398665564
336 0.0659143882138389
337 0.065946638584137
338 0.0654930397868156
339 0.0654681101441383
340 0.0652539091450828
341 0.0653203874826431
342 0.0650472811290196
343 0.064603254199028
344 0.0643090382218361
345 0.0643813237547874
346 0.0639499053359032
347 0.0638652614184788
348 0.06365902615445
349 0.0636683542813574
350 0.0635301651699202
351 0.0636295686875071
352 0.0630284244460719
353 0.0631102584302425
354 0.0627734006515571
355 0.0623399216149534
356 0.0618504221950259
357 0.0616254998104913
358 0.0611481490944113
359 0.0614072494208813
360 0.0611368486923831
361 0.060909735837153
362 0.0609381246779646
363 0.0608350645218577
364 0.060810709638255
365 0.0608185577605452
366 0.0607432978493827
367 0.0605534852615425
368 0.0606972718877452
369 0.060537399990218
370 0.0605581711445536
371 0.0604062234716756
372 0.0602635065359729
373 0.0598869611110006
374 0.0597026646137238
375 0.0595230708519618
376 0.0593629576265812
377 0.0593084348365664
};
\addplot [ultra thick, lightblue153226208]
table {%
1 0.789864704012871
2 0.790819406509399
3 0.789099295934041
4 0.788561752864293
5 0.786970249244145
6 0.783993576254163
7 0.779258762087141
8 0.77471444436482
9 0.767688981124333
10 0.762583008834294
11 0.753733805247715
12 0.743784402097974
13 0.734234069074903
14 0.723594844341278
15 0.710327310221536
16 0.695792300360543
17 0.67955070734024
18 0.665055470807212
19 0.649922941412244
20 0.636297311101641
21 0.621811177049364
22 0.60705634525844
23 0.5921830534935
24 0.579847701958248
25 0.569493080888476
26 0.561453001839774
27 0.554294722420829
28 0.54872179882867
29 0.544317858559745
30 0.544572617326464
31 0.544824472495488
32 0.542495429515839
33 0.53980724300657
34 0.538692568029676
35 0.53739698444094
36 0.535488673618862
37 0.533627160957881
38 0.531498960086278
39 0.532343591962542
40 0.533151226384299
41 0.533344055925097
42 0.535953743117196
43 0.539551496505737
44 0.543886303901672
45 0.547834685870579
46 0.551458767482213
47 0.555651800973075
48 0.55974383013589
49 0.562965759209224
50 0.565583237579891
51 0.565641403198242
52 0.564465301377433
53 0.562961365495409
54 0.559520619256156
55 0.556756768907819
56 0.554159734930311
57 0.551452781472887
58 0.549260173525129
59 0.548458065305437
60 0.546127770628248
61 0.545351590429034
62 0.542568751743862
63 0.539677432605198
64 0.537128686904907
65 0.535762531416757
66 0.53527307510376
67 0.534643343516758
68 0.533396244049072
69 0.533266050474984
70 0.534354107720511
71 0.536779727254595
72 0.537440572466169
73 0.536564580031804
74 0.537083583218711
75 0.536837773663657
76 0.534756405012948
77 0.532642279352461
78 0.527867496013641
79 0.523135338510786
80 0.518567630222866
81 0.515443776335035
82 0.514591182981219
83 0.514322834355491
84 0.511321834155491
85 0.51191257578986
86 0.513633668422699
87 0.515479283673423
88 0.5166295170784
89 0.515373962266105
90 0.516245824950082
91 0.520525600228991
92 0.52373982327325
93 0.527226388454437
94 0.530229594026293
95 0.532974106924874
96 0.535511868340628
97 0.534774030957903
98 0.53105582509722
99 0.528431628431593
100 0.526307506220681
101 0.523844037737165
102 0.51935510124479
103 0.517208499567849
104 0.514874032565526
105 0.514280131884984
106 0.511422634124756
107 0.50829290492194
108 0.506507473332541
109 0.506407022476196
110 0.507391112191336
111 0.509951838425228
112 0.511750170162746
113 0.513441673346928
114 0.512415340968541
115 0.511381719793592
116 0.509186442409243
117 0.505294638020652
118 0.502198717423848
119 0.497775107622147
120 0.493561472211565
121 0.48983057481902
122 0.485923796892166
123 0.48260754772595
124 0.478805818728038
125 0.474529176950455
126 0.471634179353714
127 0.468244731426239
128 0.467214507716043
129 0.466464864356177
130 0.466066999094827
131 0.466215044260025
132 0.467248384441648
133 0.467966411794935
134 0.467414353575025
135 0.466123074293137
136 0.465510798352105
137 0.465672893183572
138 0.464993234191622
139 0.463908323219844
140 0.463901289871761
141 0.466008186340332
142 0.4695126584598
143 0.471810285534178
144 0.472246953419277
145 0.473048533712115
146 0.474347851106099
147 0.474754976374762
148 0.475599718945367
149 0.475145987101964
150 0.47462385892868
151 0.475386662142617
152 0.475641842399325
153 0.476087289197104
154 0.476259218794959
155 0.476132043770381
156 0.47578068290438
157 0.476563543081284
158 0.474545781101499
159 0.472633685384478
160 0.469306566885539
161 0.465994834899902
162 0.463230954749244
163 0.459462042365755
164 0.456429698637554
165 0.45444558773722
166 0.45366256577628
167 0.452676526137761
168 0.454186362879617
169 0.4561371079513
170 0.459410867520741
171 0.461500661713736
172 0.465397762400763
173 0.469456421477454
174 0.474270646061216
175 0.476709003959383
176 0.479055817638125
177 0.480347761086055
178 0.480894463402884
179 0.480621350663049
180 0.4799938755376
181 0.477912736790521
182 0.474327372653144
183 0.470411709376744
184 0.4669588804245
185 0.463201326983316
186 0.459209331444332
187 0.454803211348397
188 0.451709129980632
189 0.449603195701327
190 0.445405406611306
191 0.441222897597722
192 0.435800620487758
193 0.430843966347831
194 0.425546880279269
195 0.421627921717508
196 0.419222563505173
197 0.417748889752797
198 0.416935162884848
199 0.418268242052623
200 0.420344169650759
201 0.423064342566899
202 0.423959715025766
203 0.42437938281468
204 0.422565306935992
205 0.419300249644688
206 0.416196848664965
207 0.412086491073881
208 0.407874209540231
209 0.40535866362708
210 0.403858823435647
211 0.404778020722525
212 0.406598806381226
213 0.407685250043869
214 0.409622375454221
215 0.409630451883589
216 0.409833346094404
217 0.409459752695901
218 0.408497116395405
219 0.408078534262521
220 0.407193103006908
221 0.404947489500046
222 0.404813723904746
223 0.402631274291447
224 0.399827923093523
225 0.398962736129761
226 0.395971310990197
227 0.394302661929812
228 0.393075134072985
229 0.391885395560946
230 0.390762912375586
231 0.389983368771417
232 0.388380770172392
233 0.390177918331964
234 0.390728780201503
235 0.392222681215831
236 0.393003846917834
237 0.393531228814806
238 0.393714091607503
239 0.394093509231295
240 0.39465725847653
241 0.395412074668067
242 0.396949942622866
243 0.401026802403586
244 0.405675845486777
245 0.411940259592874
246 0.41907171692167
247 0.42519981946264
248 0.432332651955741
249 0.438610157796315
250 0.441149226256779
251 0.444206041949136
252 0.446906396320888
253 0.446674785443715
254 0.446881826434817
255 0.446303048304149
256 0.443923779896327
257 0.44271183013916
258 0.441154914242881
259 0.438926743609565
260 0.43814885190555
261 0.436459928750992
262 0.434193696294512
263 0.432737597397396
264 0.432143798896245
265 0.430113128253392
266 0.428985029459
267 0.429174865995135
268 0.430159407002585
269 0.431474489825112
270 0.433641318764005
271 0.435506756816592
272 0.442010862486703
273 0.44776041167123
274 0.452083451407296
275 0.453453195946557
276 0.455474466085434
277 0.457363486289978
278 0.458163269928523
279 0.455288887023926
280 0.449300783021109
281 0.443999009472983
282 0.441502954278673
283 0.437197774648666
284 0.43310644371169
285 0.428890956299646
286 0.425165214708873
287 0.424709515912192
288 0.422425806522369
289 0.419457601649421
290 0.416640447718757
291 0.413953002010073
292 0.412473797798157
293 0.410558049167906
294 0.40694232072149
295 0.405684407268252
296 0.403135525328772
297 0.40288787654468
298 0.404643612248557
299 0.406203644616263
300 0.40907153912953
301 0.413162044116429
302 0.416742295026779
303 0.422014117240906
304 0.425089010170528
305 0.424748659133911
306 0.423458461250578
307 0.423324465751648
308 0.422648644447327
309 0.421265847980976
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
1 0.323631219565868
2 0.323005032539368
3 0.320127268632253
4 0.319183685949871
5 0.314875956092562
6 0.307715969426291
7 0.299535355397633
8 0.288206956216267
9 0.277121213929994
10 0.267834082245827
11 0.256365844181606
12 0.246359405773027
13 0.239537358283997
14 0.233215674757957
15 0.230084851384163
16 0.224672973155975
17 0.219183977161135
18 0.214547548975263
19 0.208597389715058
20 0.203167378902435
21 0.197114133409091
22 0.188674899084227
23 0.181895915951048
24 0.175942782844816
25 0.168808873210635
26 0.164893727217402
27 0.160334619028228
28 0.156356890286718
29 0.15475232899189
30 0.150052056780883
31 0.14796585802521
32 0.145279278712613
33 0.140475453010627
34 0.136532156595162
35 0.133276936198984
36 0.127103597990104
37 0.126814785812582
38 0.122616232505866
39 0.11974567600659
40 0.117704040237835
41 0.11684576528413
42 0.114935042602675
43 0.115554457264287
44 0.113277337380818
45 0.113362939230033
46 0.112900926598481
47 0.112172623830182
48 0.108436360955238
49 0.105409829744271
50 0.102274614785399
51 0.101473078131676
52 0.097975318985326
53 0.0952157654932567
54 0.0912525664482798
55 0.090276939528329
56 0.0889901667833328
57 0.0881062565105302
58 0.0850333763020379
59 0.083197081727641
60 0.0817141053932054
61 0.0817963310650417
62 0.0812748840876988
63 0.0816512969987733
64 0.0811592042446136
65 0.0811891715441431
66 0.0811755444322314
67 0.0808943840009826
68 0.0801074898668698
69 0.0786630819950785
70 0.076012131358896
71 0.0743882560304233
72 0.0717954470642975
73 0.0685898938349315
74 0.0675249429685729
75 0.0681328848004341
76 0.067247714315142
77 0.0687361795987402
78 0.0685182469231742
79 0.0694237143865653
80 0.0708171246307237
81 0.0698982019509588
82 0.0682412066629955
83 0.0677785319941384
84 0.0668654228959765
85 0.0653175418930394
86 0.0650021652025836
87 0.0637185052037239
88 0.0637034092630659
89 0.0633148998022079
90 0.0632666019456727
91 0.0642988703080586
92 0.0668397114745208
93 0.0681881569325924
94 0.0694157044802393
95 0.0702583066054753
96 0.0692861218537603
97 0.0690973103046417
98 0.0669914281794003
99 0.0645276946680886
100 0.0629318941916738
101 0.0623021945357323
102 0.0622061629380499
103 0.0632344239524433
104 0.0638725172196116
105 0.0639490155237062
106 0.0638836260352816
107 0.0622328408062458
108 0.0603817014821938
109 0.0582346373370716
110 0.0561849070446832
111 0.0540814112339701
112 0.0530414751597813
113 0.0522534304431507
114 0.0521907146487917
115 0.0526912489107677
116 0.0517265179327556
117 0.0515475326350757
118 0.0511996740741389
119 0.0498796217143536
120 0.0501939515982355
121 0.0496136189571449
122 0.0492621010967663
123 0.0493436955979892
124 0.0495872721076012
125 0.050457594117948
126 0.0515122041106224
127 0.052519113357578
128 0.0544823993529592
129 0.0558480620384216
130 0.057903669242348
131 0.0587030840771539
132 0.0588786889399801
133 0.0599233119615487
134 0.0594467169472149
135 0.058472851557391
136 0.0583213014262063
137 0.0572625765843051
138 0.0571835136839322
139 0.0575965632285391
140 0.0569293765085084
141 0.0572247388107436
142 0.0576945314449923
143 0.05819300029959
144 0.0596225767263344
145 0.0602715494377272
146 0.060297071401562
147 0.0607465095818043
148 0.0604654821966376
149 0.0600934252142906
150 0.0590612052806786
151 0.0586025395563671
152 0.0583734145121915
153 0.0573034584522247
154 0.0567393047469003
155 0.0570265107921192
156 0.0570337756403855
157 0.0570449217089585
158 0.0565357942666326
159 0.0557429103979043
160 0.0544249724064554
161 0.0542911839272295
162 0.0530060550996235
163 0.0525333130998271
164 0.0525608270296029
165 0.0506484758641039
166 0.0499038291828973
167 0.0506106109491416
168 0.0499591779495989
169 0.0505946619170053
170 0.0504284357385976
171 0.0495228660958154
172 0.0496682748198509
173 0.0504386281328542
174 0.0508096803511892
175 0.051291573792696
176 0.0510501531617982
177 0.0520360560289451
178 0.0528266637453011
179 0.0543003108884607
180 0.0533726375017847
181 0.0532332147870745
182 0.0536713828997953
183 0.0535663760134152
184 0.0519330416406904
185 0.0514733493328094
186 0.052137665450573
187 0.0536708592304162
188 0.0552639471633094
189 0.0547644783343588
190 0.0552081912755966
191 0.0573034824005195
192 0.059040933315243
193 0.0595657479550157
194 0.0588437084640775
195 0.0581619335072381
196 0.0590579706643309
197 0.0595349158559527
198 0.0590476532067571
199 0.0591203080756324
200 0.0581898034683296
201 0.0581083797982761
202 0.0579219774476119
203 0.0576362354414804
204 0.0565042942762375
205 0.0552253371902875
206 0.0530549053634916
207 0.0509299524128437
208 0.050013684800693
209 0.049058236181736
210 0.0478818682687623
211 0.0469724323068346
212 0.0468607145760741
213 0.0462291288588728
214 0.0458973992083754
215 0.0444083586335182
216 0.0432446966213839
217 0.0426444714622838
218 0.0426169862704618
219 0.0415806733071804
220 0.0409737628485475
221 0.0416685720639569
222 0.0426181474966662
223 0.0431099039103304
224 0.0424718729087285
225 0.042595243879727
226 0.0432496720126697
227 0.0442532524466515
228 0.0446621435029166
229 0.0452677660754749
230 0.0458037262516362
231 0.0462156385183334
232 0.0462148594004767
233 0.0459885304527623
234 0.0459184449698244
235 0.0453122880842005
236 0.0441814336393561
237 0.0421679174261434
238 0.0415301934948989
239 0.0413972224508013
240 0.0412597847836358
241 0.0396456122398376
242 0.0395119163606848
243 0.0403828668807234
244 0.042269022337028
245 0.0430493642176901
246 0.042171694870506
247 0.0421032847038337
248 0.0426575775657381
249 0.0423223168722221
250 0.0421451574989728
251 0.0422743095883301
252 0.0433587841689587
253 0.0447440833917686
254 0.0442050817821707
255 0.0440466781812055
256 0.0438085650759084
257 0.0422358768326896
258 0.0411285805915083
259 0.0397140447582517
260 0.038413017988205
261 0.0382376813462802
262 0.0381404709603105
263 0.0381909300174032
264 0.0389195057962622
265 0.0389343484171799
266 0.0387456720428807
267 0.0391218518572194
268 0.0395074736859117
269 0.0403681791254452
270 0.0410796834954194
271 0.0414810547871249
272 0.0413929676370961
273 0.0409837365150452
274 0.0404652820101806
275 0.040522215621812
276 0.03988355877144
277 0.0388942696154118
278 0.0393533765205315
279 0.0401110116924558
280 0.0411069914698601
281 0.0419619871037347
282 0.0424514370305198
283 0.0430291954960142
284 0.0441084866012846
285 0.0444069840013981
286 0.0449002938611167
287 0.045663945376873
288 0.0462050810456276
289 0.0463887846895627
290 0.046523533229317
291 0.0469037954296385
292 0.0457253658345767
293 0.0446903923792498
294 0.0434430257550308
295 0.0413735141711576
296 0.0397999472916126
297 0.0379403677902051
298 0.0360248602394547
299 0.0357717044119324
300 0.0353150663099119
301 0.0343642040554966
302 0.0349956780139889
303 0.0345233686800514
304 0.035399069743497
305 0.0368005793009486
306 0.036774859896728
307 0.0365522141967501
308 0.036333116037505
309 0.035831479621785
310 0.035897146910429
311 0.0352198321904455
312 0.0335306179310594
313 0.0332916320434638
314 0.0329833940735885
315 0.032514146396092
316 0.032647325524262
317 0.0326321502881391
318 0.0333368666470051
319 0.0344155617058277
320 0.0347944396947111
321 0.0353533641568252
322 0.036170064338616
323 0.0359262552644525
324 0.0367405377328396
325 0.0364419280418328
326 0.0363473413246019
327 0.0370327037359987
328 0.0385711459176881
329 0.0399441575365407
330 0.0415053388902119
331 0.041998954223735
332 0.0430875548294612
333 0.0428975868437971
334 0.0428179619567735
335 0.042395681142807
336 0.0421075725129672
337 0.0423358694783279
338 0.0432841713939394
339 0.0436134796057429
340 0.044598752366645
341 0.0442569553852081
342 0.0429017314953463
343 0.0423546774046762
344 0.0427092904491084
345 0.0434506732438292
346 0.0443666481545993
347 0.045520548841783
348 0.0471735713737352
349 0.0487088518483298
350 0.0487194577498095
351 0.0479183377964156
352 0.0462591951446874
353 0.0445518328675202
354 0.0429475355361189
355 0.041270585996764
356 0.0391621222453458
357 0.0391302454684462
358 0.0386011893195765
359 0.0388300376279013
360 0.0390081847352641
361 0.0380233579448291
362 0.0377552551882608
363 0.0375142440732036
364 0.0370897578873805
365 0.0367172645138843
366 0.0357878210821322
367 0.035691162571311
368 0.0356733684561082
369 0.0350717377981969
370 0.0356173701584339
371 0.0355267492788179
372 0.0353681083236422
373 0.0353720667106765
374 0.0343407722456115
375 0.033614716093455
376 0.0329775107758386
377 0.0321105287543365
378 0.0312417412975005
379 0.0303736573883465
380 0.0296294643942799
381 0.0289164552731173
382 0.0287502769912992
383 0.0286721645721367
384 0.0286199274872031
385 0.028216905359711
386 0.0287411423133952
387 0.0291879379323551
388 0.0298661666789225
389 0.0311901393745627
390 0.0317886586167983
391 0.0325411560812167
392 0.0333963919963155
393 0.0340015797742775
394 0.0335596201143094
395 0.0334588738956622
396 0.032450954030667
397 0.0320604879941259
398 0.0309073124080896
399 0.029579225395407
400 0.0272637584379741
401 0.0260826439729759
402 0.0244664049574307
403 0.0234646991427456
404 0.0230288558772632
405 0.0232912421758686
406 0.02405763124781
407 0.0247061702733239
408 0.0251768931746483
409 0.0262758620083332
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
1 0.330652430653572
2 0.330722826719284
3 0.328916658957799
4 0.327841494764601
5 0.326883371387209
6 0.323358620916094
7 0.32069559608187
8 0.316412904432842
9 0.309630649430411
10 0.304413548537663
11 0.295852767569678
12 0.28794783779553
13 0.281537481716701
14 0.274249975170408
15 0.268613125596728
16 0.265811690262386
17 0.265304565429688
18 0.270295083522797
19 0.272481398923056
20 0.279311908142907
21 0.283888352768762
22 0.28842910698482
23 0.293804547616414
24 0.300469398498535
25 0.307084189993995
26 0.316195849861418
27 0.321366037641253
28 0.326242851359504
29 0.327957344906671
30 0.33666096840586
31 0.344235100916454
32 0.353630819490978
33 0.367815881967545
34 0.382534180368696
35 0.391142593962806
36 0.403762719460896
37 0.407737284898758
38 0.40592827967235
39 0.398790176425661
40 0.388134092092514
41 0.38148444890976
42 0.377737385886056
43 0.371055356093815
44 0.37583270243236
45 0.379934523786817
46 0.38347047993115
47 0.387837184326989
48 0.391576843602317
49 0.397499765668597
50 0.40222042798996
51 0.397087246179581
52 0.395863426583154
53 0.395892079387392
54 0.39096811413765
55 0.38377913406917
56 0.383199730089733
57 0.388195310320173
58 0.390325912407466
59 0.398004169975008
60 0.409927874803543
61 0.430672607251576
62 0.448160456759589
63 0.459744308676038
64 0.464865684509277
65 0.468970251934869
66 0.469515604632241
67 0.464672697441919
68 0.454558836562293
69 0.445838408810752
70 0.442679711750575
71 0.448140663760049
72 0.453942430870874
73 0.456422801528658
74 0.457673170736858
75 0.45838463306427
76 0.461713973964964
77 0.468679934740067
78 0.466927932841437
79 0.467910093920571
80 0.472962660448892
81 0.488405759845461
82 0.500879670892443
83 0.512057644980294
84 0.51300391129085
85 0.51372001852308
86 0.512391865253448
87 0.503196558782033
88 0.47919888155801
89 0.45480335184506
90 0.42858133997236
91 0.401729089873178
92 0.378064002309527
93 0.352742680481502
94 0.3337148470538
95 0.324370167085103
96 0.321442233664649
97 0.322980331523078
98 0.326330725635801
99 0.329617474760328
100 0.334646897656577
101 0.335971547024591
102 0.333628671509879
103 0.324691666024072
104 0.314114809036255
105 0.304859944752284
106 0.29661425948143
107 0.291505898748125
108 0.290118102516447
109 0.291490439857755
110 0.295016446283885
111 0.296157449483871
112 0.299166760274342
113 0.301242185490472
114 0.299969213349479
115 0.295336587088449
116 0.290726180587496
117 0.287496498652867
118 0.285369557993753
119 0.282454196895872
120 0.280907626662936
121 0.280902402741568
122 0.279764473438263
123 0.276416080338614
124 0.271312051585742
125 0.266443469694683
126 0.261012615902083
127 0.254121661186218
128 0.24812225145953
129 0.245325969798224
130 0.24342197392668
131 0.243738717266491
132 0.242954916187695
133 0.242450718368803
134 0.242650002241135
135 0.244717676724706
136 0.246007849063192
137 0.246702581644058
138 0.244969568082264
139 0.243944004178047
140 0.24278755060264
141 0.24208399440561
142 0.239721423813275
143 0.239420386297362
144 0.239008773650442
145 0.241230291979653
146 0.244438886642456
147 0.247436672449112
148 0.250121340155602
149 0.252225371343749
150 0.252818767513548
151 0.253448273454394
152 0.252704252089773
153 0.250995638115065
154 0.249034502676555
155 0.246553825480597
156 0.245515987277031
157 0.244788012334279
158 0.243259529982294
159 0.240632851208959
160 0.23745849941458
161 0.235043470348631
162 0.232140108942986
163 0.229390957525798
164 0.22697496839932
165 0.2259257627385
166 0.226077243685722
167 0.22756154196603
168 0.228570648602077
169 0.230418822595051
170 0.232796228357724
171 0.235329713140215
172 0.238709100655147
173 0.242181209581239
174 0.244982536349978
175 0.248955305133547
176 0.252208056194442
177 0.253925255366734
178 0.256570058209555
179 0.259150637047631
180 0.261770916836602
181 0.265073261090687
182 0.266353679554803
183 0.267766407557896
184 0.268990967954908
185 0.267920140709196
186 0.266246838229043
187 0.266373157501221
188 0.26707593032292
189 0.269402406045369
190 0.272286598171507
191 0.276075163057872
192 0.281089267560414
193 0.287538758346013
194 0.292022977556501
195 0.296982846089772
196 0.29948068516595
197 0.301976255008153
198 0.304158006395612
199 0.307270492826189
200 0.309932785374778
201 0.314674134765352
202 0.315071731805801
203 0.31823856489999
204 0.321367446865354
205 0.321868649550847
206 0.320246598550252
207 0.316833202328001
208 0.311463287898472
209 0.308572811739785
210 0.304118041481291
211 0.299287438392639
212 0.297180154493877
213 0.299348047801426
214 0.301141385521208
215 0.300751690353666
216 0.29991129892213
217 0.296292492321559
218 0.293802056993757
219 0.288537996155875
220 0.281155181782586
221 0.276305105004992
222 0.273010488067354
223 0.269830818687166
224 0.270937974963869
225 0.27121136869703
226 0.272139421531132
227 0.271286551441465
228 0.267341892634119
229 0.262495421937534
230 0.257818190114839
231 0.252454197832516
232 0.246805327279227
233 0.243010629500662
234 0.239036021488053
235 0.235188903553145
236 0.231930504952158
237 0.230061924883298
238 0.227908428226198
239 0.225911459752492
240 0.223944970539638
241 0.223265662789345
242 0.223760651690619
243 0.224684063877378
244 0.225406220981053
245 0.226036014301436
246 0.226795228464263
247 0.227673679590225
248 0.229047519820077
249 0.229977580053466
250 0.231068289705685
251 0.231507020337241
252 0.232394748500415
253 0.233861825295857
254 0.235234639474324
255 0.236364492348262
256 0.238614461251668
257 0.242864506585257
258 0.245841377547809
259 0.248652679579599
260 0.25089767575264
261 0.252770755972181
262 0.254582368901798
263 0.256208670990808
264 0.256079064948218
265 0.255337472472872
266 0.255002234663282
267 0.254847688334329
268 0.255096954958779
269 0.255773544311523
270 0.256545675652368
271 0.257200168711799
272 0.258292696305684
273 0.259544070277895
274 0.260430731943675
275 0.26038977929524
276 0.260506285088403
277 0.260055937937328
278 0.259853316204888
279 0.261358350515366
280 0.262522931609835
281 0.264152194772448
282 0.267738091094153
283 0.270521908998489
284 0.274384370871953
285 0.278026849031448
286 0.282801521675927
287 0.287387264626367
288 0.293053328990936
289 0.296668831791197
290 0.30104592016765
291 0.305944187300546
292 0.308120318821498
293 0.309701774801527
294 0.311579682997295
295 0.313155987433025
296 0.315143104110445
297 0.314794744764056
298 0.313191367047174
299 0.312656619719097
300 0.311809497220176
301 0.309410048382623
302 0.306081363133022
303 0.302687947239195
304 0.30012092420033
305 0.29922108565058
306 0.301847415310996
307 0.305261241538184
308 0.30867869087628
309 0.312070182391575
310 0.313283375331334
311 0.314241792474474
312 0.312334550278527
313 0.307009075369154
314 0.301859864166805
315 0.29762516277177
316 0.294475538390023
317 0.292732839073454
318 0.291379954133715
319 0.292497072901045
320 0.295442823852812
321 0.296524852514267
322 0.296240210533142
323 0.293405847890036
324 0.29078625355448
325 0.287326587097985
326 0.282353175537927
327 0.275884228093284
328 0.269915725503649
329 0.26788375207356
330 0.2693843628679
331 0.269840376717704
332 0.269829967192241
333 0.269754950489317
334 0.270326967750277
335 0.271940171718597
336 0.271004544837134
337 0.269489688532693
338 0.26947905761855
339 0.269073954650334
340 0.26858223761831
341 0.267298059804099
342 0.26566595690591
343 0.263802362339837
344 0.261052165712629
345 0.258977098124368
346 0.258211489234652
347 0.257326117583684
348 0.257385952132089
349 0.256318645817893
350 0.254578196576663
351 0.253647312521935
352 0.250633275934628
353 0.248970821499825
354 0.248668787734849
355 0.248935969812529
356 0.248475970966475
357 0.248621216842106
358 0.246554966483797
359 0.245884535568101
360 0.24509741791657
361 0.244766203420503
362 0.244897793446268
363 0.245202628629548
364 0.247086820857865
365 0.250276239854949
366 0.254894150154931
367 0.259820644344602
368 0.262884348630905
369 0.264488705566951
370 0.26715954712459
371 0.268568643501827
372 0.269624633448465
373 0.270042117152895
374 0.269324732678277
375 0.26871366586004
376 0.268967998879296
377 0.269500770739147
378 0.270277091435024
379 0.270943198885236
380 0.271950338568006
381 0.272410294839314
382 0.274388087647302
383 0.277180169309889
384 0.281817070075444
385 0.28598102075713
386 0.292429161923272
387 0.297831829105105
388 0.30309477022716
389 0.308721031461443
390 0.31377694436482
391 0.318241204534258
392 0.324103104216712
393 0.327884508030755
394 0.330107118402209
395 0.332344387258802
396 0.331558457442692
397 0.328430354595184
398 0.322043691362653
399 0.312964039189475
400 0.304720904145922
401 0.299377228532519
402 0.297299299921308
403 0.297570113624845
404 0.300628977162497
405 0.303988869701113
406 0.309470883437565
407 0.314996957778931
408 0.317070177623204
409 0.314585379191807
410 0.310083968298776
411 0.304605718169894
412 0.300189052309309
413 0.293781816959381
414 0.284536404269082
415 0.28052810827891
416 0.277848207950592
417 0.27569741755724
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
1 0.328570954501629
2 0.327174556255341
3 0.32493731379509
4 0.323642637048449
5 0.320843321936471
6 0.316716530493328
7 0.315180216516767
8 0.312654903956822
9 0.309369427817208
10 0.307730947222028
11 0.303653878825051
12 0.298337238175528
13 0.296773612499237
14 0.292610887970243
15 0.287512553589685
16 0.284162334033421
17 0.280380819525038
18 0.278586272682462
19 0.277245623724801
20 0.274078126464571
21 0.271259320633752
22 0.27041819691658
23 0.270295683826719
24 0.269369099821363
25 0.268312918288367
26 0.268672359841211
27 0.269540739910943
28 0.272590483937945
29 0.272517757756369
30 0.272221867527281
31 0.272543426070894
32 0.272922188043594
33 0.271040652479444
34 0.272079557180405
35 0.268804937601089
36 0.264332175254822
37 0.260471682463373
38 0.258066805345672
39 0.256645494273731
40 0.254125839897564
41 0.249378487467766
42 0.249095126986504
43 0.25184648164681
44 0.252405339053699
45 0.250280788966588
46 0.248720249959401
47 0.24896266417844
48 0.248710232121604
49 0.248150016580309
50 0.2461068715368
51 0.244777394192559
52 0.246021924274308
53 0.244473599961826
54 0.239008773650442
55 0.235576706273215
56 0.230026536754199
57 0.226425807390894
58 0.223690560885838
59 0.217941792947905
60 0.215333781072072
61 0.219416047845568
62 0.219927472727639
63 0.222103506326675
64 0.222873087440218
65 0.224514827132225
66 0.227358730775969
67 0.228878734367234
68 0.228751323052815
69 0.229385105626924
70 0.231389507651329
71 0.234270287411554
72 0.23346808552742
73 0.233904082860265
74 0.234647037727492
75 0.235209852457047
76 0.234556657927377
77 0.232498777764184
78 0.229418754577637
79 0.227844336203166
80 0.226165381925447
81 0.224931423153196
82 0.223500515733446
83 0.223876714706421
84 0.22162305031504
85 0.21780189871788
86 0.217439611043249
87 0.21510189133031
88 0.211489341088704
89 0.208164606775556
90 0.204288110136986
91 0.202004864811897
92 0.201712657298361
93 0.200329144086157
94 0.201008002672877
95 0.202068697128977
96 0.200670457312039
97 0.198878635253225
98 0.197459008012499
99 0.199801396046366
100 0.199105541620936
101 0.199434216533388
102 0.201110667416028
103 0.20206076332501
104 0.204916483589581
105 0.207295828631946
106 0.205948968018804
107 0.205023233379636
108 0.200770175882748
109 0.195580131241253
110 0.191968653883253
111 0.190261087247304
112 0.188943581921714
113 0.187492960265705
114 0.187955743500165
115 0.189066703830447
116 0.18940235887255
117 0.188242007579122
118 0.188091039657593
119 0.18394878080913
120 0.181657808167594
121 0.180570014885494
122 0.179369815758296
123 0.177190655044147
124 0.17675060246672
125 0.173492736050061
126 0.17602978008134
127 0.176926815084049
128 0.177012441413743
129 0.177373238972255
130 0.177065838660513
131 0.180335621748652
132 0.179805883339473
133 0.180856053318296
134 0.181194537452289
135 0.181133057389941
136 0.179241374135017
137 0.180493965744972
138 0.178334317037037
139 0.179083400538989
140 0.178129977413586
141 0.176052695938519
142 0.171580487063953
143 0.170456173164504
144 0.167791421924319
145 0.16684938115733
146 0.165443705660956
147 0.162579142621585
148 0.16153786437852
149 0.161879624639239
150 0.161312871745655
151 0.161357969045639
152 0.158755002277238
153 0.157574600407055
154 0.156815220202718
155 0.157518469861576
156 0.160020851663181
157 0.162538111209869
158 0.16380090372903
159 0.165130845138005
160 0.16788230410644
161 0.170258749808584
162 0.170888274908066
163 0.170397473233087
164 0.168025829962322
165 0.165480986237526
166 0.164295837283134
167 0.161090180277824
168 0.157228071774755
169 0.15360218499388
170 0.149454670292991
171 0.148105035935129
172 0.148921951651573
173 0.14874185195991
174 0.147768182413919
175 0.148515605500766
176 0.148889880095209
177 0.150614110486848
178 0.151637298720224
179 0.148919056568827
180 0.150625213980675
181 0.151672341993877
182 0.152930193713733
183 0.154478354113443
184 0.156131269676345
185 0.157306658370154
186 0.15971123959337
187 0.159456855484418
188 0.161529615521431
189 0.162380820938519
190 0.163067845361573
191 0.163755259343556
192 0.163463492478643
193 0.165621672357832
194 0.166367073144232
195 0.164876475930214
196 0.162185637014253
197 0.160488822630474
198 0.157085188797542
199 0.155783042311668
200 0.153819143772125
201 0.150128175105367
202 0.147822177835873
203 0.14634151331016
204 0.143497807638986
205 0.140720576047897
206 0.137303494981357
207 0.133623099752835
208 0.131903671792575
209 0.131868581686701
210 0.131779528089932
211 0.132852905562946
212 0.13446342093604
213 0.135071486234665
214 0.136261752673558
215 0.13493171866451
216 0.13619363201516
217 0.134219378232956
218 0.132100210658142
219 0.13053838376488
220 0.12926508379834
221 0.126498758792877
222 0.1266263499856
223 0.122550825987543
224 0.122480747955186
225 0.123460530170373
226 0.123278670012951
227 0.123601840010711
228 0.122442989477089
229 0.123975152415889
230 0.123830605830465
231 0.124810796763216
232 0.123077518173626
233 0.121048825127738
234 0.11989904407944
235 0.121298948568957
236 0.118838101625443
237 0.11699877679348
238 0.11551264247724
239 0.115102371999196
240 0.113907058324133
241 0.113747077328818
242 0.112314689372267
243 0.112171366810799
244 0.112197294831276
245 0.110763497650623
246 0.110430947371892
247 0.109682317290987
248 0.107904954680375
249 0.10614167366709
250 0.102932426546301
251 0.10078319481441
252 0.0989230253866741
253 0.0952165967651776
254 0.094276990209307
255 0.091613053211144
256 0.0896714787398066
257 0.0885998510888645
258 0.0886021873780659
259 0.0869306602648326
260 0.0870092064142227
261 0.0853505570973669
262 0.0857042755399432
263 0.0852942296436855
264 0.0855142165507589
265 0.0839834639004299
266 0.0835735414709364
267 0.0822221583553723
268 0.0812956201178687
269 0.0795394171561514
270 0.079337654369218
271 0.0786511184913772
272 0.077740701181548
273 0.0772400838988168
274 0.0758410692214966
275 0.0755972393921443
276 0.0758246172751699
277 0.0746941640973091
278 0.0745885872415134
279 0.0741231026394027
280 0.0745157152414322
281 0.0757560495819364
282 0.0764763823577336
283 0.075941475374358
284 0.0758676848241261
285 0.0757599323987961
286 0.0757640898227692
287 0.0761460119060108
288 0.0766453955854688
289 0.0769363524658339
290 0.0769735808883395
291 0.0777037420443126
292 0.0782478653958866
293 0.0789054557681084
294 0.0774035453796387
295 0.0765779965690204
296 0.0755385341388839
297 0.0749331350837435
298 0.075076875942094
299 0.0723057064626898
300 0.0712104796298913
301 0.0708915011159011
302 0.0692112248923097
303 0.0682534240186214
304 0.0682416446506977
305 0.0662840812333993
306 0.0669014219726835
307 0.0669467917510441
308 0.0668338856526784
309 0.0681501020278249
310 0.0673878634614604
311 0.0661611003535134
312 0.0659271414790835
313 0.0658197999000549
314 0.0649433561733791
315 0.0634681827255658
316 0.0628357412559646
317 0.0639474109879562
318 0.0640847044331687
319 0.06385609294687
320 0.063888281583786
321 0.0630692365978445
322 0.0626001001468727
323 0.0618331453629902
324 0.0599502537931715
325 0.058596239558288
326 0.0578510798513889
327 0.0567726083099842
328 0.0574241057038307
329 0.0583363068955285
330 0.0576465678002153
331 0.0578853402818952
332 0.0586314541952951
333 0.0583032768751894
334 0.0587806190763201
335 0.0583352191107614
336 0.0573103592864105
337 0.0577778624636786
338 0.057747616743048
339 0.0575756169855595
340 0.0584761099889874
};
\addplot [ultra thick, lightseagreen28169201]
table {%
1 0.336513295769691
2 0.336521834135056
3 0.335085610548655
4 0.332647268261228
5 0.328798391989299
6 0.321742347308568
7 0.316445474113737
8 0.309735562120165
9 0.3011805500303
10 0.293185957840511
11 0.283105731010437
12 0.272480428218842
13 0.266170356954847
14 0.258188462683133
15 0.248503934059824
16 0.239107576864106
17 0.230506137013435
18 0.22641148524625
19 0.223498440214566
20 0.219905495643616
21 0.216037107365472
22 0.214014221514974
23 0.212828825627054
24 0.21060799062252
25 0.205895208886691
26 0.200702803475516
27 0.196288347244263
28 0.1911665307624
29 0.184458315372467
30 0.17862200311252
31 0.173538316573415
32 0.169307610818318
33 0.166037674461092
34 0.163641076002802
35 0.162486506359918
36 0.161246061325073
37 0.159480050206184
38 0.157921399388994
39 0.156407383935792
40 0.153411890779223
41 0.149914151855877
42 0.147915767771857
43 0.147878642593111
44 0.149701512285641
45 0.150226214102336
46 0.151363896472113
47 0.15390875509807
48 0.154155237334115
49 0.152650222182274
50 0.150617407900946
51 0.14797357576234
52 0.146537678582328
53 0.144055232405663
54 0.141022299017225
55 0.139732684407915
56 0.139717985476766
57 0.140705232109342
58 0.142690034849303
59 0.143564896924155
60 0.144657045602798
61 0.147248361791883
62 0.148788428732327
63 0.149571661438261
64 0.148331254720688
65 0.145696063126837
66 0.144806485090937
67 0.144646214587348
68 0.144403466156551
69 0.14538037776947
70 0.147229754499027
71 0.150681042245456
72 0.154759594372341
73 0.160961851477623
74 0.170858236295836
75 0.176266659583364
76 0.18300590131964
77 0.190483802131244
78 0.192242251975196
79 0.193034329584667
80 0.191927109445844
81 0.191446289420128
82 0.195054109607424
83 0.194021680525371
84 0.188620294843401
85 0.188034240688596
86 0.189866781234741
87 0.191246207271303
88 0.187043526342937
89 0.179572850465775
90 0.173878199287823
91 0.171171107462474
92 0.168537623115948
93 0.164101272821426
94 0.159887560776302
95 0.157345999564443
96 0.156846020902906
97 0.158676939351218
98 0.159976312092372
99 0.162326069814818
100 0.163986601999828
101 0.165566908461707
102 0.166802878890719
103 0.168568838919912
104 0.169264263340405
105 0.170788026281766
106 0.170494871480124
107 0.171914053814752
108 0.172979565603392
109 0.173779238547598
110 0.174911792789187
111 0.175238594412804
112 0.175360915916307
113 0.176283395716122
114 0.175260435257639
115 0.174347102642059
116 0.173652042235647
117 0.172879559653146
118 0.172517363514219
119 0.172265452998025
120 0.172814113753183
121 0.173552315149988
122 0.174047523311206
123 0.173987199153219
124 0.173946980919157
125 0.174110378537859
126 0.173894901360784
127 0.172491565346718
128 0.172490681920733
129 0.172418441091265
130 0.172596688781466
131 0.172122814825603
132 0.171613043972424
133 0.170730665326118
134 0.169935890606471
135 0.169848105737141
136 0.171831490738051
137 0.174149451511247
138 0.175194410341127
139 0.175941475800105
140 0.177064925432205
141 0.178125379340989
142 0.178073783005987
143 0.175821693880217
144 0.173929437994957
145 0.175383701920509
146 0.181957932455199
147 0.18793677006449
148 0.196731816445078
149 0.206719421914646
150 0.21885948734624
151 0.227395811251232
152 0.235099317772048
153 0.237636159573283
154 0.237750628164836
155 0.231432474085263
156 0.225354420287269
157 0.215953643832888
158 0.20867845416069
159 0.200815236994198
160 0.191215702465602
161 0.184046994362559
162 0.179979598947934
163 0.174972917352404
164 0.171815746596881
165 0.169420985238893
166 0.16654933989048
167 0.16503943502903
168 0.164744971053941
169 0.166859628898757
170 0.168323433824948
171 0.170080883162362
172 0.170551636389324
173 0.171710604003498
174 0.173580314431872
175 0.175895075712885
176 0.175519713333675
177 0.175473785826138
178 0.174500122666359
179 0.175617407475199
180 0.17572939821652
181 0.176079317927361
182 0.173667003001486
183 0.172277544225965
184 0.170238869530814
185 0.168798706361226
186 0.167406833597592
187 0.16546539749418
188 0.162947735616139
189 0.16209703045232
190 0.160863654954093
191 0.160692806754793
192 0.160484484263829
193 0.159373553735869
194 0.158550986221858
195 0.158286688583238
196 0.157867719020162
197 0.158280528017453
198 0.158450224569866
199 0.158394660268511
200 0.159071204917771
201 0.160137923700469
202 0.162137636116573
203 0.165051826408931
204 0.168016974415098
205 0.171454137989453
206 0.173467876655715
207 0.175738394260406
208 0.178528023617608
209 0.180119859320777
210 0.180873998573848
211 0.181146291749818
212 0.18137127161026
213 0.181554547377995
214 0.182265752128192
215 0.18110043661935
216 0.180833571723529
217 0.179874464869499
218 0.178578495979309
219 0.176603076713426
220 0.174393958279065
221 0.17101243351187
222 0.16950825708253
223 0.167006215878895
224 0.164859550339835
225 0.163479423948697
226 0.161384454795292
227 0.161293023398944
228 0.160572401114873
229 0.159785630447524
230 0.159525055970464
231 0.160353319985526
232 0.160568778003965
233 0.162319875189236
234 0.163124391010829
235 0.165591159037181
236 0.167652760233198
237 0.169260288987841
238 0.171771813716207
239 0.17559937281268
240 0.178726913673537
241 0.182594612240791
242 0.184551884021078
243 0.187337992446763
244 0.190495048250471
245 0.192931747862271
246 0.193713175398963
247 0.194463138069425
248 0.194525901760374
249 0.194724065916879
250 0.194475919008255
251 0.195316365786961
252 0.194757521152496
253 0.195357354623931
254 0.196203461715153
255 0.197198222790446
256 0.197970362646239
257 0.1992534079722
258 0.198322577135903
259 0.198493399790355
260 0.198321812919208
261 0.198420609746661
262 0.198514369981629
263 0.199419694287436
264 0.200656181999615
265 0.201590635946819
266 0.201454407402447
267 0.200334074241774
268 0.197970609579768
269 0.198176914027759
270 0.199782452413014
271 0.201617049319404
272 0.203889423183032
273 0.205862988318716
274 0.207523931350027
275 0.208882436156273
276 0.20823708815234
277 0.20738625739302
278 0.20604935501303
279 0.206554221255439
280 0.206644541450909
281 0.207325235009193
282 0.209267714193889
283 0.212865769863129
284 0.217059882623809
285 0.22104329083647
286 0.22334050493581
287 0.227023224745478
288 0.230352742331369
289 0.232837979282652
290 0.234540275165013
291 0.233551159501076
292 0.231358907052449
293 0.230217695236206
294 0.228914514183998
295 0.22900849367891
296 0.230312198400497
297 0.22986740725381
298 0.230514671121325
299 0.23101412824222
300 0.231340585010392
301 0.23097912967205
302 0.230176544615201
303 0.230004600116185
304 0.22953576701028
305 0.229134180716106
306 0.22925719831671
307 0.228939094713756
308 0.229244259851319
309 0.229295277169773
310 0.228849966611181
311 0.229369252920151
312 0.233416246516364
313 0.238156218613897
314 0.242879492895944
315 0.246631256171635
316 0.24803295305797
317 0.246635896818978
318 0.24333624967507
319 0.236320646745818
320 0.229288952691214
321 0.222580343484879
322 0.217483314020293
323 0.21636780670711
324 0.214944211500032
325 0.214525188718523
326 0.211898224694388
327 0.208543541175979
328 0.204181098512241
329 0.199579600776945
330 0.192675971559116
331 0.187688346420016
332 0.182704142161778
333 0.181229733995029
334 0.180865679468427
335 0.181203118392399
336 0.181022993155888
337 0.182241363184793
338 0.185823131884847
339 0.190955990127155
340 0.194639088852065
341 0.197495134813445
342 0.200241312384605
343 0.205155485442707
344 0.210150267396654
345 0.213611805013248
346 0.216559861387525
347 0.220205675278391
348 0.221647918224335
349 0.223157563379833
350 0.224130858268057
351 0.22356553375721
352 0.223266497254372
353 0.221774782453265
354 0.220017026577677
355 0.219555073550769
356 0.219076820782253
357 0.216789924672672
358 0.215988678591592
359 0.215265310236386
360 0.21561224758625
361 0.214282169938087
362 0.213628221835409
363 0.213197574019432
364 0.212962229337011
365 0.211943226201194
366 0.209379998700959
367 0.20623021040644
368 0.205013051629066
369 0.204880837883268
370 0.205394608633859
371 0.206983044743538
372 0.209436212267194
373 0.213960656097957
374 0.22057110284056
375 0.226257262485368
376 0.231375455856323
377 0.235646166971752
378 0.237885839172772
379 0.239437218223299
380 0.238738285643714
381 0.235447002308709
382 0.232786131756646
383 0.23042257130146
384 0.229133746453694
385 0.230327463575772
386 0.231179473655564
387 0.23366670523371
388 0.236926943063736
389 0.239658545170512
390 0.243493327072689
391 0.245590840067182
392 0.244750414575849
393 0.243949888007981
394 0.240330868533679
395 0.235921112554414
396 0.230754002928734
397 0.222376165645463
398 0.218101061880589
399 0.214405184984207
400 0.209309063851833
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{Eurus-Code} Train},
x grid style={darkgray176},
xlabel={Train Step},
xmajorgrids,
xmin=-5, xmax=310,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Success Rate},
ymajorgrids,
xlabel style={font=\small},
ylabel style={font=\small},
ymin=0.1, ymax=0.65,
ytick style={color=black},
tick label style={font=\small},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
width=0.50\textwidth,
height=6cm,
ylabel shift = -0.1cm,
xlabel shift = -0.1cm,
title style={yshift=-0.2cm, xshift=-0.2cm, font=\small}]
\addplot [ultra thick, darkcyan0119182, opacity=0.2, dashed, forget plot]
table {%
1 0.13037109375
2 0.13330078125
3 0.144938141107559
4 0.153930649161339
5 0.129248052835464
6 0.177929684519768
7 0.158837884664536
8 0.140494793653488
9 0.201188147068024
10 0.142787382006645
11 0.157763674855232
12 0.145947262644768
13 0.170545816421509
14 0.192041024565697
15 0.219189465045929
16 0.13818359375
17 0.193798825144768
18 0.157413721084595
19 0.187061324715614
20 0.20792643725872
21 0.158805340528488
22 0.213602125644684
23 0.197167962789536
24 0.186409503221512
25 0.2452392578125
26 0.222663223743439
27 0.207295149564743
28 0.198763012886047
29 0.177633211016655
30 0.272081941366196
31 0.205834969878197
32 0.230591967701912
33 0.22503799200058
34 0.157579988241196
35 0.247363284230232
36 0.221811056137085
37 0.208072915673256
38 0.217538610100746
39 0.300275146961212
40 0.282864809036255
41 0.299805849790573
42 0.358809441328049
43 0.339925140142441
44 0.371023237705231
45 0.33958101272583
46 0.418502151966095
47 0.380335837602615
48 0.366065800189972
49 0.352660000324249
50 0.352525115013123
51 0.410668969154358
52 0.369892627000809
53 0.39916855096817
54 0.40758153796196
55 0.337541460990906
56 0.397066414356232
57 0.399081736803055
58 0.374938756227493
59 0.377974659204483
60 0.353572577238083
61 0.408350765705109
62 0.41686487197876
63 0.364077061414719
64 0.355738490819931
65 0.322441548109055
66 0.379871964454651
67 0.363693952560425
68 0.351743638515472
69 0.366239219903946
70 0.365789115428925
71 0.377557247877121
72 0.398705244064331
73 0.370166003704071
74 0.369774401187897
75 0.335091352462769
76 0.401163339614868
77 0.389037311077118
78 0.334172129631042
79 0.420077085494995
80 0.356941342353821
81 0.385933429002762
82 0.415170431137085
83 0.384493589401245
84 0.374395251274109
85 0.365481048822403
86 0.381911724805832
87 0.328976005315781
88 0.422874838113785
89 0.40861913561821
91 0.399696946144104
92 0.378973871469498
93 0.387138813734055
94 0.382742941379547
95 0.406120985746384
96 0.385228902101517
97 0.39748939871788
98 0.371757566928864
99 0.370477199554443
100 0.431758612394333
101 0.409955710172653
102 0.395626783370972
103 0.393903076648712
104 0.400186359882355
105 0.404617160558701
106 0.407560229301453
107 0.394705593585968
108 0.423481076955795
109 0.437959581613541
110 0.383541077375412
111 0.411668956279755
112 0.386478304862976
113 0.40801864862442
114 0.364877671003342
115 0.398788601160049
116 0.412388205528259
117 0.396006375551224
118 0.422939151525497
119 0.386551737785339
120 0.368729650974274
121 0.406862288713455
122 0.40799018740654
123 0.393659293651581
124 0.403454601764679
125 0.407008588314056
126 0.426288098096848
127 0.455129265785217
128 0.406451106071472
129 0.43625083565712
130 0.398313879966736
131 0.399875044822693
132 0.387166500091553
133 0.398531675338745
134 0.421394288539886
135 0.439233422279358
136 0.395848244428635
137 0.373600840568542
138 0.384574979543686
139 0.412430256605148
140 0.396775811910629
141 0.445722490549088
142 0.441490739583969
143 0.416723608970642
144 0.405416071414948
145 0.3837890625
146 0.370386302471161
147 0.449180781841278
148 0.424262553453445
149 0.416771113872528
150 0.364361703395844
151 0.379532307386398
152 0.399319887161255
153 0.363483518362045
154 0.399161994457245
155 0.463163256645203
156 0.381708830595016
157 0.400010049343109
158 0.424548327922821
159 0.373239666223526
160 0.417554676532745
161 0.409528076648712
162 0.431116104125977
163 0.401555925607681
164 0.420456260442734
165 0.37242916226387
166 0.409679621458054
167 0.356882244348526
168 0.40295934677124
169 0.412820309400558
170 0.406532108783722
171 0.424810111522675
172 0.415109038352966
173 0.450080215930939
174 0.414899945259094
175 0.406165897846222
176 0.437984228134155
177 0.400774300098419
178 0.361762344837189
179 0.422684192657471
180 0.388290166854858
181 0.441495388746262
182 0.411750316619873
183 0.435498237609863
184 0.434066921472549
185 0.413205683231354
186 0.427160859107971
187 0.368332982063293
188 0.376618087291718
189 0.404976040124893
190 0.437245965003967
191 0.419918388128281
192 0.395927518606186
193 0.406644701957703
194 0.426974058151245
195 0.418691664934158
196 0.451117217540741
197 0.42852509021759
198 0.436322271823883
199 0.403901994228363
200 0.431295186281204
201 0.399303019046783
202 0.447577208280563
203 0.423084884881973
204 0.424310982227325
205 0.443513989448547
206 0.408314526081085
207 0.454739421606064
208 0.412581384181976
209 0.459967315196991
210 0.453937232494354
211 0.424454391002655
212 0.441950500011444
213 0.410636007785797
214 0.371541321277618
215 0.461471885442734
216 0.438492834568024
217 0.3999283015728
218 0.447618275880814
219 0.44499859213829
220 0.419890850782394
221 0.454884767532349
222 0.391995638608932
223 0.401166439056396
224 0.458908796310425
225 0.408336043357849
226 0.377938210964203
227 0.435080915689468
228 0.402130037546158
229 0.400057315826416
230 0.446620017290115
231 0.416590690612793
232 0.456429809331894
233 0.454852610826492
234 0.412786036729813
235 0.430933982133865
236 0.439068883657455
237 0.414482176303864
238 0.371252447366714
239 0.435725718736649
240 0.417937755584717
241 0.443405508995056
242 0.366110980510712
243 0.423593103885651
244 0.439953595399857
245 0.461423248052597
246 0.412197142839432
247 0.385940998792648
248 0.457996547222137
249 0.422024607658386
250 0.453666567802429
251 0.463286876678467
252 0.436625182628632
253 0.425766319036484
254 0.407406747341156
255 0.453319162130356
256 0.456446826457977
257 0.474365621805191
258 0.422350525856018
259 0.411139070987701
260 0.460084766149521
261 0.522943794727325
262 0.488102972507477
263 0.400564253330231
264 0.435787558555603
265 0.443810224533081
266 0.470373123884201
267 0.427421033382416
268 0.432303071022034
269 0.454025626182556
270 0.455221503973007
271 0.43063497543335
272 0.473242789506912
273 0.408825486898422
274 0.396063327789307
275 0.418262124061584
276 0.435862720012665
277 0.441626757383347
278 0.442720174789429
279 0.450178444385529
280 0.432578653097153
281 0.451219141483307
282 0.442686438560486
283 0.423397988080978
284 0.412838101387024
285 0.451842069625854
286 0.450109660625458
287 0.420027673244476
288 0.426979869604111
289 0.436083972454071
290 0.437387228012085
291 0.465460300445557
292 0.431977391242981
293 0.443486660718918
294 0.428239673376083
295 0.415726542472839
296 0.485884964466095
297 0.453041672706604
298 0.448992818593979
299 0.4190334379673
300 0.466120272874832
301 0.445201486349106
302 0.445520997047424
303 0.422080785036087
304 0.488540500402451
305 0.501082360744476
306 0.41576686501503
307 0.431962102651596
308 0.446647703647614
309 0.448137760162354
310 0.405526876449585
311 0.432481378316879
312 0.450934708118439
313 0.428324371576309
314 0.484636008739471
315 0.443359583616257
316 0.412711620330811
317 0.432809382677078
318 0.459298878908157
319 0.446386754512787
320 0.447029054164886
321 0.470399141311646
322 0.479542136192322
323 0.467184782028198
324 0.457826256752014
325 0.47521561384201
326 0.444721937179565
327 0.458140701055527
328 0.426056563854218
329 0.440752863883972
330 0.49139341711998
331 0.492972612380981
332 0.455319583415985
333 0.412352949380875
334 0.429733991622925
335 0.462295383214951
336 0.459747403860092
337 0.509557485580444
338 0.463653087615967
339 0.467720538377762
340 0.429585576057434
341 0.418043166399002
342 0.412203907966614
343 0.464013665914536
344 0.477226912975311
345 0.462122768163681
346 0.398050367832184
347 0.419809103012085
348 0.443955779075623
349 0.403355777263641
350 0.448308050632477
351 0.508876800537109
352 0.425573527812958
353 0.45562219619751
354 0.458456754684448
355 0.39299276471138
356 0.466918736696243
357 0.469685286283493
358 0.488428711891174
359 0.438349276781082
360 0.447169363498688
361 0.419449090957642
362 0.45758193731308
363 0.405633479356766
364 0.454567164182663
365 0.45517772436142
366 0.455941945314407
367 0.466151267290115
368 0.44805634021759
369 0.496168911457062
370 0.452687084674835
371 0.459849715232849
372 0.496282279491425
373 0.455052554607391
374 0.418967604637146
375 0.47486475110054
376 0.434469550848007
377 0.474522173404694
378 0.441135972738266
379 0.469523906707764
380 0.48610857129097
381 0.460541248321533
382 0.466453522443771
383 0.410364955663681
384 0.420406669378281
385 0.445854842662811
386 0.469971299171448
387 0.476380556821823
388 0.429961681365967
389 0.458532512187958
390 0.472381114959717
};
\addplot [ultra thick, darkcyan0119182, opacity=0.2, forget plot]
table {%
1 0.13037109375
2 0.134033203125
3 0.153857409954071
4 0.154736310243607
5 0.134765625
6 0.182023122906685
7 0.160432949662209
8 0.157242834568024
9 0.229503035545349
10 0.165538966655731
11 0.183447256684303
12 0.17402458190918
13 0.213642045855522
14 0.242724612355232
15 0.258479803800583
16 0.213525369763374
17 0.266650408506393
18 0.232762292027473
19 0.259610593318939
20 0.312332570552826
21 0.249207898974419
22 0.313811391592026
23 0.283666998147964
24 0.273518890142441
25 0.36071252822876
26 0.347968190908432
27 0.36461415886879
28 0.323245286941528
29 0.322880625724792
30 0.417340189218521
31 0.365213453769684
32 0.376635521650314
33 0.39433553814888
34 0.348067045211792
35 0.401344120502472
36 0.386192262172699
37 0.394614964723587
38 0.40111255645752
39 0.43423780798912
40 0.394630283117294
41 0.389447331428528
42 0.42850324511528
43 0.424251317977905
44 0.468968361616135
45 0.386253356933594
46 0.485253095626831
47 0.446549475193024
48 0.456659436225891
49 0.432024657726288
50 0.456943273544312
51 0.509136259555817
52 0.479314506053925
53 0.490852117538452
54 0.491140395402908
55 0.446294277906418
56 0.479327648878098
57 0.487468838691711
58 0.482354819774628
59 0.488133996725082
60 0.461287438869476
61 0.501430332660675
62 0.548313319683075
63 0.46235004067421
64 0.490987122058868
65 0.433246493339539
66 0.494305908679962
67 0.485868364572525
68 0.474954694509506
69 0.47071436047554
70 0.486063659191132
71 0.48009979724884
72 0.533309102058411
73 0.488934606313705
74 0.485906481742859
75 0.492001116275787
76 0.526274025440216
77 0.540828227996826
78 0.461367666721344
79 0.503626704216003
80 0.476424127817154
81 0.512310147285461
82 0.554837107658386
83 0.516805052757263
84 0.521898984909058
85 0.482623785734177
86 0.485948950052261
87 0.474102854728699
88 0.532977938652039
89 0.518998444080353
90 0.484608292579651
91 0.512377560138702
92 0.480910539627075
93 0.487910002470016
94 0.51057767868042
95 0.513935804367065
96 0.504289925098419
97 0.506774306297302
98 0.515540897846222
99 0.517261862754822
100 0.565525233745575
101 0.569378972053528
102 0.529539465904236
103 0.498768240213394
104 0.530153334140778
105 0.524291932582855
106 0.52142858505249
107 0.527992427349091
108 0.570914745330811
109 0.590044260025024
110 0.515963315963745
111 0.539832890033722
112 0.525593042373657
113 0.569687962532043
114 0.525041460990906
115 0.519137561321259
116 0.541868329048157
117 0.548644840717316
118 0.555331170558929
119 0.54863029718399
120 0.503142476081848
121 0.532073497772217
122 0.545779705047607
123 0.532790422439575
124 0.535424828529358
125 0.558108925819397
126 0.543256342411041
127 0.564149737358093
128 0.536458134651184
129 0.592922627925873
130 0.534728050231934
131 0.547490775585175
132 0.490079551935196
133 0.519968926906586
134 0.576455593109131
135 0.540565729141235
136 0.551603198051453
137 0.500501096248627
138 0.533146142959595
139 0.538602113723755
140 0.562949299812317
141 0.607500910758972
142 0.569216966629028
143 0.560978174209595
144 0.539660215377808
145 0.523830056190491
146 0.518826603889465
147 0.59332138299942
148 0.592389345169067
149 0.517584681510925
150 0.535708844661713
151 0.528910875320435
152 0.55116081237793
153 0.510088443756104
154 0.568609356880188
155 0.580525100231171
156 0.504082322120667
157 0.559665262699127
158 0.569759130477905
159 0.497788190841675
160 0.566840291023254
161 0.561447620391846
162 0.567936599254608
163 0.543807327747345
164 0.559199631214142
165 0.52658885717392
166 0.558123469352722
167 0.478841543197632
168 0.536846041679382
169 0.541301965713501
170 0.552679359912872
171 0.546632826328278
172 0.563171625137329
173 0.594250857830048
174 0.542661070823669
175 0.552262365818024
176 0.559840202331543
177 0.550067067146301
178 0.536897003650665
179 0.534714102745056
180 0.542413413524628
181 0.600747287273407
182 0.548130393028259
183 0.58538955450058
184 0.569850742816925
185 0.552304446697235
186 0.557166457176208
187 0.50261116027832
188 0.510491013526917
189 0.549727916717529
190 0.585152924060822
191 0.588642954826355
192 0.527882397174835
193 0.549909114837646
194 0.566442310810089
195 0.534800887107849
196 0.566326797008514
197 0.584463179111481
198 0.578623712062836
199 0.529642581939697
200 0.622987449169159
201 0.533650696277618
202 0.583379864692688
203 0.552297830581665
204 0.568861722946167
205 0.568150997161865
206 0.554416418075562
207 0.56249338388443
208 0.589819312095642
209 0.581254661083221
210 0.569806575775146
211 0.577809929847717
212 0.597695171833038
213 0.547867059707642
214 0.513476550579071
215 0.563481986522675
216 0.588390111923218
217 0.585018813610077
218 0.598122835159302
219 0.573844432830811
220 0.557770490646362
221 0.578884243965149
222 0.537195384502411
223 0.553174614906311
224 0.609327137470245
225 0.568500399589539
226 0.49810579419136
227 0.547471046447754
228 0.54341983795166
229 0.548508763313293
230 0.57973325252533
231 0.581793963909149
232 0.567860245704651
233 0.601111352443695
234 0.578238129615784
235 0.564769148826599
236 0.600582838058472
237 0.546557188034058
238 0.516475021839142
239 0.597765505313873
240 0.579780876636505
241 0.532915592193604
242 0.636020243167877
243 0.586246728897095
244 0.579655349254608
245 0.583343803882599
246 0.587455868721008
247 0.637289762496948
248 0.573046326637268
249 0.605856835842133
250 0.593773245811462
251 0.55625969171524
252 0.604261219501495
253 0.587879776954651
254 0.587029755115509
255 0.607087790966034
256 0.580158174037933
257 0.597575306892395
258 0.618738949298859
259 0.526885688304901
260 0.555724501609802
261 0.528922915458679
262 0.56728208065033
263 0.551477015018463
264 0.535235166549683
265 0.55055958032608
266 0.562280237674713
267 0.548370838165283
268 0.594091057777405
269 0.577877938747406
270 0.575471580028534
271 0.546837210655212
272 0.601924657821655
273 0.615832567214966
274 0.541327238082886
275 0.569466173648834
276 0.54674881696701
277 0.578824877738953
278 0.610863447189331
279 0.577025234699249
280 0.577132940292358
281 0.548209428787231
282 0.559920012950897
283 0.52879810333252
284 0.577634215354919
285 0.557981789112091
286 0.539568424224854
287 0.597945690155029
288 0.536718904972076
289 0.556139528751373
290 0.571269512176514
291 0.577531695365906
292 0.562789857387543
293 0.569323718547821
294 0.567315399646759
295 0.575747489929199
296 0.605440497398376
297 0.602878332138062
298 0.569425463676453
299 0.554020941257477
300 0.573885142803192
301 0.571013569831848
302 0.567984998226166
303 0.592874586582184
304 0.606876611709595
305 0.632829248905182
306 0.544745147228241
307 0.59917676448822
308 0.562211632728577
309 0.607222080230713
310 0.554095983505249
311 0.576652050018311
312 0.589204072952271
313 0.573713779449463
314 0.607059240341187
315 0.593120276927948
316 0.5555699467659
317 0.570127248764038
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, dashed, forget plot]
table {%
1 0.0687160938978195
2 0.0950427874922752
3 0.0992702916264534
4 0.106555178761482
5 0.0891287699341774
6 0.113374441862106
7 0.10213215649128
8 0.0903988778591156
9 0.140776723623276
10 0.0756535679101944
11 0.106068253517151
12 0.087449423968792
13 0.114157438278198
14 0.13007889688015
15 0.115909829735756
16 0.11618535220623
17 0.159386053681374
18 0.107109919190407
19 0.146050736308098
20 0.137151807546616
21 0.14713753759861
22 0.145323544740677
23 0.165542274713516
24 0.142696306109428
25 0.177258878946304
26 0.179096132516861
27 0.16318978369236
28 0.16247870028019
29 0.138580992817879
30 0.190485864877701
31 0.1860032081604
32 0.15980863571167
33 0.183926627039909
34 0.153934925794601
35 0.189453125
36 0.167550429701805
37 0.17274209856987
38 0.181812673807144
39 0.193850755691528
40 0.187723994255066
41 0.178795039653778
42 0.215323507785797
43 0.1787109375
44 0.199255362153053
45 0.18857304751873
46 0.245058491826057
47 0.216647684574127
48 0.218806773424149
49 0.198710113763809
50 0.224809512495995
51 0.213974922895432
52 0.212516084313393
53 0.244755819439888
54 0.256054311990738
55 0.211644724011421
56 0.257776468992233
57 0.230480179190636
58 0.235258966684341
59 0.214905560016632
60 0.200173601508141
61 0.23033718764782
62 0.247992053627968
63 0.221880421042442
64 0.212971985340118
65 0.192851513624191
66 0.21579997241497
67 0.199204996228218
68 0.225155025720596
69 0.202551245689392
70 0.228945583105087
71 0.22764079272747
72 0.248857378959656
73 0.228509232401848
74 0.230023086071014
75 0.203706085681915
76 0.250268936157227
77 0.22934103012085
78 0.21955469250679
79 0.218311131000519
80 0.219733506441116
81 0.239577904343605
82 0.258922398090363
83 0.219991028308868
84 0.235038220882416
85 0.226733013987541
86 0.238850325345993
87 0.216495186090469
88 0.251731663942337
89 0.256135106086731
90 0.222275108098984
91 0.212721467018127
92 0.229200780391693
93 0.235634475946426
94 0.211955711245537
95 0.240182057023048
96 0.214504092931747
97 0.216480657458305
98 0.243270218372345
99 0.241976320743561
100 0.25531393289566
101 0.23488187789917
102 0.246100544929504
103 0.259734034538269
104 0.243638396263123
105 0.233655944466591
106 0.248881220817566
107 0.242832735180855
108 0.255299597978592
109 0.272874623537064
110 0.224236577749252
111 0.231180623173714
112 0.242544800043106
113 0.242140412330627
114 0.251480937004089
115 0.233390688896179
116 0.275926768779755
117 0.246240213513374
118 0.242681205272675
119 0.24099662899971
120 0.230210661888123
121 0.255605548620224
122 0.223269119858742
123 0.275233298540115
124 0.2518570125103
125 0.24144035577774
126 0.240100100636482
127 0.222974002361298
128 0.253993034362793
129 0.252456516027451
130 0.221456289291382
131 0.260389924049377
132 0.23423045873642
133 0.245136171579361
134 0.237471893429756
135 0.21474589407444
136 0.234023332595825
137 0.241042748093605
138 0.245325282216072
139 0.229393362998962
140 0.253981828689575
141 0.221964508295059
142 0.236485466361046
143 0.221785485744476
144 0.294656991958618
145 0.244426220655441
146 0.256712108850479
147 0.241212099790573
148 0.260708659887314
149 0.248216986656189
150 0.245809525251389
151 0.291047185659409
152 0.294814318418503
153 0.239370763301849
154 0.290830612182617
155 0.27170604467392
156 0.271306306123734
157 0.251491010189056
158 0.229549154639244
159 0.25750732421875
160 0.277791351079941
161 0.244209989905357
162 0.246748879551888
163 0.227023854851723
164 0.243536874651909
165 0.225117817521095
166 0.249385982751846
167 0.23390357196331
168 0.245377600193024
169 0.241054370999336
170 0.254940360784531
171 0.253587305545807
172 0.253537714481354
173 0.219032511115074
174 0.270741492509842
175 0.246324121952057
176 0.249445453286171
177 0.242306083440781
178 0.238885208964348
179 0.249884694814682
180 0.273733198642731
181 0.233240336179733
182 0.257156640291214
183 0.2388786226511
184 0.255888253450394
185 0.232358902692795
186 0.256017476320267
187 0.264882892370224
188 0.240380838513374
189 0.232923522591591
190 0.244769975543022
191 0.250005841255188
192 0.23363870382309
193 0.250389844179153
194 0.233441844582558
195 0.232048690319061
196 0.267996668815613
197 0.26250097155571
198 0.258757710456848
199 0.235515281558037
200 0.25046968460083
201 0.27022260427475
202 0.244873806834221
203 0.250557452440262
204 0.254373788833618
205 0.250007539987564
206 0.258485049009323
207 0.282358705997467
208 0.243601188063622
209 0.234661012887955
210 0.243499457836151
211 0.255282163619995
212 0.262522280216217
213 0.256608635187149
214 0.287459671497345
215 0.262889266014099
216 0.265508353710175
217 0.248286545276642
218 0.232524171471596
219 0.236310705542564
220 0.261528879404068
221 0.256564438343048
222 0.228634208440781
223 0.245481461286545
224 0.270365983247757
225 0.274063557386398
226 0.253986835479736
227 0.251668304204941
228 0.245606824755669
229 0.243232473731041
230 0.244977086782455
231 0.217554867267609
232 0.260914266109467
233 0.284385085105896
234 0.272778511047363
235 0.258015960454941
236 0.238848775625229
237 0.262236297130585
238 0.245269283652306
239 0.312622845172882
240 0.266693204641342
241 0.257225185632706
242 0.265032082796097
243 0.237893134355545
244 0.23780769109726
245 0.292254537343979
246 0.2735396027565
247 0.257565647363663
248 0.260518014431
249 0.231483682990074
250 0.276337563991547
251 0.219733536243439
252 0.258228123188019
253 0.305483669042587
254 0.225940123200417
255 0.258098483085632
256 0.267586261034012
257 0.237925484776497
258 0.267740309238434
259 0.243000701069832
260 0.288602113723755
261 0.253140300512314
262 0.273504346609116
263 0.239785045385361
264 0.268772095441818
265 0.227519869804382
266 0.247715547680855
267 0.242511853575706
268 0.245020478963852
269 0.241543233394623
270 0.27898958325386
271 0.241557568311691
272 0.260403096675873
273 0.242243692278862
274 0.262487232685089
275 0.242079749703407
276 0.252289682626724
277 0.232580751180649
278 0.233555004000664
279 0.265627712011337
280 0.2641661465168
281 0.251967877149582
282 0.262586802244186
283 0.248123422265053
284 0.267660081386566
285 0.228369727730751
286 0.23577880859375
287 0.247043952345848
288 0.24953904747963
289 0.248262152075768
290 0.222684159874916
291 0.270801156759262
292 0.251323968172073
293 0.222653537988663
294 0.285448461771011
295 0.251070737838745
296 0.265786588191986
297 0.250047266483307
298 0.276435017585754
299 0.260343611240387
300 0.273764550685883
301 0.246800988912582
302 0.242419242858887
303 0.26454746723175
304 0.248478382825851
305 0.27108234167099
306 0.246890693902969
307 0.253173828125
308 0.231498017907143
309 0.255212604999542
310 0.235964044928551
311 0.270423352718353
312 0.208487957715988
313 0.279709219932556
314 0.276733189821243
315 0.24700054526329
316 0.276089727878571
317 0.283680737018585
318 0.260798364877701
319 0.274730294942856
320 0.225850224494934
321 0.230653584003448
322 0.263041943311691
323 0.276163339614868
324 0.201137006282806
325 0.262909233570099
326 0.239756941795349
327 0.261497467756271
328 0.238281443715096
329 0.261881500482559
330 0.278741359710693
331 0.25250244140625
332 0.263944894075394
333 0.249521225690842
334 0.278104454278946
335 0.213626146316528
336 0.218922272324562
337 0.281368970870972
338 0.244457423686981
339 0.273480892181396
340 0.224356710910797
341 0.256606161594391
342 0.236256629228592
343 0.249826580286026
344 0.261040389537811
345 0.211290925741196
346 0.26420396566391
347 0.249318137764931
348 0.237893730401993
349 0.265363812446594
350 0.240192323923111
351 0.233003348112106
352 0.252801805734634
353 0.248248755931854
354 0.267028987407684
355 0.271518468856812
356 0.248643264174461
357 0.25360706448555
358 0.277742326259613
359 0.294559359550476
360 0.293103039264679
361 0.220043554902077
362 0.22888919711113
363 0.282215505838394
364 0.270132094621658
365 0.271231144666672
366 0.240864872932434
367 0.263359904289246
368 0.28600338101387
369 0.244828671216965
370 0.239656955003738
371 0.220552757382393
372 0.24059496819973
373 0.244478732347488
374 0.265723645687103
375 0.27227646112442
376 0.249599486589432
377 0.266346573829651
};
\addplot [ultra thick, lightblue153226208, opacity=0.2, forget plot]
table {%
1 0.0687160938978195
2 0.0889857634902
3 0.0945529490709305
4 0.0956880077719688
5 0.0879708454012871
6 0.108116127550602
7 0.106597021222115
8 0.0917864069342613
9 0.132676869630814
10 0.0869037881493568
11 0.109258748590946
12 0.10172525793314
13 0.113419599831104
14 0.139444217085838
15 0.124081745743752
16 0.120558962225914
17 0.166445970535278
18 0.135385483503342
19 0.175403401255608
20 0.164065808057785
21 0.180318012833595
22 0.174951747059822
23 0.190923988819122
24 0.164841026067734
25 0.196077466011047
26 0.188278913497925
27 0.186060547828674
28 0.180141493678093
29 0.170152470469475
30 0.202750653028488
31 0.202863052487373
32 0.181874498724937
33 0.212156668305397
34 0.187588751316071
35 0.209239363670349
36 0.204660564661026
37 0.203844651579857
38 0.204350173473358
39 0.215893745422363
40 0.210208177566528
41 0.18745581805706
42 0.22865241765976
43 0.187373861670494
44 0.22317436337471
45 0.197070688009262
46 0.266233026981354
47 0.223313868045807
48 0.236690640449524
49 0.237964630126953
50 0.238245010375977
51 0.231974273920059
52 0.235520914196968
53 0.276867508888245
54 0.280829548835754
55 0.234561786055565
56 0.276091247797012
57 0.265970081090927
58 0.269966632127762
59 0.234399631619453
60 0.215344235301018
61 0.23758739233017
62 0.274367928504944
63 0.236525192856789
64 0.237661004066467
65 0.222350090742111
66 0.225167810916901
67 0.232361048460007
68 0.256763279438019
69 0.25184091925621
70 0.248725041747093
71 0.234006494283676
72 0.262371182441711
73 0.257275372743607
74 0.255791544914246
75 0.219535902142525
76 0.280343413352966
77 0.262757122516632
78 0.246175706386566
79 0.232948511838913
80 0.236679807305336
81 0.258129894733429
82 0.294414609670639
83 0.235205069184303
84 0.272384405136108
85 0.256082773208618
86 0.246388465166092
87 0.230205833911896
88 0.274202674627304
89 0.267013311386108
90 0.268592655658722
91 0.248043566942215
92 0.249464809894562
93 0.272200912237167
94 0.261003971099854
95 0.250050365924835
96 0.246230155229568
97 0.23816092312336
98 0.260018676519394
99 0.269488036632538
100 0.288923561573029
101 0.267427176237106
102 0.276468724012375
103 0.261740833520889
104 0.288795709609985
105 0.259203135967255
106 0.268707156181335
107 0.299984097480774
108 0.242141395807266
109 0.26991993188858
110 0.25194439291954
111 0.286504447460175
112 0.303960502147675
113 0.255895972251892
114 0.262896060943604
115 0.289048910140991
116 0.255283325910568
117 0.285995244979858
118 0.283346891403198
119 0.289722830057144
120 0.282571852207184
121 0.279433071613312
122 0.249264270067215
123 0.301931619644165
124 0.279455363750458
125 0.282991915941238
126 0.271726965904236
127 0.253073841333389
128 0.30880668759346
129 0.2698774933815
130 0.260069072246552
131 0.286430805921555
132 0.26852098107338
133 0.27038300037384
134 0.264113664627075
135 0.24800056219101
136 0.257404267787933
137 0.277287364006042
138 0.266591310501099
139 0.255843132734299
140 0.291945666074753
141 0.252897143363953
142 0.285149455070496
143 0.246724843978882
144 0.330716758966446
145 0.279753774404526
146 0.271299719810486
147 0.288292288780212
148 0.287212252616882
149 0.278001606464386
150 0.28765133023262
151 0.312700152397156
152 0.332311600446701
153 0.268738389015198
154 0.304810166358948
155 0.326852560043335
156 0.29727241396904
157 0.283449769020081
158 0.258614093065262
159 0.301003664731979
160 0.311644345521927
161 0.294352978467941
162 0.281030863523483
163 0.246351838111877
164 0.252491563558578
165 0.254876434803009
166 0.290256470441818
167 0.28629207611084
168 0.282636165618896
169 0.262787163257599
170 0.308416873216629
171 0.294046431779861
172 0.288275629281998
173 0.262555778026581
174 0.330535590648651
175 0.300910890102386
176 0.305033951997757
177 0.298602014780045
178 0.302230417728424
179 0.310366690158844
180 0.328567534685135
181 0.274690181016922
182 0.326442182064056
183 0.302157759666443
184 0.302124977111816
185 0.28330796957016
186 0.32658052444458
187 0.32787698507309
188 0.304032415151596
189 0.320611089468002
190 0.310578227043152
191 0.30958154797554
192 0.290544182062149
193 0.296103447675705
194 0.335092693567276
195 0.302414655685425
196 0.318353950977325
197 0.309966921806335
198 0.340566098690033
199 0.327736109495163
200 0.325299739837646
201 0.308359086513519
202 0.322507202625275
203 0.313188225030899
204 0.298534363508224
205 0.331884771585464
206 0.337364584207535
207 0.361047953367233
208 0.312174081802368
209 0.322467714548111
210 0.310783267021179
211 0.327355951070786
212 0.322559952735901
213 0.328916132450104
214 0.361072927713394
215 0.348274707794189
216 0.34588098526001
217 0.355311036109924
218 0.30844709277153
219 0.301578789949417
220 0.334093242883682
221 0.325338661670685
222 0.337969064712524
223 0.329483091831207
224 0.331966131925583
225 0.35184445977211
226 0.333010524511337
227 0.334034562110901
228 0.356866955757141
229 0.332732886075974
230 0.323017418384552
231 0.285470932722092
232 0.349856585264206
233 0.383493959903717
234 0.360753774642944
235 0.321798264980316
236 0.325517147779465
237 0.347426265478134
238 0.333174645900726
239 0.3980712890625
240 0.3446244597435
241 0.380432099103928
242 0.350518316030502
243 0.31934642791748
244 0.330421656370163
245 0.3707275390625
246 0.357161074876785
247 0.323436558246613
248 0.322749078273773
249 0.312343597412109
250 0.348180592060089
251 0.314689099788666
252 0.324785649776459
253 0.35572624206543
254 0.317564904689789
255 0.346125155687332
256 0.343282103538513
257 0.321410536766052
258 0.346874982118607
259 0.355200201272964
260 0.354349970817566
261 0.343639940023422
262 0.378763258457184
263 0.337882876396179
264 0.350681632757187
265 0.33363676071167
266 0.334138423204422
267 0.356897950172424
268 0.328698128461838
269 0.358026802539825
270 0.383809596300125
271 0.330037832260132
272 0.361428886651993
273 0.332238972187042
274 0.380375772714615
275 0.332215338945389
276 0.324661493301392
277 0.339803427457809
278 0.318351626396179
279 0.370328545570374
280 0.349495619535446
281 0.327816307544708
282 0.351217955350876
283 0.329014003276825
284 0.358415305614471
285 0.315998017787933
286 0.326905846595764
287 0.364976465702057
288 0.36701038479805
289 0.349092036485672
290 0.332710027694702
291 0.36749267578125
292 0.363735854625702
293 0.335647255182266
294 0.361344367265701
295 0.369688808917999
296 0.366648077964783
297 0.322735518217087
298 0.36361375451088
299 0.339077770709991
300 0.349934488534927
301 0.342890471220016
302 0.356005489826202
303 0.387980550527573
304 0.354634016752243
305 0.353764981031418
306 0.35172563791275
307 0.336897730827332
308 0.325850605964661
309 0.333125472068787
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, dashed, forget plot]
table {%
1 0.111979156732559
2 0.118400059640408
3 0.124766707420349
4 0.1334228515625
5 0.13429594039917
6 0.180259495973587
7 0.188193678855896
8 0.215529680252075
9 0.247129201889038
10 0.219125330448151
11 0.257417798042297
12 0.219337671995163
13 0.26824814081192
14 0.275854498147964
15 0.241050884127617
16 0.234178334474564
17 0.263908684253693
18 0.222683370113373
19 0.272845774888992
20 0.256062060594559
21 0.258905291557312
22 0.247666701674461
23 0.259465306997299
24 0.211999505758286
25 0.258695691823959
26 0.256702452898026
27 0.253934323787689
28 0.263013452291489
29 0.236173689365387
30 0.275576055049896
31 0.24606642127037
32 0.239747256040573
33 0.259639292955399
34 0.22817188501358
35 0.244711637496948
36 0.252325713634491
37 0.243860438466072
38 0.244035974144936
39 0.259045779705048
40 0.227181762456894
41 0.221114665269852
42 0.264365136623383
43 0.246386706829071
44 0.249251291155815
45 0.221088320016861
46 0.276587903499603
47 0.259624540805817
48 0.254740208387375
49 0.263226985931396
50 0.254266053438187
51 0.267851740121841
52 0.276041269302368
53 0.29058450460434
54 0.277365833520889
55 0.240511626005173
56 0.291749566793442
57 0.277111053466797
58 0.295393884181976
59 0.275770783424377
60 0.258041739463806
61 0.271619439125061
62 0.304330408573151
63 0.254412949085236
64 0.248795568943024
65 0.240639358758926
66 0.253753364086151
67 0.271313458681107
68 0.252188175916672
69 0.257895827293396
70 0.247705087065697
71 0.27006796002388
72 0.272263497114182
73 0.267407238483429
74 0.259488940238953
75 0.227107360959053
76 0.279042273759842
77 0.272383034229279
78 0.287810057401657
79 0.262464940547943
80 0.239502534270287
81 0.280485033988953
82 0.288130879402161
83 0.263656169176102
84 0.270072430372238
85 0.247246816754341
86 0.265638560056686
87 0.255020201206207
88 0.295262306928635
89 0.295053601264954
90 0.262082248926163
91 0.273567885160446
92 0.263323664665222
93 0.274777948856354
94 0.265781193971634
95 0.281745254993439
96 0.287923753261566
97 0.237971991300583
98 0.275736302137375
99 0.266249477863312
100 0.3023681640625
101 0.265945851802826
102 0.299223780632019
103 0.279496818780899
104 0.290617257356644
105 0.29316172003746
106 0.278664827346802
107 0.292222768068314
108 0.307652056217194
109 0.326026946306229
110 0.265048563480377
111 0.281078726053238
112 0.269234776496887
113 0.287268847227097
114 0.287454456090927
115 0.266697466373444
116 0.323050737380981
117 0.313453316688538
118 0.305004715919495
119 0.296495795249939
120 0.26214599609375
121 0.283267438411713
122 0.282132208347321
123 0.317700773477554
124 0.301321268081665
125 0.311392068862915
126 0.295017570257187
127 0.305724680423737
128 0.292630821466446
129 0.304585784673691
130 0.288885772228241
131 0.278811305761337
132 0.289559334516525
133 0.263082057237625
134 0.314810991287231
135 0.327466011047363
136 0.321994125843048
137 0.290500581264496
138 0.275832623243332
139 0.31817764043808
140 0.285991370677948
141 0.343719393014908
142 0.327840179204941
143 0.316271990537643
144 0.304420292377472
145 0.299974024295807
146 0.279492020606995
147 0.340532749891281
148 0.340672880411148
149 0.278135478496552
150 0.281690984964371
151 0.30514320731163
152 0.317071229219437
153 0.297898262739182
154 0.303795218467712
155 0.342464625835419
156 0.281482517719269
157 0.318348914384842
158 0.323899626731873
159 0.315025687217712
160 0.316892623901367
161 0.307128131389618
162 0.314488381147385
163 0.313285142183304
164 0.334889829158783
165 0.306393772363663
166 0.317645728588104
167 0.273800224065781
168 0.301459610462189
169 0.302245706319809
170 0.311450004577637
171 0.318889677524567
172 0.336258977651596
173 0.317858338356018
174 0.315226227045059
175 0.295704871416092
176 0.337589710950851
177 0.293899983167648
178 0.313187271356583
179 0.308103919029236
180 0.304909914731979
181 0.325676798820496
182 0.320048004388809
183 0.329803735017776
184 0.355020761489868
185 0.309963643550873
186 0.317786186933517
187 0.272850215435028
188 0.294562458992004
189 0.311199486255646
190 0.342451453208923
191 0.309504270553589
192 0.331618934869766
193 0.330268055200577
194 0.330066859722137
195 0.325233310461044
196 0.339853852987289
197 0.333089172840118
198 0.360928177833557
199 0.307148486375809
200 0.33606693148613
201 0.323461502790451
202 0.337231814861298
203 0.308886170387268
204 0.328610956668854
205 0.354169964790344
206 0.313823401927948
207 0.347604721784592
208 0.340877503156662
209 0.346060633659363
210 0.307590067386627
211 0.326040863990784
212 0.344554126262665
213 0.348017424345016
214 0.293286114931107
215 0.327600091695786
216 0.341169059276581
217 0.346007525920868
218 0.330862045288086
219 0.346168547868729
220 0.338502883911133
221 0.356816351413727
222 0.294542908668518
223 0.312027633190155
224 0.343958258628845
225 0.356499582529068
226 0.284867167472839
227 0.361226201057434
228 0.334233582019806
229 0.335573196411133
230 0.3382248878479
231 0.34798988699913
232 0.350688636302948
233 0.371784299612045
234 0.344721347093582
235 0.334644913673401
236 0.343147397041321
237 0.30343970656395
238 0.302290081977844
239 0.346784710884094
240 0.340580642223358
241 0.319034427404404
242 0.32586532831192
243 0.324663043022156
244 0.328364491462708
245 0.327903360128403
246 0.319592297077179
247 0.304990947246552
248 0.341169863939285
249 0.332061111927032
250 0.344878822565079
251 0.338323295116425
252 0.340365767478943
253 0.32644334435463
254 0.333078384399414
255 0.339105695486069
256 0.342160582542419
257 0.397180378437042
258 0.323678523302078
259 0.340993344783783
260 0.374978691339493
261 0.298506498336792
262 0.337350606918335
263 0.333879172801971
264 0.343458592891693
265 0.344467520713806
266 0.324392378330231
267 0.349766492843628
268 0.366052806377411
269 0.359344184398651
270 0.338515877723694
271 0.308101207017899
272 0.364466696977615
273 0.373485565185547
274 0.337958067655563
275 0.339235126972198
276 0.335258007049561
277 0.365992784500122
278 0.380480945110321
279 0.352272838354111
280 0.348492324352264
281 0.329117834568024
282 0.359203726053238
283 0.310209155082703
284 0.370368123054504
285 0.357819467782974
286 0.316012918949127
287 0.374629527330399
288 0.345975160598755
289 0.343264430761337
290 0.319366931915283
291 0.341593265533447
292 0.352330982685089
293 0.324088513851166
294 0.349926382303238
295 0.343262881040573
296 0.36122715473175
297 0.343868017196655
298 0.360980898141861
299 0.336629033088684
300 0.34655487537384
301 0.326776415109634
302 0.360897600650787
303 0.379153251647949
304 0.360965967178345
305 0.382830679416656
306 0.338033229112625
307 0.353616774082184
308 0.331105440855026
309 0.356722176074982
310 0.337301552295685
311 0.330936104059219
312 0.376944780349731
313 0.36926680803299
314 0.362139225006104
315 0.379932433366776
316 0.314901113510132
317 0.329710006713867
318 0.340301215648651
319 0.357826232910156
320 0.361178696155548
321 0.350218772888184
322 0.361311048269272
323 0.353913247585297
324 0.337744116783142
325 0.359170198440552
326 0.367068320512772
327 0.327457278966904
328 0.353356748819351
329 0.310096561908722
330 0.371494084596634
331 0.36490386724472
332 0.370298713445663
333 0.339524030685425
334 0.332739263772964
335 0.364422857761383
336 0.344882935285568
337 0.41036456823349
338 0.374054044485092
339 0.373632818460464
340 0.358182609081268
341 0.367552161216736
342 0.329242408275604
343 0.375409603118896
344 0.379953354597092
345 0.330116480588913
346 0.337548077106476
347 0.333597242832184
348 0.344854414463043
349 0.313791811466217
350 0.340154945850372
351 0.355321109294891
352 0.326734751462936
353 0.374523937702179
354 0.383036315441132
355 0.362003982067108
356 0.354237973690033
357 0.354297488927841
358 0.351825624704361
359 0.354694873094559
360 0.380212992429733
361 0.349627792835236
362 0.368439018726349
363 0.331866174936295
364 0.341929405927658
365 0.343519568443298
366 0.330336213111877
367 0.364811182022095
368 0.371152639389038
369 0.344577550888062
370 0.361546903848648
371 0.333272308111191
372 0.378129661083221
373 0.345308214426041
374 0.350138545036316
375 0.34066453576088
376 0.326415479183197
377 0.369500458240509
378 0.346960246562958
379 0.344868421554565
380 0.369586080312729
381 0.329034715890884
382 0.353291243314743
383 0.31297355890274
384 0.31856632232666
385 0.344691693782806
386 0.383549600839615
387 0.34482017159462
388 0.349716514348984
389 0.367224127054214
390 0.371327787637711
391 0.352496981620789
392 0.392366945743561
393 0.398554146289825
394 0.380254060029984
395 0.337486803531647
396 0.382020562887192
397 0.341164618730545
398 0.374456107616425
399 0.352798521518707
400 0.353385031223297
401 0.389266312122345
402 0.34914430975914
403 0.369730830192566
404 0.353316634893417
405 0.371296048164368
406 0.3341463804245
407 0.334586203098297
408 0.357644110918045
409 0.339938700199127
};
\addplot [ultra thick, mediumturquoise77210192, opacity=0.2, forget plot]
table {%
1 0.111979156732559
2 0.118725590407848
3 0.123996302485466
4 0.141810834407806
5 0.146124362945557
6 0.174555525183678
7 0.183112815022469
8 0.172322392463684
9 0.233508691191673
10 0.199496209621429
11 0.241116970777512
12 0.223441570997238
13 0.247767478227615
14 0.273188322782516
15 0.235655978322029
16 0.217734113335609
17 0.269648671150208
18 0.228035867214203
19 0.282808631658554
20 0.262345194816589
21 0.272235989570618
22 0.255336225032806
23 0.265996634960175
24 0.229851022362709
25 0.301880270242691
26 0.272019535303116
27 0.28005176782608
28 0.268604665994644
29 0.267423897981644
30 0.306458055973053
31 0.276239484548569
32 0.277580559253693
33 0.295064091682434
34 0.277815729379654
35 0.317913144826889
36 0.30451175570488
37 0.289709866046906
38 0.282153904438019
39 0.31980949640274
40 0.310518980026245
41 0.28405025601387
42 0.348886996507645
43 0.313720703125
44 0.31509605050087
45 0.300457835197449
46 0.367397129535675
47 0.344191402196884
48 0.335713118314743
49 0.315049469470978
50 0.327782034873962
51 0.342496752738953
52 0.346209585666656
53 0.371176302433014
54 0.360999494791031
55 0.32773631811142
56 0.368070065975189
57 0.360749751329422
58 0.363036513328552
59 0.360154509544373
60 0.319331854581833
61 0.351042628288269
62 0.383425980806351
63 0.320528149604797
64 0.374565601348877
65 0.297029852867126
66 0.336649954319
67 0.340927273035049
68 0.355568557977676
69 0.362513601779938
70 0.335403114557266
71 0.365694582462311
72 0.39510440826416
73 0.363285332918167
74 0.363553285598755
75 0.326765537261963
76 0.370773673057556
77 0.381491452455521
78 0.377229809761047
79 0.353465795516968
80 0.341648072004318
81 0.36506599187851
82 0.396325707435608
83 0.371017605066299
84 0.383152574300766
85 0.350573718547821
86 0.353726446628571
87 0.323135405778885
88 0.392551213502884
89 0.388687580823898
90 0.347242593765259
91 0.398030966520309
92 0.368575036525726
93 0.380443543195724
94 0.356039971113205
95 0.362675756216049
96 0.387538760900497
97 0.370289832353592
98 0.372184604406357
99 0.375887453556061
100 0.39348167181015
101 0.371561288833618
102 0.376058727502823
103 0.379423826932907
104 0.38963371515274
105 0.398949027061462
106 0.388686209917068
107 0.394057512283325
108 0.412838876247406
109 0.421531111001968
110 0.364393442869186
111 0.370758920907974
112 0.364800930023193
113 0.38419109582901
114 0.380925446748734
115 0.365869134664536
116 0.412151217460632
117 0.388479441404343
118 0.42204937338829
119 0.418701171875
120 0.358157992362976
121 0.361459106206894
122 0.392873615026474
123 0.395181894302368
124 0.404585748910904
125 0.394231468439102
126 0.384792745113373
127 0.412620514631271
128 0.396734714508057
129 0.402022302150726
130 0.403163760900497
131 0.368235737085342
132 0.390454888343811
133 0.350098043680191
134 0.40522712469101
135 0.436383336782455
136 0.420549660921097
137 0.380505383014679
138 0.376955658197403
139 0.391013503074646
140 0.390021443367004
141 0.448986768722534
142 0.407700508832932
143 0.408369928598404
144 0.396383613348007
145 0.377425283193588
146 0.373349368572235
147 0.431854903697968
148 0.41316556930542
149 0.374200135469437
150 0.362756907939911
151 0.372396409511566
152 0.407961487770081
153 0.378038763999939
154 0.402827978134155
155 0.405227720737457
156 0.354752004146576
157 0.421377211809158
158 0.399026155471802
159 0.398034870624542
160 0.410105645656586
161 0.412085354328156
162 0.409334510564804
163 0.417339265346527
164 0.403383314609528
165 0.367872625589371
166 0.410964071750641
167 0.36387825012207
168 0.37525749206543
169 0.401924639940262
170 0.392877101898193
171 0.39828422665596
172 0.413825511932373
173 0.403968065977097
174 0.402981787919998
175 0.370170265436172
176 0.414602935314178
177 0.389372318983078
178 0.386014997959137
179 0.383396863937378
180 0.366507768630981
181 0.419899374246597
182 0.41339498758316
183 0.413013458251953
184 0.412705957889557
185 0.37902095913887
186 0.403578996658325
187 0.357543170452118
188 0.370963573455811
189 0.38616731762886
190 0.419900953769684
191 0.402403831481934
192 0.403252303600311
193 0.405452489852905
194 0.424188107252121
195 0.404210060834885
196 0.431702613830566
197 0.426930069923401
198 0.433029353618622
199 0.39347717165947
200 0.441968560218811
201 0.416986525058746
202 0.426463842391968
203 0.416162461042404
204 0.405608892440796
205 0.41412353515625
206 0.397805064916611
207 0.411912113428116
208 0.429105818271637
209 0.427525490522385
210 0.448729127645493
211 0.40322807431221
212 0.392885446548462
213 0.431777805089951
214 0.392124325037003
215 0.426514059305191
216 0.423592090606689
217 0.421769976615906
218 0.401147454977036
219 0.425355136394501
220 0.374161779880524
221 0.442387670278549
222 0.394659876823425
223 0.446655482053757
224 0.413078188896179
225 0.413392245769501
226 0.451540231704712
227 0.408367395401001
228 0.39359712600708
229 0.414665877819061
230 0.395878106355667
231 0.429222255945206
232 0.419175118207932
233 0.390104174613953
234 0.410290539264679
235 0.39972060918808
236 0.416734278202057
237 0.388091742992401
238 0.432027012109756
239 0.421557605266571
240 0.436382412910461
241 0.392001509666443
242 0.481131196022034
243 0.427897155284882
244 0.415064424276352
245 0.432812482118607
246 0.419567286968231
247 0.441579848527908
248 0.4475237429142
249 0.46042788028717
250 0.468527376651764
251 0.415852099657059
252 0.443514406681061
253 0.439372718334198
254 0.461863666772842
255 0.454961895942688
256 0.401562511920929
257 0.432798385620117
258 0.458720624446869
259 0.392830193042755
260 0.432216078042984
261 0.372316628694534
262 0.42450338602066
263 0.404279440641403
264 0.419805407524109
265 0.43186554312706
266 0.418546557426453
267 0.411575168371201
268 0.458896785974503
269 0.430446088314056
270 0.413045853376389
271 0.393315613269806
272 0.446881204843521
273 0.446116238832474
274 0.416870683431625
275 0.400472015142441
276 0.414262473583221
277 0.412520945072174
278 0.467503726482391
279 0.414013087749481
280 0.445390611886978
281 0.424359828233719
282 0.408483117818832
283 0.375377655029297
284 0.460388392210007
285 0.436948359012604
286 0.410112857818604
287 0.444895952939987
288 0.434035897254944
289 0.440049529075623
290 0.414606034755707
291 0.421204179525375
292 0.428777575492859
293 0.413330644369125
294 0.415104180574417
295 0.417484700679779
296 0.466765105724335
297 0.427382498979568
298 0.422173410654068
299 0.423209249973297
300 0.438020050525665
301 0.440160542726517
302 0.43107271194458
303 0.450324952602386
304 0.45982551574707
305 0.486063808202744
306 0.41938728094101
307 0.430432140827179
308 0.416100680828094
309 0.4448361992836
310 0.423546403646469
311 0.469763398170471
312 0.420705258846283
313 0.450645983219147
314 0.454224586486816
315 0.458911925554276
316 0.427813410758972
317 0.446158885955811
318 0.400282859802246
319 0.468786418437958
320 0.418116211891174
321 0.469821512699127
322 0.447494983673096
323 0.422623872756958
324 0.485854774713516
325 0.453734755516052
326 0.43843799829483
327 0.454228281974792
328 0.422965705394745
329 0.460198253393173
330 0.4449263215065
331 0.410133749246597
332 0.418192952871323
333 0.437597632408142
334 0.432395130395889
335 0.410929352045059
336 0.46097719669342
337 0.445092737674713
338 0.453900814056396
339 0.410983026027679
340 0.494408220052719
341 0.457311809062958
342 0.437466859817505
343 0.453278839588165
344 0.448153436183929
345 0.464029937982559
346 0.457769334316254
347 0.471590161323547
348 0.482915550470352
349 0.439409673213959
350 0.463248163461685
351 0.467300653457642
352 0.493048191070557
353 0.458338379859924
354 0.422098785638809
355 0.453834921121597
356 0.470100730657578
357 0.419205725193024
358 0.450442135334015
359 0.38417837023735
360 0.441056102514267
361 0.410418003797531
362 0.443305104970932
363 0.44531461596489
364 0.451619476079941
365 0.448432832956314
366 0.475491374731064
367 0.443422138690948
368 0.445568054914474
369 0.413417816162109
370 0.469732165336609
371 0.464956134557724
372 0.445245683193207
373 0.436490297317505
374 0.438063830137253
375 0.426942825317383
376 0.483115375041962
377 0.444768399000168
378 0.468783915042877
379 0.445000350475311
380 0.445682764053345
381 0.400146305561066
382 0.468177437782288
383 0.446887016296387
384 0.421135812997818
385 0.461246013641357
386 0.446111589670181
387 0.443855792284012
388 0.438978374004364
389 0.438999712467194
390 0.440524995326996
391 0.443021059036255
392 0.424969792366028
393 0.434645295143127
394 0.47495174407959
395 0.440496921539307
396 0.426453977823257
397 0.446096450090408
398 0.451619118452072
399 0.457800328731537
400 0.455562919378281
401 0.464714705944061
402 0.461975693702698
403 0.502075433731079
404 0.434309303760529
405 0.445481836795807
406 0.419928640127182
407 0.465391099452972
408 0.441855370998383
409 0.449241399765015
410 0.491497695446014
411 0.44799593091011
412 0.481618732213974
413 0.498513638973236
414 0.418457061052322
415 0.445802360773087
416 0.464409530162811
417 0.474267542362213
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, dashed, forget plot]
table {%
1 0.146972671151161
2 0.154345691204071
3 0.163281247019768
4 0.163199871778488
5 0.147265642881393
6 0.183723956346512
7 0.160498052835464
8 0.153515622019768
9 0.21234267950058
10 0.152922704815865
11 0.1767578125
12 0.15814034640789
13 0.19635146856308
14 0.213671863079071
15 0.233382165431976
16 0.163403332233429
17 0.217138692736626
18 0.16391059756279
19 0.18290551006794
20 0.211351379752159
21 0.15376789867878
22 0.206577852368355
23 0.192041009664536
24 0.18948569893837
25 0.23882882297039
26 0.215348303318024
27 0.210753828287125
28 0.212394207715988
29 0.183362394571304
30 0.252421647310257
31 0.202213555574417
32 0.210874125361443
33 0.218212902545929
34 0.166985988616943
35 0.238655596971512
36 0.213713720440865
37 0.201912432909012
38 0.227612286806107
39 0.252750664949417
40 0.204791158437729
41 0.200545236468315
42 0.246386721730232
43 0.240559905767441
44 0.255566388368607
45 0.213566094636917
46 0.258721262216568
47 0.254703760147095
48 0.243633359670639
49 0.234351739287376
50 0.242082864046097
51 0.265071630477905
52 0.251855462789536
53 0.270675212144852
54 0.290402561426163
55 0.229203283786774
56 0.255253076553345
57 0.275406897068024
58 0.257089972496033
59 0.294886618852615
60 0.246823459863663
61 0.268481463193893
62 0.300434798002243
63 0.243400052189827
64 0.262272119522095
65 0.22982856631279
66 0.293933123350143
67 0.252270519733429
68 0.248629122972488
69 0.272729486227036
70 0.252970397472382
71 0.267580062150955
72 0.285691797733307
73 0.276269525289536
74 0.281732857227325
75 0.228788256645203
76 0.269463807344437
77 0.301143378019333
78 0.236511796712875
79 0.262811541557312
80 0.251404404640198
81 0.279701054096222
82 0.309267461299896
83 0.271442532539368
84 0.284916192293167
85 0.259937673807144
86 0.247223764657974
87 0.256859183311462
88 0.322946488857269
89 0.289862364530563
90 0.262377917766571
91 0.295393466949463
92 0.260178744792938
93 0.277635961771011
94 0.284087061882019
95 0.30217632651329
96 0.265169262886047
97 0.264416486024857
98 0.311686217784882
99 0.2638900578022
100 0.296605676412582
101 0.324353635311127
102 0.273063123226166
103 0.298738598823547
104 0.295546591281891
105 0.262072175741196
106 0.294855207204819
107 0.275632441043854
108 0.303750455379486
109 0.319376647472382
110 0.256897181272507
111 0.293008089065552
112 0.289143890142441
113 0.292456060647964
114 0.288313031196594
115 0.283359885215759
116 0.283227533102036
117 0.254229068756104
118 0.308425575494766
119 0.307473003864288
120 0.301452815532684
121 0.30605936050415
122 0.331746399402618
123 0.282038241624832
124 0.290238469839096
125 0.314746111631393
126 0.312021791934967
127 0.340226233005524
128 0.304985880851746
129 0.293119311332703
130 0.287670940160751
131 0.284109115600586
132 0.301608979701996
133 0.316991984844208
134 0.329866528511047
135 0.349961996078491
136 0.288570135831833
137 0.285107433795929
138 0.265974521636963
139 0.317317724227905
140 0.306306391954422
141 0.348834335803986
142 0.331430375576019
143 0.272884100675583
144 0.311021625995636
145 0.296704471111298
146 0.282832831144333
147 0.336612969636917
148 0.340153753757477
149 0.293176233768463
150 0.272668451070786
151 0.283228695392609
152 0.319294065237045
153 0.298224538564682
154 0.33864688873291
155 0.36822372674942
156 0.300454169511795
157 0.311328113079071
158 0.340264201164246
159 0.269601583480835
160 0.317246198654175
161 0.333474397659302
162 0.336067736148834
163 0.296826541423798
164 0.305537939071655
165 0.296261727809906
166 0.278591006994247
167 0.280859380960464
168 0.300923645496368
169 0.336400985717773
170 0.338370800018311
171 0.344750970602036
172 0.325887054204941
173 0.36569532752037
174 0.340563774108887
175 0.336154133081436
176 0.366338789463043
177 0.33464902639389
178 0.292130529880524
179 0.346840113401413
180 0.290173947811127
181 0.341509103775024
182 0.330093413591385
183 0.361763507127762
184 0.346282631158829
185 0.306966155767441
186 0.331450760364532
187 0.265276402235031
188 0.274921119213104
189 0.329178303480148
190 0.35141059756279
191 0.317682772874832
192 0.327179819345474
193 0.348538607358932
194 0.309197872877121
195 0.340797066688538
196 0.34881180524826
197 0.297286927700043
198 0.351810157299042
199 0.374970197677612
200 0.331348478794098
201 0.357087016105652
202 0.355700850486755
203 0.308979749679565
204 0.339158594608307
205 0.324051320552826
206 0.354142248630524
207 0.382021933794022
208 0.316300064325333
209 0.333728045225143
210 0.34255176782608
211 0.324698477983475
212 0.326804667711258
213 0.334254324436188
214 0.328765571117401
215 0.307712912559509
216 0.358570665121078
217 0.360167860984802
218 0.34254789352417
219 0.348105758428574
220 0.368668615818024
221 0.333530992269516
222 0.343385487794876
223 0.371777296066284
224 0.355556130409241
225 0.383261263370514
226 0.36715629696846
227 0.361112475395203
228 0.350273966789246
229 0.355781435966492
230 0.342675596475601
231 0.374340444803238
232 0.390738934278488
233 0.395561277866364
234 0.349216043949127
235 0.354850292205811
236 0.336370170116425
237 0.379660218954086
238 0.359852612018585
239 0.420154392719269
240 0.391768395900726
241 0.341210931539536
242 0.370320647954941
243 0.362143844366074
244 0.330504208803177
245 0.413895636796951
246 0.406362414360046
247 0.37483024597168
248 0.344097584486008
249 0.349601805210114
250 0.394866079092026
251 0.353324353694916
252 0.397662252187729
253 0.451208472251892
254 0.368983089923859
255 0.379774898290634
256 0.410651326179504
257 0.349479019641876
258 0.387725174427032
259 0.393354892730713
260 0.42772102355957
261 0.375937789678574
262 0.383648961782455
263 0.368546158075333
264 0.375716149806976
265 0.352283865213394
266 0.372173190116882
267 0.401235044002533
268 0.397311329841614
269 0.404368758201599
270 0.385805577039719
271 0.427633255720139
272 0.409870624542236
273 0.396146833896637
274 0.428289502859116
275 0.389290362596512
276 0.359061449766159
277 0.413583099842072
278 0.358576536178589
279 0.415557712316513
280 0.412460088729858
281 0.422350317239761
282 0.410859048366547
283 0.373782962560654
284 0.389786213636398
285 0.333661586046219
286 0.351911067962646
287 0.411700338125229
288 0.426173031330109
289 0.403090327978134
290 0.373400300741196
291 0.391474843025208
292 0.404910951852798
293 0.398404955863953
294 0.440875321626663
295 0.402275949716568
296 0.425321251153946
297 0.403286218643188
298 0.416832536458969
299 0.369464427232742
300 0.437352746725082
301 0.385487973690033
302 0.42218479514122
303 0.435371518135071
304 0.406730145215988
305 0.445782750844955
306 0.436218857765198
307 0.445973992347717
308 0.422386139631271
309 0.404226720333099
310 0.414755970239639
311 0.393796890974045
312 0.346976697444916
313 0.420846879482269
314 0.413603872060776
315 0.412379264831543
316 0.44837549328804
317 0.413106858730316
318 0.386883646249771
319 0.423465967178345
320 0.36729097366333
321 0.417586654424667
322 0.43882942199707
323 0.412596106529236
324 0.344492107629776
325 0.429878383874893
326 0.38948917388916
327 0.406484454870224
328 0.445783734321594
329 0.407710790634155
330 0.456282526254654
331 0.442739903926849
332 0.427874654531479
333 0.401885330677032
334 0.438035547733307
335 0.381888806819916
336 0.355703949928284
337 0.441734284162521
338 0.406990230083466
339 0.442140817642212
340 0.363126993179321
};
\addplot [ultra thick, lightseagreen28169201, opacity=0.2, forget plot]
table {%
1 0.146972671151161
2 0.156933575868607
3 0.169189453125
4 0.170279964804649
5 0.160709619522095
6 0.195605471730232
7 0.184130862355232
8 0.179435223340988
9 0.257568359375
10 0.192766457796097
11 0.232617169618607
12 0.193903475999832
13 0.245136186480522
14 0.275545239448547
15 0.286922216415405
16 0.255175799131393
17 0.294780015945435
18 0.258192270994186
19 0.301389068365097
20 0.317673832178116
21 0.269672304391861
22 0.306969255208969
23 0.28594970703125
24 0.277929693460464
25 0.354135513305664
26 0.333372682332993
27 0.351894617080688
28 0.316833525896072
29 0.304928153753281
30 0.385791420936584
31 0.325961470603943
32 0.329716950654984
33 0.340661644935608
34 0.305689632892609
35 0.365804016590118
36 0.355903565883636
37 0.329901814460754
38 0.37611198425293
39 0.398067802190781
40 0.356924504041672
41 0.315087884664536
42 0.39109081029892
43 0.394604504108429
44 0.415964066982269
45 0.350034475326538
46 0.453684955835342
47 0.410370528697968
48 0.42460685968399
49 0.424521595239639
50 0.43090358376503
51 0.483486592769623
52 0.460538566112518
53 0.477755695581436
54 0.489400058984756
55 0.448520809412003
56 0.453514665365219
57 0.487807869911194
58 0.463053017854691
59 0.460853576660156
60 0.427435994148254
61 0.474423348903656
62 0.526399910449982
63 0.437461495399475
64 0.470134645700455
65 0.411300033330917
66 0.458133399486542
67 0.45173454284668
68 0.429678380489349
69 0.459646254777908
70 0.4453125
71 0.442424833774567
72 0.484628677368164
73 0.465457022190094
74 0.465250670909882
75 0.455252528190613
76 0.492041409015656
77 0.496957153081894
78 0.434287786483765
79 0.469686388969421
80 0.43111863732338
81 0.481941759586334
82 0.497055411338806
83 0.501257300376892
84 0.482950836420059
85 0.454955846071243
86 0.451901167631149
87 0.435139179229736
88 0.512334167957306
89 0.474942266941071
90 0.453914374113083
91 0.484298527240753
92 0.465896844863892
93 0.451445460319519
94 0.467740118503571
95 0.473219901323318
96 0.473292917013168
97 0.474655270576477
98 0.494791686534882
99 0.474640607833862
100 0.527939558029175
101 0.516995489597321
102 0.493289768695831
103 0.470740556716919
104 0.498037219047546
105 0.491767227649689
106 0.49310827255249
107 0.510066151618958
108 0.534187793731689
109 0.566515207290649
110 0.468448907136917
111 0.531990587711334
112 0.528235673904419
113 0.488923192024231
114 0.49631929397583
115 0.503948509693146
116 0.481645494699478
117 0.529430329799652
118 0.531207799911499
119 0.495496392250061
120 0.474817454814911
121 0.489516854286194
122 0.443156272172928
123 0.543893396854401
124 0.474778711795807
125 0.547757983207703
126 0.487804025411606
127 0.493737608194351
128 0.541670143604279
129 0.506160497665405
130 0.483438730239868
131 0.495914280414581
132 0.470139294862747
133 0.496271431446075
134 0.490133225917816
135 0.489157676696777
136 0.494235157966614
137 0.507525324821472
138 0.483963280916214
139 0.445801943540573
140 0.514357805252075
141 0.504805505275726
142 0.558344125747681
143 0.474069565534592
144 0.5534588098526
145 0.531119763851166
146 0.522887825965881
147 0.511384308338165
148 0.516314446926117
149 0.549262166023254
150 0.530356585979462
151 0.544600069522858
152 0.540588557720184
153 0.489758908748627
154 0.514148950576782
155 0.540402293205261
156 0.535639882087708
157 0.527615189552307
158 0.497304946184158
159 0.52734100818634
160 0.577141046524048
161 0.484289169311523
162 0.524422824382782
163 0.477110683917999
164 0.501660108566284
165 0.498395055532455
166 0.486360251903534
167 0.515594720840454
168 0.500071883201599
169 0.475101917982101
170 0.541965842247009
171 0.528307557106018
172 0.526988744735718
173 0.49551984667778
174 0.517320454120636
175 0.543260514736176
176 0.485753804445267
177 0.509865641593933
178 0.495414227247238
179 0.519685804843903
180 0.544749438762665
181 0.527031064033508
182 0.510933637619019
183 0.486810803413391
184 0.487343460321426
185 0.466947257518768
186 0.555860579013824
187 0.513313174247742
188 0.505482256412506
189 0.542415082454681
190 0.519279003143311
191 0.501880645751953
192 0.504368126392365
193 0.517380893230438
194 0.519170880317688
195 0.50310754776001
196 0.523981928825378
197 0.526471257209778
198 0.56123685836792
199 0.566642642021179
200 0.500444889068604
201 0.503918051719666
202 0.547795355319977
203 0.523741483688354
204 0.535339176654816
205 0.549837231636047
206 0.574715197086334
207 0.595841407775879
208 0.513995826244354
209 0.544188499450684
210 0.536405444145203
211 0.544071197509766
212 0.519366979598999
213 0.517090201377869
214 0.558022975921631
215 0.539012908935547
216 0.565438210964203
217 0.544899225234985
218 0.505684971809387
219 0.525119364261627
220 0.567739903926849
221 0.538478672504425
222 0.54103946685791
223 0.569599270820618
224 0.565812766551971
225 0.566190361976624
226 0.562691807746887
227 0.588709831237793
228 0.538540899753571
229 0.551885485649109
230 0.512910544872284
231 0.517796158790588
232 0.579662501811981
233 0.554538726806641
234 0.556621611118317
235 0.518110573291779
236 0.518382430076599
237 0.544340789318085
238 0.570640742778778
239 0.607045650482178
240 0.560000658035278
241 0.557755529880524
242 0.540289640426636
243 0.520285367965698
244 0.529363751411438
245 0.576795816421509
246 0.593060374259949
247 0.537788689136505
248 0.533400177955627
249 0.521405279636383
250 0.555988430976868
251 0.52744722366333
252 0.57676112651825
253 0.575751423835754
254 0.564340949058533
255 0.559201002120972
256 0.560420751571655
257 0.567298710346222
258 0.594530880451202
259 0.508309721946716
260 0.550423145294189
261 0.522539794445038
262 0.552861511707306
263 0.531079113483429
264 0.518724977970123
265 0.554928362369537
266 0.542268872261047
267 0.525184869766235
268 0.571641743183136
269 0.567721128463745
270 0.549031555652618
271 0.520337700843811
272 0.547286152839661
273 0.567445755004883
274 0.498466610908508
275 0.543853998184204
276 0.532808423042297
277 0.557750105857849
278 0.576438128948212
279 0.562338948249817
280 0.560136258602142
281 0.532915353775024
282 0.537413239479065
283 0.49174764752388
284 0.582222461700439
285 0.53260338306427
286 0.53100723028183
287 0.584572076797485
288 0.52964586019516
289 0.536213397979736
290 0.525928497314453
291 0.546322405338287
292 0.537729442119598
293 0.526096284389496
294 0.540771067142487
295 0.546128392219543
296 0.577940940856934
297 0.573630094528198
298 0.525965690612793
299 0.512451708316803
300 0.570671319961548
301 0.546393692493439
302 0.550954639911652
303 0.55893087387085
304 0.585594534873962
305 0.619394242763519
306 0.536430418491364
307 0.571492910385132
308 0.540960073471069
309 0.556032598018646
310 0.537950813770294
311 0.541944146156311
312 0.585420370101929
313 0.557522892951965
314 0.590866029262543
315 0.581009924411774
316 0.517974495887756
317 0.547068774700165
318 0.577957987785339
319 0.55783224105835
320 0.555021166801453
321 0.598021864891052
322 0.588632345199585
323 0.567413806915283
324 0.580189168453217
325 0.598196029663086
326 0.561467289924622
327 0.55409961938858
328 0.524294912815094
329 0.528451323509216
330 0.590948224067688
331 0.574387907981873
332 0.577384471893311
333 0.52669620513916
334 0.536639869213104
335 0.553560554981232
336 0.577201724052429
337 0.628437340259552
338 0.566717982292175
339 0.58154296875
340 0.555104672908783
341 0.531770050525665
342 0.546416401863098
343 0.592347502708435
344 0.605888068675995
345 0.556862473487854
346 0.566087484359741
347 0.533794283866882
348 0.562522053718567
349 0.531452119350433
350 0.552743852138519
351 0.596191465854645
352 0.514462471008301
353 0.561762571334839
354 0.570987939834595
355 0.532167851924896
356 0.562639892101288
357 0.553521275520325
358 0.579901397228241
359 0.541247010231018
360 0.557036519050598
361 0.549261391162872
362 0.568543791770935
363 0.501386165618896
364 0.550346434116364
365 0.54572057723999
366 0.53598827123642
367 0.544201672077179
368 0.561745703220367
369 0.58669376373291
370 0.562981307506561
371 0.566425621509552
372 0.581013798713684
373 0.562834620475769
374 0.549271821975708
375 0.538471877574921
376 0.540806174278259
377 0.602637887001038
378 0.553862452507019
379 0.564612805843353
380 0.589322745800018
381 0.565398097038269
382 0.556196331977844
383 0.507490038871765
384 0.506401896476746
385 0.545711278915405
386 0.595297932624817
387 0.576205372810364
388 0.545331299304962
389 0.57229083776474
390 0.586855947971344
391 0.548672199249268
392 0.591364741325378
393 0.593661844730377
394 0.600192189216614
395 0.547963559627533
396 0.59523868560791
397 0.521744787693024
398 0.589122533798218
399 0.562829613685608
400 0.561490297317505
};
\addplot [ultra thick, darkcyan0119182, dashed]
table {%
1 0.15189002589746
2 0.151394795626402
3 0.152867951072179
4 0.155666027750288
5 0.159900923569997
6 0.158543590456247
7 0.160617427790866
8 0.160439444084962
9 0.161840595697102
10 0.164144887775183
11 0.163890623620578
12 0.167854006091754
13 0.170895300450779
14 0.17287012721811
15 0.177218156201499
16 0.181666497673307
17 0.183064853151639
18 0.184966049733616
19 0.186734545798529
20 0.190110440765108
21 0.19311270685423
22 0.19658072079931
23 0.200346946006729
24 0.199729525617191
25 0.20236391893455
26 0.202488756605557
27 0.205816819554283
28 0.206947285504568
29 0.213750210546312
30 0.218312281228247
31 0.222687491348812
32 0.232211496148791
33 0.238226877791541
34 0.246505700406574
35 0.253799581811542
36 0.262050195818856
37 0.269558415526436
38 0.277118922699065
39 0.284447350672313
40 0.292775536576907
41 0.299374918852534
42 0.307187188239325
43 0.315214644585337
44 0.323907194393022
45 0.332476788333484
46 0.339605508815675
47 0.348046969799768
48 0.355992962207113
49 0.363632774069196
50 0.366170746939523
51 0.372146268685659
52 0.377720507837477
53 0.377971346889223
54 0.378724363588151
55 0.376410949797857
56 0.378329566546849
57 0.375719652289436
58 0.374358118999572
59 0.37436637708119
60 0.374991573038555
61 0.376183579365412
62 0.375613878170649
63 0.3756268961089
64 0.374227174690792
65 0.370775261095592
66 0.3738048743634
67 0.373422536112013
68 0.370331602437156
69 0.372481046687989
70 0.371479460171291
71 0.373020453112466
72 0.373345199085417
73 0.371803709438869
74 0.372295051813126
75 0.372758983146577
76 0.375590896322614
77 0.373167279220763
78 0.375985416628066
79 0.378693773632958
80 0.380286998692013
81 0.380914844217755
82 0.381371109258561
83 0.380610999606905
84 0.382323141608919
85 0.383059070223854
86 0.386030405759811
87 0.384630130870002
88 0.383746316035589
89 0.388393291405269
91 0.387911321151824
92 0.389753485009784
93 0.390132992040543
94 0.389419464837937
95 0.390377730131149
96 0.391957014799118
97 0.393348659787859
98 0.395328152747381
99 0.400517846856798
100 0.398644810631162
101 0.398790040186473
102 0.398160581077848
103 0.399543665704273
104 0.398483611288525
105 0.399247690325692
106 0.399546129362924
107 0.400059342384338
108 0.401271235375177
109 0.401975719701676
110 0.40189250310262
111 0.400706963879721
112 0.400613367557526
113 0.400519677570888
114 0.40097451210022
115 0.401299380120777
116 0.402331329527355
117 0.404596521740868
118 0.405155831859225
119 0.405763915606907
120 0.403876025052298
121 0.404653833025978
122 0.403487049397968
123 0.404061019420624
124 0.404697954654694
125 0.408238704715456
126 0.408098687728246
127 0.406251670349212
128 0.405707318158377
129 0.405206894590741
130 0.405693755263374
131 0.409360080957413
132 0.41100905480839
133 0.411424932025728
134 0.411984778585888
135 0.411048324335189
136 0.409304405961718
137 0.410394533759072
138 0.408924690314702
139 0.409416119257609
140 0.405992827245167
141 0.405098466646104
142 0.405072030566988
143 0.403944269532249
144 0.403974284728368
145 0.405963283209574
146 0.403224016938891
147 0.403422198125294
148 0.405848268951689
149 0.405308492126919
150 0.405552512123471
151 0.406159762825285
152 0.40546422061466
153 0.403562562806266
154 0.403740308114461
155 0.40216950291679
156 0.403402386676697
157 0.402759336289905
158 0.400558315572284
159 0.400013446807861
160 0.399525875136966
161 0.402404370762053
162 0.40409850080808
163 0.406515659320922
164 0.408964060601734
165 0.409297579810733
166 0.408098578453064
167 0.409006457953226
168 0.407185138691039
169 0.40709637034507
170 0.407813060851324
171 0.408953094766254
172 0.409058915717261
173 0.409267588740303
174 0.410815731400535
175 0.410470465819041
176 0.413076737097331
177 0.411107849507105
178 0.412047651552019
179 0.412143684568859
180 0.413306811026164
181 0.413944252899715
182 0.412568891332263
183 0.412165827694393
184 0.411065534466789
185 0.411246092546554
186 0.413386631579626
187 0.412936196440742
188 0.414628956999098
189 0.416635606970106
190 0.417045654285522
191 0.417570075818471
192 0.417859686272485
193 0.418399427618299
194 0.417866701171512
195 0.418316561551321
196 0.41808364930607
197 0.419396914186932
198 0.421503980954488
199 0.42547299180712
200 0.427804477158047
201 0.427195354586556
202 0.428244502771468
203 0.428944907018117
204 0.427273317461922
205 0.428916071142469
206 0.429858983982177
207 0.427421416555132
208 0.428330615872429
209 0.428743773982638
210 0.429505148104259
211 0.430628461497171
212 0.43028049100013
213 0.428070454370408
214 0.42977635491462
215 0.429015643539883
216 0.425892987421581
217 0.427167577402932
218 0.424662368638175
219 0.424065984430767
220 0.423430398816154
221 0.421651992059889
222 0.423174631027948
223 0.423789017257236
224 0.423891399587904
225 0.426719621533439
226 0.425652811924617
227 0.424509447245371
228 0.423143930378414
229 0.422577618133454
230 0.421289006868998
231 0.422408752498173
232 0.418181429306666
233 0.419686070510319
234 0.421533077955246
235 0.421652813752492
236 0.421836675632568
237 0.422217760767256
238 0.42330898131643
239 0.424256341797965
240 0.426809163320632
241 0.427602823291506
242 0.428556846720832
243 0.427096680516288
244 0.424837353683653
245 0.426767502512251
246 0.427982399861018
247 0.429663196915672
248 0.430037880227679
249 0.43193724325725
250 0.433097197895958
251 0.438097485474178
252 0.440225936117626
253 0.441866568156651
254 0.442447256474268
255 0.442630905480612
256 0.443057090044022
257 0.443782037212735
258 0.445989754937944
259 0.445800663459869
260 0.447381468046279
261 0.446284725552513
262 0.446758816639582
263 0.44543502160481
264 0.444020593450183
265 0.444537516151156
266 0.443706257002694
267 0.443000539427712
268 0.441493613379342
269 0.442818752356938
270 0.44383968483834
271 0.443417512235187
272 0.4395957333701
273 0.436514543635505
274 0.43709901259059
275 0.437863513117745
276 0.438163486265001
277 0.435766083853585
278 0.435745076054618
279 0.435925118979954
280 0.435132814305169
281 0.435620376041957
282 0.435684300604321
283 0.434267342090607
284 0.435191827160971
285 0.43612817071733
286 0.439348305974688
287 0.440166351341066
288 0.44051711616062
289 0.439389176311947
290 0.440148311001914
291 0.440749398299626
292 0.440478058088393
293 0.439496836491994
294 0.442598860888254
295 0.446800968476704
296 0.445083101590474
297 0.444218932163148
298 0.445486552658535
299 0.446494071256547
300 0.445038971446809
301 0.444805359556561
302 0.444113664683842
303 0.443939711366381
304 0.445899204129264
305 0.446619199854987
306 0.446475632133938
307 0.443948223477318
308 0.444246185677392
309 0.444122087387812
310 0.445455211968649
311 0.445658967608497
312 0.44729423664865
313 0.448325845457259
314 0.450028010777065
315 0.449393492369425
316 0.446709662675858
317 0.448727464392072
318 0.448446248258863
319 0.448165541603452
320 0.45022533479191
321 0.45438941745531
322 0.455476951031458
323 0.453639724424907
324 0.453706849189032
325 0.45264300987834
326 0.453423382270904
327 0.458035090139934
328 0.459503837994167
329 0.459904869397481
330 0.45910481328056
331 0.457724532910756
332 0.454953331322897
333 0.454213880357288
334 0.454692077069055
335 0.454896672850563
336 0.451222137326286
337 0.450035811889739
338 0.449360339414506
339 0.448279349576859
340 0.448639120374407
341 0.449471662441889
342 0.446262182224365
343 0.446276592356818
344 0.448472011656988
345 0.446722429423105
346 0.446942589112691
347 0.447415821609043
348 0.446409689528601
349 0.445204746155512
350 0.444226118780318
351 0.443743429013661
352 0.445626227628617
353 0.445313350075767
354 0.444863516659964
355 0.443813555297397
356 0.443519230399813
357 0.446762130374
358 0.448107236907596
359 0.450593576544807
360 0.452942686421531
361 0.453492289497739
362 0.452892550400325
363 0.454296313581013
364 0.452550856840043
365 0.453332190002714
366 0.455307275056839
367 0.455669343471527
368 0.454309852350326
369 0.453409623532068
370 0.455683875651587
371 0.456320632071722
372 0.458558938332966
373 0.456310510635376
374 0.457013995874496
375 0.456599123421169
376 0.457303579364504
377 0.458276846579143
378 0.456553532963707
379 0.45705239829563
380 0.45591964608147
381 0.456081274151802
382 0.455882935147536
383 0.453638527128432
384 0.453555349041434
385 0.455717083066702
386 0.454440571864446
387 0.45586707336562
388 0.454432065670307
389 0.455540073414644
390 0.454268815842542
};
\addplot [ultra thick, darkcyan0119182]
table {%
1 0.162359255281362
2 0.16333136583368
3 0.167201418143052
4 0.172595932015351
5 0.1783215234677
6 0.180521763861179
7 0.185588154722663
8 0.188208940128485
9 0.191966921875351
10 0.197985204309225
11 0.200424380245663
12 0.209159632523855
13 0.216285051334472
14 0.221983217057728
15 0.231791608390354
16 0.241944111528851
17 0.250638922765141
18 0.258391891207014
19 0.266279405071622
20 0.275224031437011
21 0.284732340347199
22 0.293931781536057
23 0.304422779452233
24 0.31082396989777
25 0.318377279809543
26 0.32445882544631
27 0.333082139492035
28 0.339485098918279
29 0.349079171106929
30 0.355508680144946
31 0.359180811615217
32 0.367718685240973
33 0.372977729354586
34 0.381801603805451
35 0.387169911747887
36 0.393100414957319
37 0.397794761828014
38 0.40217787027359
39 0.40735784031096
40 0.413741775921413
41 0.418113017366046
42 0.423546400808153
43 0.428985286326635
44 0.43359504143397
45 0.438272528705143
46 0.441986030056363
47 0.446808724176316
48 0.45098681251208
49 0.455130690620059
50 0.456418768281028
51 0.461504484925951
52 0.469069531985692
53 0.470681284155164
54 0.473859179587591
55 0.472158138241087
56 0.477303497848057
57 0.47733279636928
58 0.478685425860541
59 0.479354707967667
60 0.481927993751708
61 0.483030685356685
62 0.484181773094904
63 0.484639873107274
64 0.484404366640818
65 0.48444535334905
66 0.488253912755421
67 0.491182511761075
68 0.489939598810105
69 0.490952545688266
70 0.490394932883126
71 0.49282458566484
72 0.495367765426636
73 0.493867371763502
74 0.496703035774685
75 0.496304781663986
76 0.498814422459829
77 0.497852372271674
78 0.500095685323079
79 0.502193006731215
80 0.502854622545696
81 0.504107665447962
82 0.504146272227878
83 0.501984410342716
84 0.503015032836369
85 0.504349762485141
86 0.504934943857647
87 0.504006385803223
88 0.502802227224622
89 0.505463855607169
90 0.508411404632387
91 0.5128378257865
92 0.513658269530251
93 0.510988323461442
94 0.511623955908276
95 0.511737905797504
96 0.513585753384091
97 0.515587823731559
98 0.520197913760231
99 0.522915357635135
100 0.52277082772482
101 0.525400570460728
102 0.526029879138583
103 0.530257375467391
104 0.532025540158862
105 0.53243315361795
106 0.533763273840859
107 0.535875412679854
108 0.53818764431136
109 0.539763329994111
110 0.539090978247779
111 0.537498038439524
112 0.536374263820194
113 0.536529071274258
114 0.538274623098828
115 0.53960584175019
116 0.540508908884866
117 0.542543249470847
118 0.542946378389994
119 0.543994372799283
120 0.541360267571041
121 0.542861575172061
122 0.540492368595941
123 0.540224553573699
124 0.540546821696418
125 0.541286072560719
126 0.542832055262157
127 0.540862187033608
128 0.54012415380705
129 0.539327532052994
130 0.540009389321009
131 0.544978838591349
132 0.546747575203578
133 0.547471311830339
134 0.547798444827398
135 0.547246312811261
136 0.545375726052693
137 0.54775977560452
138 0.549104518833615
139 0.548205782969793
140 0.545481317100071
141 0.545204308770952
142 0.54537907242775
143 0.546331876800174
144 0.548648087751298
145 0.548841873804728
146 0.547104568708511
147 0.547488476548876
148 0.550786478178842
149 0.549102766173227
150 0.550447441282726
151 0.550375932738895
152 0.548491917905353
153 0.547281935101464
154 0.547197242577871
155 0.546574796949114
156 0.548207816623506
157 0.546303766114371
158 0.54361446414675
159 0.541181731791723
160 0.542852906953721
161 0.543373096556891
162 0.545004560833886
163 0.547056467760177
164 0.548607545239585
165 0.547829117093767
166 0.54684412195569
167 0.549033871718815
168 0.547949668906984
169 0.546280858062562
170 0.548405868666513
171 0.550020487535568
172 0.549386333851587
173 0.550217426958538
174 0.551457589580899
175 0.551129247461047
176 0.552585323651632
177 0.549941880362374
178 0.551448997997102
179 0.552062420617966
180 0.554150561491648
181 0.555863113630386
182 0.55497023605165
183 0.554338687942142
184 0.553014471417382
185 0.552640176954724
186 0.553309911773318
187 0.554482434477125
188 0.555842274711246
189 0.555496826058342
190 0.559700318745204
191 0.559283046495347
192 0.558456026372455
193 0.55865447577976
194 0.557867436181931
195 0.557786495912643
196 0.557887065978277
197 0.558140729154859
198 0.562293498289017
199 0.565663195791699
200 0.56661932241349
201 0.56626965602239
202 0.566700713975089
203 0.567652364571889
204 0.565917480559576
205 0.565776512736366
206 0.568328380584717
207 0.569218476613363
208 0.569868936425164
209 0.569641351699829
210 0.570980775923956
211 0.568880623295194
212 0.569049417972565
213 0.567611072744642
214 0.570326754025051
215 0.570309548150925
216 0.566974062295187
217 0.566643330312911
218 0.565735066220874
219 0.563767897231238
220 0.563695449204672
221 0.564266277211053
222 0.56379248272805
223 0.563955157995224
224 0.565401399419421
225 0.567843904097875
226 0.569610611313865
227 0.567618567319143
228 0.564354577234813
229 0.564337561527888
230 0.564620249328159
231 0.563436682735171
232 0.566157444601967
233 0.568493222906476
234 0.569754210256395
235 0.568516908656983
236 0.569419550044196
237 0.576047358058748
238 0.577265228543963
239 0.5802384189197
240 0.582393870467231
241 0.581276081857227
242 0.582345951171148
243 0.583299262183053
244 0.58262870992933
245 0.584002503326961
246 0.58473531405131
247 0.584592098281497
248 0.588029325008392
249 0.588525071030571
250 0.586523118473235
251 0.5841013107981
252 0.58573781024842
253 0.581711942241305
254 0.579282820224762
255 0.577897307418642
256 0.576894280456361
257 0.575033088525136
258 0.572976007348015
259 0.573206084115165
260 0.57175916717166
261 0.569524117878505
262 0.571698640074049
263 0.572249656631833
264 0.570032869066511
265 0.569196508044288
266 0.566323223568144
267 0.566259733268193
268 0.566892501853761
269 0.564906134491875
270 0.567298860776992
271 0.566941000166393
272 0.568417052427928
273 0.566584482079461
274 0.567830063047863
275 0.568913235550835
276 0.568389847165062
277 0.570088202045077
278 0.569533348083496
279 0.56772613241559
280 0.567411445436024
281 0.567509546166375
282 0.568269196010771
283 0.566716770331065
284 0.564406429018293
285 0.566045488630022
286 0.567758551665715
287 0.570431385721479
288 0.569983794575646
289 0.567277008578891
290 0.567127480393364
291 0.566836081800007
292 0.567777775582813
293 0.569347040993827
294 0.573065065202259
295 0.575693400133224
296 0.57506308385304
297 0.577901576246534
298 0.576199954464322
299 0.579557248524257
300 0.57945993684587
301 0.57971624817167
302 0.580272075675783
303 0.580792262440636
304 0.582589192049844
305 0.583817995729901
306 0.582857160341172
307 0.58117557707287
308 0.580090439319611
309 0.580651753827145
310 0.582131243414349
311 0.582616308156182
312 0.583341479301453
313 0.584365244706472
314 0.583757434572492
315 0.581979036331177
316 0.577741518616676
317 0.580741188742898
};
\addplot [ultra thick, lightblue153226208, dashed]
table {%
1 0.0988288311795755
2 0.0978805472453435
3 0.0991326157863324
4 0.101343064435891
5 0.102314182122548
6 0.103181130252779
7 0.106487302219166
8 0.106521892050902
9 0.108602357538123
10 0.110029830038548
11 0.111796863731884
12 0.115444837581544
13 0.11880195602065
14 0.120869861472221
15 0.124236704338165
16 0.128520864461149
17 0.130893023595923
18 0.133766668538253
19 0.13606105496486
20 0.138428156929357
21 0.143682901703176
22 0.146241967521963
23 0.150836120049159
24 0.152730286121368
25 0.155557630317552
26 0.158016706506411
27 0.16070988490468
28 0.161777819196383
29 0.165908335220246
30 0.167892776074864
31 0.169875787127586
32 0.17312273808888
33 0.174712613934562
34 0.176317999050731
35 0.178502605784507
36 0.181731158778781
37 0.183519327924365
38 0.186167756006831
39 0.187893061410813
40 0.191999181395485
41 0.193117707967758
42 0.194380225879805
43 0.198425329866863
44 0.201859981531189
45 0.204608067160561
46 0.20786155973162
47 0.210858214469183
48 0.21383520818892
49 0.215411059913181
50 0.21571214780921
51 0.217741347494579
52 0.221036443398112
53 0.221348677362714
54 0.222980155831292
55 0.222675210663251
56 0.223971730896405
57 0.221788231106032
58 0.222193342589197
59 0.221419269839923
60 0.222859054094269
61 0.222993876962435
62 0.224654946298826
63 0.225416524779229
64 0.224714966047378
65 0.222222193366005
66 0.224061441563425
67 0.22270737304574
68 0.22218711177508
69 0.221380071980613
70 0.221609974191302
71 0.22348636956442
72 0.224847570061684
73 0.223514187903631
74 0.224140749800773
75 0.224796036879222
76 0.226986456485022
77 0.227019561898141
78 0.229520831789289
79 0.230996073711486
80 0.2319353052548
81 0.231162728298278
82 0.231237013425146
83 0.230607351376897
84 0.229819088464692
85 0.230302848986217
86 0.230817039807638
87 0.229208074155308
88 0.229871368833951
89 0.230939065416654
90 0.232701103602137
91 0.233422454623949
92 0.233733056556611
93 0.233771705911273
94 0.234897771051952
95 0.234831948365484
96 0.235886624881199
97 0.236076263444764
98 0.237924092582294
99 0.238930900182043
100 0.237411922642163
101 0.237835994788579
102 0.239256153504054
103 0.239872326453527
104 0.240626919837225
105 0.241647633058684
106 0.243349762189956
107 0.244861006027176
108 0.246108651161194
109 0.246000385000592
110 0.245440115531286
111 0.24545400199436
112 0.244901013516244
113 0.246288287497702
114 0.245913191210656
115 0.245808522616114
116 0.246115387195633
117 0.244881710126286
118 0.245413152944474
119 0.245277768089658
120 0.24282927598272
121 0.244550863901774
122 0.244696094166665
123 0.244819492811248
124 0.244597182387397
125 0.242847894628843
126 0.242878020519302
127 0.241216876677104
128 0.24117330852009
129 0.240540554126104
130 0.241158896968478
131 0.240766222987856
132 0.239855742880276
133 0.23978509363674
134 0.240710031418573
135 0.24035618418739
136 0.241083410524187
137 0.241136362864858
138 0.242933251318477
139 0.242658201427687
140 0.242341678057398
141 0.245655530265399
142 0.24729478714012
143 0.247539563547997
144 0.249715489291009
145 0.251345686969303
146 0.254039039924031
147 0.254870834095137
148 0.25432352012112
149 0.254903617359343
150 0.257208283458437
151 0.256742957802046
152 0.257923165957133
153 0.257472613028118
154 0.258508393452281
155 0.255197004193351
156 0.255433183340799
157 0.254347062536648
158 0.25454541969867
159 0.253609501180195
160 0.253929661852973
161 0.254300032343183
162 0.25251386704899
163 0.248905209558351
164 0.25039905380635
165 0.248279697128705
166 0.247219668967383
167 0.245838705982481
168 0.245238429733685
169 0.246206788789658
170 0.246979449476515
171 0.244857972576505
172 0.245474479737736
173 0.245099705599603
174 0.246474200770968
175 0.245941916391963
176 0.247413328715733
177 0.248151276792799
178 0.248459718057087
179 0.247866666742734
180 0.248043600292433
181 0.247808623171988
182 0.246858689756621
183 0.246708791170801
184 0.247394949907348
185 0.245552435517311
186 0.246584461558433
187 0.247206152904601
188 0.24798956371489
189 0.247829090981256
190 0.24785694763774
191 0.24768977647736
192 0.24824375127043
193 0.247929504229909
194 0.248667369286219
195 0.248387335311799
196 0.249631437517348
197 0.250885781787691
198 0.2498723672969
199 0.249599994648071
200 0.250103610612097
201 0.250604190996715
202 0.251200211899621
203 0.252294018155053
204 0.254059248027347
205 0.255461506190754
206 0.257054823495093
207 0.256116246183713
208 0.254688779513041
209 0.253619874517123
210 0.254858617271696
211 0.255148843640373
212 0.253168443838755
213 0.253197379765056
214 0.254140643136842
215 0.255078251163165
216 0.255267741424697
217 0.25494313452925
218 0.253193044946307
219 0.253175487120946
220 0.25366672873497
221 0.25243127204123
222 0.252699467397871
223 0.253740553344999
224 0.254510547433581
225 0.253108465955371
226 0.251963680698758
227 0.251807868480682
228 0.251664189355714
229 0.255478411912918
230 0.256925197584288
231 0.256720259785652
232 0.257123480950083
233 0.257564382184119
234 0.257198964556058
235 0.258241276655878
236 0.258216326435407
237 0.258386746048927
238 0.258808160821597
239 0.25813563026133
240 0.259712063130878
241 0.258509989295687
242 0.260446811006183
243 0.262569163526808
244 0.259786070102737
245 0.259087021152178
246 0.259542749751182
247 0.25949878352029
248 0.259760879334949
249 0.259652851592927
250 0.258509007238206
251 0.25786363085111
252 0.258638828992844
253 0.257436589116142
254 0.258907015834536
255 0.258417119582494
256 0.256296215312822
257 0.254818703447069
258 0.25422131447565
259 0.253317753473918
260 0.255579939200765
261 0.253923748930295
262 0.255860394665173
263 0.255099231288547
264 0.25305178193819
265 0.253820335581189
266 0.253543726035527
267 0.25187679699489
268 0.251668678862708
269 0.251568078994751
270 0.252575957349368
271 0.250831469893456
272 0.251281303309259
273 0.250072687864304
274 0.251400070531028
275 0.249476148259072
276 0.249869431058566
277 0.249837450328327
278 0.250172078609467
279 0.250326443995748
280 0.249428392875762
281 0.249038467804591
282 0.249503534464609
283 0.247705936431885
284 0.249763306407701
285 0.249219663795971
286 0.250348560866855
287 0.25024177914574
288 0.252330077545983
289 0.25360572550978
290 0.253993194018091
291 0.253166281751224
292 0.252711584880238
293 0.252804949879646
294 0.252821852763494
295 0.252984817538943
296 0.253866768309048
297 0.254695102572441
298 0.253954819980122
299 0.254224989385832
300 0.253639365235964
301 0.255912660133271
302 0.252945364940734
303 0.254297043595995
304 0.256872265111832
305 0.255041411944798
306 0.256232792422885
307 0.257084894747961
308 0.257596851814361
309 0.257515674545651
310 0.255873132319677
311 0.253820229144323
312 0.254593607925233
313 0.256200469675518
314 0.253180923916045
315 0.253868107284818
316 0.252376421576455
317 0.253071982236136
318 0.252362821073759
319 0.25380965357735
320 0.254930070468358
321 0.255717613157772
322 0.255409115127155
323 0.257363080268814
324 0.257286662856738
325 0.254281565546989
326 0.25294450493086
327 0.253195897454307
328 0.251328120628993
329 0.251932050500597
330 0.249533308403833
331 0.25099787683714
332 0.251264688514528
333 0.250635385513306
334 0.249915245033446
335 0.250398765007655
336 0.250460418916884
337 0.250915713963054
338 0.249791726469994
339 0.251081363076255
340 0.250048545144853
341 0.247870544592539
342 0.247884800036748
343 0.247137364887056
344 0.247971067825953
345 0.247657449472518
346 0.249324931275277
347 0.250976588044848
348 0.250803890682402
349 0.253189697152092
350 0.254124085108439
351 0.253918696727072
352 0.252598841275488
353 0.254787359209288
354 0.255754288463365
355 0.256239562517121
356 0.257647845716704
357 0.25760765231791
358 0.259354568663098
359 0.259684803940001
360 0.258460667871294
361 0.257525450416974
362 0.257886956135432
363 0.257490619307473
364 0.258322756914865
365 0.258572636615662
366 0.257528875555311
367 0.258371890300796
368 0.258610131591558
369 0.25760317397745
370 0.255550052556727
371 0.253341053338612
372 0.255422146990895
373 0.257191010316213
374 0.255403546350343
375 0.254270581098703
376 0.252857200801373
377 0.253947412425821
};
\addplot [ultra thick, lightblue153226208]
table {%
1 0.0973866019736637
2 0.0977481566369534
3 0.0989536522672727
4 0.101845835468599
5 0.103328229486942
6 0.104405150283128
7 0.10805461029796
8 0.109572992142704
9 0.113037750517067
10 0.115589153394103
11 0.118671480034079
12 0.123730320660841
13 0.12858452186698
14 0.131931573152542
15 0.136712023544879
16 0.141488598216148
17 0.145200237277008
18 0.148702355013007
19 0.152434072324208
20 0.155770919152669
21 0.16129278888305
22 0.164750681746574
23 0.170009320335729
24 0.173541184692156
25 0.176864763100942
26 0.18070184971605
27 0.184667834923381
28 0.186472796968051
29 0.1903065237261
30 0.19196389402662
31 0.193077704026586
32 0.195379342351641
33 0.195970871618816
34 0.19750660374051
35 0.19904134954725
36 0.202382090545836
37 0.204050421714783
38 0.206461378506252
39 0.209214861194293
40 0.212457363094602
41 0.213848964089439
42 0.215404100361324
43 0.219927577035768
44 0.22319771420388
45 0.225434525381951
46 0.228617948435602
47 0.231537449217978
48 0.234686114958354
49 0.23611704153674
50 0.236090874388104
51 0.237394646519706
52 0.241533318445796
53 0.241908212502797
54 0.244302838331177
55 0.244263587253434
56 0.245601545487131
57 0.243988594128972
58 0.245581423242887
59 0.246302865090824
60 0.246815265644164
61 0.246613431544531
62 0.248060903378895
63 0.249096829976354
64 0.248093212644259
65 0.245174467563629
66 0.247354545053982
67 0.246719586707297
68 0.245776997435661
69 0.244014229802858
70 0.244122809597424
71 0.246160221951348
72 0.248866279919942
73 0.247001381857055
74 0.248708963394165
75 0.249586190496172
76 0.250730874992552
77 0.250970780849457
78 0.252963239238376
79 0.253451335997809
80 0.254249037731262
81 0.254216586550077
82 0.254952696817262
83 0.255420779188474
84 0.255598331491152
85 0.255324942015466
86 0.256596096924373
87 0.254587406913439
88 0.254457004723095
89 0.255567115687189
90 0.258232594245956
91 0.259696754671278
92 0.26057003225599
93 0.259014138153621
94 0.261566073411987
95 0.260938393927756
96 0.261539555021695
97 0.264091727989061
98 0.264660088079316
99 0.264456147948901
100 0.263738580402874
101 0.26459152286961
102 0.26725423406987
103 0.267560479896409
104 0.267117391739573
105 0.268452865027246
106 0.268702053597995
107 0.27059562930039
108 0.27274734207562
109 0.274161825577418
110 0.274784864414306
111 0.274332936320986
112 0.273468036027182
113 0.274680554866791
114 0.275524103925342
115 0.275247732798258
116 0.2758441056524
117 0.275099662088213
118 0.275519785426912
119 0.276840551978066
120 0.276371463423684
121 0.278013673566637
122 0.277157318024408
123 0.275558389368511
124 0.275949708053044
125 0.275240398588635
126 0.273733510857537
127 0.274781322195416
128 0.273857325315475
129 0.272547622521718
130 0.27265347185589
131 0.271240390482403
132 0.271512599218459
133 0.271391674166634
134 0.272762395086743
135 0.272776605117889
136 0.272219833873567
137 0.273008658772423
138 0.27463429740497
139 0.273167388779776
140 0.274013761963163
141 0.276520003875097
142 0.278704803614389
143 0.278715156373524
144 0.280354545229957
145 0.283342111678351
146 0.285688390334447
147 0.286928652297883
148 0.28603944891975
149 0.287678132454554
150 0.290335333063489
151 0.290449966986974
152 0.291789667946952
153 0.289942162377494
154 0.290216768071765
155 0.286605324063982
156 0.28710545244671
157 0.287819374175299
158 0.287550034977141
159 0.286386935483842
160 0.287835281519663
161 0.288139810164769
162 0.286976737635476
163 0.283655031805947
164 0.286597755693254
165 0.286412075871513
166 0.285373094536009
167 0.285436408860343
168 0.286330725465502
169 0.288795134850911
170 0.290107700086775
171 0.288347977967489
172 0.28987603528159
173 0.290882077955064
174 0.293537941716966
175 0.29500538962228
176 0.298419870081402
177 0.300211323159082
178 0.301056101208641
179 0.302864430915742
180 0.305140195857911
181 0.305195656560716
182 0.305028882764635
183 0.305401636021478
184 0.308855774856749
185 0.307516682715643
186 0.308347304662069
187 0.308582207986287
188 0.310580497696286
189 0.311795054447083
190 0.312506152050836
191 0.311543844995045
192 0.313820846024014
193 0.313189705212911
194 0.31301716253871
195 0.314434295608884
196 0.317008420115425
197 0.318649726254599
198 0.317901968955994
199 0.318779840355828
200 0.318311848810741
201 0.319110788050152
202 0.319728807324455
203 0.321556043057215
204 0.324649827820914
205 0.3252775427841
206 0.327347368001938
207 0.329107229198728
208 0.329034856387547
209 0.327178317876089
210 0.327481038513638
211 0.327482891934259
212 0.328892890896116
213 0.329225076096399
214 0.330119262139003
215 0.332657838151568
216 0.332711445433753
217 0.332552872952961
218 0.332353777828671
219 0.333332768508366
220 0.33335894488153
221 0.332153595629193
222 0.333225054400308
223 0.336126673789251
224 0.33764275198891
225 0.335772529954002
226 0.334688836619968
227 0.334762421392259
228 0.333708307572774
229 0.337976126443772
230 0.34002592024349
231 0.342232532444454
232 0.343431563604446
233 0.34254477137611
234 0.342589464925584
235 0.344435246217819
236 0.34468841836566
237 0.344232515210197
238 0.343695111217953
239 0.341574951296761
240 0.342310556343624
241 0.341913969743819
242 0.343786099127361
243 0.344065606594086
244 0.340926127774375
245 0.340229526871727
246 0.341252566803069
247 0.341057013897669
248 0.34103076230912
249 0.342079598279226
250 0.339997630743753
251 0.339950748852321
252 0.339871280250095
253 0.339269592648461
254 0.340761745259875
255 0.340914845466614
256 0.339172506616229
257 0.339159976868402
258 0.339410527831032
259 0.341090419462749
260 0.34449356226694
261 0.343629621324085
262 0.345855325460434
263 0.346210245575224
264 0.347384032748994
265 0.348081672475452
266 0.347059593314216
267 0.346893942072278
268 0.346748279673713
269 0.347865116028559
270 0.347593469279153
271 0.346329961504255
272 0.346690819376991
273 0.344321807225545
274 0.345299541950226
275 0.343647941237404
276 0.343327421517599
277 0.344795899731772
278 0.345277444237754
279 0.34624858271508
280 0.345043022008169
281 0.344266025792985
282 0.345870693524679
283 0.344642996788025
284 0.346028967982247
285 0.345520064944313
286 0.347159719183331
287 0.347068006084079
288 0.348201831181844
289 0.349188790434883
290 0.348217644861766
291 0.347903113989603
292 0.349245456003007
293 0.350996055773326
294 0.352216056415013
295 0.351994612387248
296 0.353695927631287
297 0.354171731642314
298 0.352308595464343
299 0.350695028191521
300 0.350775177776813
301 0.351725975149556
302 0.350850047336684
303 0.350092058672624
304 0.350994858890772
305 0.350304891665777
306 0.348920326147761
307 0.347556652931067
308 0.349625080823898
309 0.348353383215991
};
\addplot [ultra thick, mediumturquoise77210192, dashed]
table {%
1 0.175501809201457
2 0.179154797767599
3 0.186008131847932
4 0.192425729440791
5 0.195667406419913
6 0.198074339423329
7 0.201946947942762
8 0.203098971396685
9 0.206769855791017
10 0.209234466031194
11 0.211599743437199
12 0.218061055101099
13 0.22477844783238
14 0.228932390610377
15 0.234897763956161
16 0.240726645503725
17 0.24423497063773
18 0.247797816991806
19 0.248780865044821
20 0.2501354771001
21 0.251418386186872
22 0.250576931805838
23 0.252496056613468
24 0.250587663480214
25 0.24910467011588
26 0.249641566759064
27 0.250102619330088
28 0.2491562998011
29 0.250887843114989
30 0.248713366332508
31 0.247049204650379
32 0.247309197272573
33 0.247248245137078
34 0.246761863430341
35 0.247194664109321
36 0.248046674189113
37 0.248185821232342
38 0.248224196689469
39 0.248234364958037
40 0.24909590610436
41 0.248728081583977
42 0.250155455299786
43 0.252576276659966
44 0.253420397639275
45 0.25400800435316
46 0.256247905748231
47 0.25742816002596
48 0.259882133631479
49 0.261393315025738
50 0.261345503585679
51 0.26346158342702
52 0.267424237870035
53 0.266950324177742
54 0.267065031897454
55 0.266654939878555
56 0.268210418167568
57 0.267959254128592
58 0.267605141514824
59 0.267755409081777
60 0.267016271040553
61 0.267768742782729
62 0.267978826449031
63 0.26756768212432
64 0.266086940964063
65 0.26369368036588
66 0.265528473116103
67 0.264606257279714
68 0.265115733657564
69 0.26354768872261
70 0.261820629239082
71 0.262889357549804
72 0.263675616610618
73 0.261738748067901
74 0.262484437652997
75 0.262410687548774
76 0.26360112570581
77 0.263661451282955
78 0.264801872628076
79 0.266843083358946
80 0.26704243677003
81 0.268273998584066
82 0.267952841662225
83 0.268072577459472
84 0.267995146768434
85 0.269054971280552
86 0.271950989961624
87 0.269995262225469
88 0.270154941649664
89 0.269128247385933
90 0.271028400886626
91 0.272287606483414
92 0.273179927752132
93 0.272768782008262
94 0.274052643350192
95 0.275152133334251
96 0.276648229076749
97 0.277914143743969
98 0.280420422554016
99 0.281885405381521
100 0.280456594058446
101 0.281361188207354
102 0.281154849699565
103 0.282295096488226
104 0.282898739689872
105 0.282942371709006
106 0.284909299441746
107 0.286124992938269
108 0.289317027443931
109 0.290305574735006
110 0.290110170841217
111 0.289200612476894
112 0.289971391359965
113 0.290851248162133
114 0.291890507652646
115 0.29287978439104
116 0.292968158211027
117 0.294256722643262
118 0.294276153757459
119 0.294130140826816
120 0.292361513489769
121 0.293016882169814
122 0.293420720668066
123 0.293127734036673
124 0.294439264706203
125 0.296344576846986
126 0.298977751107443
127 0.297427743673325
128 0.295636282080696
129 0.296263564200628
130 0.295763353506724
131 0.29964780097916
132 0.301770312445504
133 0.303396016359329
134 0.302763612497421
135 0.302699458031427
136 0.301180408114479
137 0.303347797620864
138 0.305011997620265
139 0.304321743193127
140 0.30323151463554
141 0.30400567821094
142 0.305827579327992
143 0.306224671148119
144 0.308163393111456
145 0.309480232851846
146 0.307290542693365
147 0.307116961195355
148 0.308707391931897
149 0.31057372831163
150 0.310512537047977
151 0.311519049462818
152 0.310127096516745
153 0.309433999515715
154 0.310320563259579
155 0.310414538497017
156 0.311256048225221
157 0.310985010294687
158 0.309124384607588
159 0.307294519174667
160 0.308880925178528
161 0.310652291490918
162 0.31213399484044
163 0.312171476227897
164 0.312996617385319
165 0.312611362763814
166 0.312379223959787
167 0.312970531838281
168 0.312724739313126
169 0.311972562755857
170 0.311490859304156
171 0.311909153347924
172 0.312524385395504
173 0.313253687960761
174 0.315241098403931
175 0.314054137184506
176 0.314596633116404
177 0.312463513442448
178 0.313452191296078
179 0.31391599490529
180 0.315830554280962
181 0.315737900279817
182 0.316344055391493
183 0.316058773370016
184 0.316640131530308
185 0.317116659312021
186 0.319218991767792
187 0.319004680429186
188 0.322196499222801
189 0.32190893803324
190 0.323240510054997
191 0.324123919010162
192 0.324674157869248
193 0.324142641964413
194 0.324085842995417
195 0.324045328866868
196 0.324229126884824
197 0.325649057115827
198 0.328888451769238
199 0.331340745801017
200 0.331168868712017
201 0.330387412082581
202 0.332056452830633
203 0.332837333281835
204 0.331076288507098
205 0.330958823362986
206 0.331717668544678
207 0.332010700589135
208 0.331904646896181
209 0.331201807374046
210 0.332694873923347
211 0.333682941538947
212 0.332305865628379
213 0.331105666501181
214 0.332775765941257
215 0.334103795744124
216 0.330803662538528
217 0.333060938687552
218 0.332424217746371
219 0.33217163171087
220 0.331798500957943
221 0.333722301891872
222 0.334896005335308
223 0.336192680256707
224 0.336035724197115
225 0.338005190803891
226 0.338745538677488
227 0.336948902834029
228 0.334867119789124
229 0.335625341960362
230 0.335359251215344
231 0.334432181857881
232 0.332958323614938
233 0.334392615727016
234 0.335170561359042
235 0.334406042382831
236 0.332648552599407
237 0.333606827826727
238 0.332651764154434
239 0.332548313197635
240 0.332991438252585
241 0.332996124312991
242 0.332633071002506
243 0.331478533290681
244 0.329635394471032
245 0.329367982489722
246 0.329725871483485
247 0.332298870597567
248 0.333262623775573
249 0.335105636290142
250 0.336448206788018
251 0.334444676126753
252 0.335316875151225
253 0.335698486793609
254 0.336593512977873
255 0.337360323894592
256 0.337193134285155
257 0.338630000750224
258 0.341537708327884
259 0.342403152159282
260 0.342710521959123
261 0.340959206933067
262 0.342204130831219
263 0.343781264055343
264 0.34432958421253
265 0.344622762430282
266 0.344439539171401
267 0.345574405931291
268 0.344779194820495
269 0.346140828870592
270 0.346497923135757
271 0.344314072813307
272 0.34720441699028
273 0.345911966902869
274 0.347649535962514
275 0.348333387147813
276 0.346978406111399
277 0.349370651301883
278 0.349190111671175
279 0.348104950927553
280 0.346201272237869
281 0.346347814514523
282 0.348453994308199
283 0.34653122368313
284 0.345409357831592
285 0.345661967992783
286 0.346709207409904
287 0.347119207893099
288 0.346880546637944
289 0.344792360351199
290 0.344520076399758
291 0.343485985483442
292 0.344999307677859
293 0.345949285087131
294 0.348366276139305
295 0.348959731204169
296 0.348017529362724
297 0.349808189130965
298 0.347735613584518
299 0.348247376226244
300 0.347963429632641
301 0.348514342591876
302 0.350197748059318
303 0.351004215933028
304 0.352816154559453
305 0.354245014133908
306 0.352894453775315
307 0.351393637203035
308 0.351223789510273
309 0.351073567356382
310 0.352242598930995
311 0.352417070241202
312 0.354061576582137
313 0.353728988340923
314 0.351757124775932
315 0.351671611978894
316 0.350921023459662
317 0.350417406786056
318 0.350405024630683
319 0.349404601823716
320 0.350108026039033
321 0.351422421988987
322 0.35329683195977
323 0.351514891499565
324 0.34977548463004
325 0.349884229046958
326 0.348215205328805
327 0.352761084125155
328 0.354872704971404
329 0.356459924152919
330 0.356476894446782
331 0.356780392783029
332 0.355781518277668
333 0.356452878032412
334 0.357692883128212
335 0.357329662357058
336 0.356300037531626
337 0.354706176689693
338 0.355534611713319
339 0.353650567077455
340 0.355081918693724
341 0.354311777012689
342 0.352494200070699
343 0.352695401225771
344 0.354767414785567
345 0.356160972799574
346 0.355675978319986
347 0.356124290398189
348 0.353336721658707
349 0.352414856354396
350 0.35272819797198
351 0.352320825769788
352 0.352363057079769
353 0.352487998349326
354 0.350893703244981
355 0.349158761047182
356 0.349169224500656
357 0.350467467591876
358 0.352255819808869
359 0.352242635829108
360 0.354516687847319
361 0.354188943193072
362 0.355275064706802
363 0.356159515324093
364 0.354998306149528
365 0.35298060235523
366 0.351285911741711
367 0.352012696720305
368 0.351663304226739
369 0.351332008838654
370 0.352041113944281
371 0.349604053156716
372 0.34977850317955
373 0.347137290806997
374 0.346503964492253
375 0.346635502009165
376 0.348541694028037
377 0.349231406336739
378 0.348512612638019
379 0.348325540622075
380 0.349599361419678
381 0.349168412742161
382 0.351982443105607
383 0.352955037639255
384 0.354619125525157
385 0.354016661643982
386 0.355985996269044
387 0.35668833624749
388 0.356924319551105
389 0.357202332644236
390 0.357607885485604
391 0.3585450393813
392 0.359502639089312
393 0.360285476559684
394 0.362206575416383
395 0.364717514741988
396 0.364215356963021
397 0.361883766594387
398 0.362494430371693
399 0.362028820174081
400 0.361769054830074
401 0.361265963629672
402 0.361753129296833
403 0.359952316564672
404 0.35753970220685
405 0.356025411685308
406 0.357349597981998
407 0.355451831450829
408 0.356642432510853
409 0.355023007501255
};
\addplot [ultra thick, mediumturquoise77210192]
table {%
1 0.167886259203607
2 0.172515868519743
3 0.178304453881887
4 0.185081873089075
5 0.188453480104605
6 0.190283519681543
7 0.194952058003229
8 0.196790047403839
9 0.201317341311982
10 0.204368733987212
11 0.207600508062612
12 0.214427035124529
13 0.221439942007973
14 0.226480642954508
15 0.234102997041884
16 0.240098005249387
17 0.245121635851406
18 0.24919267637389
19 0.253721319493793
20 0.257195098769097
21 0.260849540432294
22 0.262585901788303
23 0.265996498011407
24 0.267427367113885
25 0.26955712054457
26 0.27283596708661
27 0.276263383882386
28 0.276858871181806
29 0.281229044000308
30 0.282548584398769
31 0.283582158741497
32 0.287232206690879
33 0.290012419933365
34 0.292350487340064
35 0.295712716522671
36 0.298832566965194
37 0.302269322531564
38 0.304919863031024
39 0.307131520339421
40 0.310005717334293
41 0.311721845751717
42 0.315053755328769
43 0.319510695480165
44 0.322650476580574
45 0.325027647472563
46 0.327416072289149
47 0.330094072080794
48 0.333585817189444
49 0.337300131718318
50 0.337277386869703
51 0.33920708440599
52 0.34393926177706
53 0.342588840495972
54 0.345486216601871
55 0.344625921476455
56 0.346349355720338
57 0.345088886363166
58 0.345630655686061
59 0.346906869184403
60 0.347876090378988
61 0.349681449787957
62 0.352186576241539
63 0.352999707063039
64 0.352636706261408
65 0.351006517807643
66 0.353055915662221
67 0.353695029304141
68 0.354479793991361
69 0.354024045524143
70 0.353142786593664
71 0.355320602655411
72 0.357476939757665
73 0.356886064722424
74 0.359868180184137
75 0.358725709574563
76 0.361425547372727
77 0.360781997442245
78 0.363240280321666
79 0.364817376647677
80 0.364090185789835
81 0.367072464454742
82 0.367209628933952
83 0.366511492502122
84 0.366166475273314
85 0.366124688159852
86 0.369018651190258
87 0.368995611156736
88 0.3685524279163
89 0.368488506192253
90 0.370394024110976
91 0.371818463007609
92 0.372341926608767
93 0.371537075156257
94 0.372423556588945
95 0.373175768625169
96 0.374990649166561
97 0.376911176102502
98 0.381182769934336
99 0.38256276505334
100 0.381405901341211
101 0.382525726443245
102 0.380943343752906
103 0.381686965624491
104 0.38170991341273
105 0.382177968819936
106 0.384533943164916
107 0.384578737474623
108 0.387043477523895
109 0.389258552165259
110 0.388414292108445
111 0.386889408032099
112 0.38790428070795
113 0.388814907698404
114 0.390013094459261
115 0.390232035091945
116 0.38955792642775
117 0.390697655223665
118 0.39082514104389
119 0.390310066086905
120 0.389435430367788
121 0.389618396759033
122 0.390556299970264
123 0.389856162525359
124 0.390857878185454
125 0.393498730091822
126 0.396102564675467
127 0.394595620178041
128 0.394046868596758
129 0.392568970010394
130 0.391203268652871
131 0.395528448479516
132 0.397730420033137
133 0.398468339727038
134 0.398525564443497
135 0.397232208933149
136 0.396237823225203
137 0.398478878395898
138 0.398504833380381
139 0.397431758188066
140 0.395561977511361
141 0.394096865540459
142 0.395988567954018
143 0.395397323937643
144 0.397908273197356
145 0.39790830158052
146 0.394021095264526
147 0.394060502449671
148 0.394942443995249
149 0.395946216015589
150 0.396855365662348
151 0.397906028089069
152 0.396017825319653
153 0.396476813725063
154 0.396239355916069
155 0.394881689832324
156 0.396478775001708
157 0.396027769361223
158 0.393332654521579
159 0.392797372170857
160 0.393686751524607
161 0.395378528606324
162 0.397351343007315
163 0.397161180064792
164 0.398348943108604
165 0.39679381393251
166 0.397240252721877
167 0.398888839142663
168 0.397204924197424
169 0.396460672219594
170 0.394959381648472
171 0.395425749676568
172 0.395488113164902
173 0.395663301150004
174 0.395442667461577
175 0.394282555296308
176 0.395982858680543
177 0.393439006237757
178 0.393776402586982
179 0.394295918090003
180 0.395151933034261
181 0.395605586823963
182 0.395842161916551
183 0.395443446579434
184 0.396406305687768
185 0.396464794874191
186 0.399394906702496
187 0.399981913112459
188 0.402060819523675
189 0.402416161128453
190 0.405205289522807
191 0.407609039828891
192 0.407921633550099
193 0.408053418000539
194 0.407700819628579
195 0.407768323307946
196 0.408662804535457
197 0.409059619619733
198 0.412467364753996
199 0.415160789376213
200 0.418139923186529
201 0.417345976545697
202 0.416892720120294
203 0.418251077334086
204 0.417616402819043
205 0.417727162440618
206 0.418650116239275
207 0.418177133514768
208 0.416949389945893
209 0.416583951030459
210 0.415664170469557
211 0.415684128091449
212 0.414620954365957
213 0.415582461016519
214 0.415435590914318
215 0.415806226787113
216 0.417587974241802
217 0.418090942360106
218 0.417218800101961
219 0.416531183889934
220 0.415024165596281
221 0.414095266943886
222 0.41485464998654
223 0.414722208465849
224 0.413699005331312
225 0.41406073314803
226 0.413595029285976
227 0.411904536542438
228 0.41239296680405
229 0.4133648787226
230 0.413889987128122
231 0.414739498070308
232 0.416584427867617
233 0.418167155413401
234 0.416662819328762
235 0.417602547577449
236 0.417896597158341
237 0.417422293197541
238 0.41928688117436
239 0.422469298044841
240 0.425034131322588
241 0.42598527386075
242 0.426665852467219
243 0.427627642949422
244 0.431044761623655
245 0.433171969084513
246 0.433259678738458
247 0.434024636234556
248 0.437387916303816
249 0.43552140111015
250 0.436028947432836
251 0.432978195803506
252 0.434525904201326
253 0.430866296802248
254 0.430480975480307
255 0.431281028758912
256 0.430601699011666
257 0.430221121935617
258 0.431045738004503
259 0.430232516356877
260 0.427976229361125
261 0.424394716819127
262 0.425872293256578
263 0.425996190025693
264 0.424924664554142
265 0.422001252571742
266 0.420063184840339
267 0.420585014990398
268 0.422237650269554
269 0.420108719950631
270 0.422611597038451
271 0.422237489904676
272 0.4239597036725
273 0.421620383149102
274 0.424292237985702
275 0.425108569008963
276 0.424072726851418
277 0.42532745997111
278 0.426397018489383
279 0.425499530065627
280 0.424745241800944
281 0.425133733522324
282 0.426822398390089
283 0.425224752653213
284 0.423747987974258
285 0.423777226890836
286 0.42693404072807
287 0.427558803842181
288 0.428018445060367
289 0.425909184274219
290 0.427052372977847
291 0.426803322065444
292 0.427122983194533
293 0.429115451517559
294 0.433136778218406
295 0.434359417075203
296 0.43352317526227
297 0.43449076016744
298 0.43311955673354
299 0.433633856830143
300 0.432847993714469
301 0.435474534829458
302 0.435450776701882
303 0.436492129450753
304 0.438439460027786
305 0.440525543122064
306 0.441017386459169
307 0.440036137898763
308 0.438745678890319
309 0.440965345927647
310 0.440722820304689
311 0.442237175646282
312 0.442586434738977
313 0.442184109063376
314 0.443876005354382
315 0.443585969152905
316 0.441318073443004
317 0.442977168730327
318 0.442621624185925
319 0.444721508593786
320 0.44472580012821
321 0.444087102299645
322 0.441631366809209
323 0.44243576555025
324 0.441566677320571
325 0.439504999490011
326 0.439603345734732
327 0.440426170825958
328 0.440794834068843
329 0.441304365793864
330 0.442524451585043
331 0.444390908593223
332 0.442850210836955
333 0.443125632547197
334 0.444341326043719
335 0.44330204810415
336 0.44349417090416
337 0.445072845334098
338 0.446438905738649
339 0.447221951825278
340 0.447367185638064
341 0.44843263001669
342 0.452380936770212
343 0.454292623769669
344 0.45355458344732
345 0.45457552586283
346 0.457393210558664
347 0.455404092868169
348 0.455658826090041
349 0.452338709717705
350 0.453770760978971
351 0.449771226871581
352 0.449104240962437
353 0.449477943636122
354 0.449398926326207
355 0.449412230934416
356 0.449958013636725
357 0.449274813845044
358 0.448035665920803
359 0.444726250001362
360 0.446170178197679
361 0.446251510154633
362 0.445201273475374
363 0.442508040439515
364 0.441542585690816
365 0.441773254246939
366 0.44316756157648
367 0.441961260068984
368 0.444322126252311
369 0.444062993639991
370 0.446991774297896
371 0.445043688728696
372 0.447794137966065
373 0.447964705172039
374 0.446813333602179
375 0.447271740152722
376 0.447161204758145
377 0.445654748451142
378 0.445443140608924
379 0.445130362397148
380 0.446421180452619
381 0.445149223009745
382 0.443245111476807
383 0.44274033109347
384 0.444571828558331
385 0.444687690053667
386 0.444664411601566
387 0.442901605651492
388 0.443227830387297
389 0.442704802467709
390 0.443207781939279
391 0.444114064886456
392 0.447058321464629
393 0.448672511747905
394 0.448073573055721
395 0.449232907522292
396 0.447265413545427
397 0.448183485439845
398 0.448088227283387
399 0.448576942795799
400 0.451076846747171
401 0.451432605584462
402 0.453270590021497
403 0.456772677955173
404 0.456001809665135
405 0.454613743793397
406 0.455752439442135
407 0.458029275848752
408 0.458625917136669
409 0.458994696014806
410 0.459061049752765
411 0.459266822127735
412 0.458926329389215
413 0.458723038434982
414 0.455626438770975
415 0.457266218387164
416 0.458248250186443
417 0.461731851100922
};
\addplot [ultra thick, lightseagreen28169201, dashed]
table {%
1 0.16498417745937
2 0.16441385820508
3 0.166870597463388
4 0.170213545007365
5 0.174424786369006
6 0.173735945485532
7 0.176289048265008
8 0.17560135655933
9 0.175985785691362
10 0.177754065394402
11 0.176611866979372
12 0.179450208942095
13 0.181245224106879
14 0.182493055150622
15 0.186094433778808
16 0.189336465228172
17 0.190623601987248
18 0.193094847457749
19 0.194516122341156
20 0.196424644617807
21 0.198771827987262
22 0.200396414313998
23 0.203257012225333
24 0.201858656037421
25 0.203048357651347
26 0.202111765032723
27 0.20394553173156
28 0.204444274306297
29 0.20867475370566
30 0.209716927437555
31 0.209202349185944
32 0.213612769331251
33 0.215230962350255
34 0.218255980383782
35 0.219402665893237
36 0.22034992490496
37 0.222223994277772
38 0.223789686248416
39 0.224835282989911
40 0.227631495822044
41 0.228233875972884
42 0.230597776316461
43 0.233445447115671
44 0.236883049919492
45 0.239845778260912
46 0.240636134431476
47 0.243573904747055
48 0.246201406632151
49 0.249404946253413
50 0.249122698392187
51 0.252155570047242
52 0.256912215834572
53 0.256769993475505
54 0.257803908416203
55 0.256578297842117
56 0.260405299209413
57 0.26009812099593
58 0.259808852559044
59 0.261194382395063
60 0.262080985165778
61 0.263295137456485
62 0.264277050182933
63 0.265439624587695
64 0.265966179115432
65 0.263032164602053
66 0.264949332390513
67 0.267134584841274
68 0.265282437205315
69 0.265554892874899
70 0.263484311245737
71 0.265049910971097
72 0.266992101357097
73 0.265611517287436
74 0.267588476339976
75 0.267477312258312
76 0.268305655036654
77 0.266540229320526
78 0.269905751659757
79 0.271869239352998
80 0.271376307521548
81 0.273396453687123
82 0.273044010003408
83 0.272660398767108
84 0.273032662414369
85 0.274006160951796
86 0.275738589820408
87 0.275498241186142
88 0.276000281174978
89 0.277304007893517
90 0.278913252410435
91 0.282387025299526
92 0.282070933353333
93 0.281569558949698
94 0.28271737127077
95 0.281629560958771
96 0.283292300644375
97 0.284645094757988
98 0.286878012475513
99 0.286708020028614
100 0.285138249397278
101 0.286596828982944
102 0.286299230087371
103 0.287836245128087
104 0.288344677005495
105 0.288310049545197
106 0.287407726049423
107 0.286886764424188
108 0.288982435351326
109 0.288781806117012
110 0.290570508866083
111 0.291020684299015
112 0.291372720684324
113 0.291800107274737
114 0.291395339227858
115 0.292309602101644
116 0.294688155253728
117 0.296848680291857
118 0.298246463139852
119 0.297740218185243
120 0.296230422598975
121 0.29752622899555
122 0.297935795216333
123 0.299261894964036
124 0.301043345814659
125 0.303979010809036
126 0.30422711798123
127 0.304316637061891
128 0.304875944341932
129 0.305299379995891
130 0.305243827047802
131 0.307500089917864
132 0.308708233492715
133 0.305905266886666
134 0.30728542804718
135 0.307593332869666
136 0.306073652846473
137 0.30724466130847
138 0.307241209915706
139 0.306678845768883
140 0.30570499528022
141 0.305493459815071
142 0.307168933607283
143 0.307007769743601
144 0.308038955643063
145 0.30986548889251
146 0.307507973341715
147 0.308591686543964
148 0.311218199275789
149 0.311390916506449
150 0.311387510526748
151 0.312681225084123
152 0.312073291767211
153 0.310425490140915
154 0.311980434826442
155 0.311277582531884
156 0.310415036621548
157 0.310321062803268
158 0.308621571177528
159 0.308442867937542
160 0.310594990139916
161 0.314027491069975
162 0.31605884148961
163 0.318268425407864
164 0.320284579481397
165 0.320165876831327
166 0.320076117912928
167 0.321704444431123
168 0.320790273802621
169 0.321103412480581
170 0.322083048877262
171 0.323238425311588
172 0.323077426070259
173 0.324301034212112
174 0.326656086104257
175 0.326724096423104
176 0.328399764639991
177 0.327765735841933
178 0.327482961473011
179 0.328828421377
180 0.329543164798192
181 0.328558020648502
182 0.327721299160095
183 0.32879994454838
184 0.326109589565368
185 0.326120698735827
186 0.326723445029486
187 0.32343526113601
188 0.324252457845779
189 0.328197203931354
190 0.327459507045292
191 0.330645843630745
192 0.331321641093209
193 0.330316228525979
194 0.329239804120291
195 0.32818117028191
196 0.330427650894438
197 0.332835802010127
198 0.335265500204904
199 0.338065830015001
200 0.338702661650521
201 0.337430655956268
202 0.33786503190086
203 0.338201913095656
204 0.337260339941297
205 0.337189627545221
206 0.338035989375342
207 0.338576753934224
208 0.340732038021088
209 0.340555638074875
210 0.340255562748228
211 0.340359491961343
212 0.339707038232258
213 0.340472583259855
214 0.342690506151744
215 0.344790633235659
216 0.346843251160213
217 0.347175166720436
218 0.345663358767827
219 0.347543424084073
220 0.347969497953142
221 0.349483244475864
222 0.35262802810896
223 0.35590215240206
224 0.35661461523601
225 0.357856744811648
226 0.359221376123882
227 0.360225640592121
228 0.360210628736587
229 0.363906176317306
230 0.365985349530265
231 0.364677840755099
232 0.366429729121072
233 0.367322984195891
234 0.365357599088124
235 0.368135670820872
236 0.369235725629897
237 0.369601151772908
238 0.36879091887247
239 0.368758911178226
240 0.370620084660394
241 0.371127168337504
242 0.372237730593908
243 0.375117232402166
244 0.373851604404904
245 0.375306787944975
246 0.377963980038961
247 0.378588210968744
248 0.378972256467456
249 0.380567603168033
250 0.380927918922333
251 0.380174080530802
252 0.382194939113799
253 0.382110439595722
254 0.382756739854813
255 0.383793866350537
256 0.381807083175296
257 0.381562922682081
258 0.382633450485411
259 0.38550350637663
260 0.387227495511373
261 0.388787837255569
262 0.391480516819727
263 0.391408354043961
264 0.390316974549066
265 0.391283987533478
266 0.390297632841837
267 0.390437241111483
268 0.39087045618466
269 0.392195815131778
270 0.393105586369832
271 0.392849838449841
272 0.394512755530221
273 0.394042946043469
274 0.395054377260662
275 0.39305177898634
276 0.393034026736305
277 0.394916271879559
278 0.396103795085634
279 0.396378985473088
280 0.394904297022592
281 0.39517426206952
282 0.394092247599647
283 0.393546263376872
284 0.395676191364016
285 0.39443745073818
286 0.396153207336153
287 0.39825914871125
288 0.398413883788245
289 0.398932354790824
290 0.399970213572184
291 0.398685827141716
292 0.398677945137024
293 0.399845205602192
294 0.40141411906197
295 0.404080620833806
296 0.408964300439471
297 0.413443487314951
298 0.413952335005715
299 0.412907272577286
300 0.413462779351643
301 0.414434045553207
302 0.41231508623986
303 0.413073939936502
304 0.413797697850636
305 0.412440742765154
306 0.4146359591257
307 0.414054321391242
308 0.413273246515365
309 0.413589124168668
310 0.413485626379649
311 0.412544383889153
312 0.415084452856155
313 0.414627848636536
314 0.410300257660094
315 0.411402554739089
316 0.408721908217385
317 0.407305984270005
318 0.407296924363999
319 0.406598098221279
320 0.409076946122306
321 0.410409514393125
322 0.412032265038717
323 0.414646961859294
324 0.415465469871248
325 0.413955228669303
326 0.4112564041501
327 0.410940156096504
328 0.410648888065701
329 0.413280181941532
330 0.410406897465388
331 0.412562693655491
332 0.412298274667639
333 0.410824322038227
334 0.410720099421108
335 0.414859348908067
336 0.413858079910278
337 0.415598716054644
338 0.41629981306883
339 0.4138428196311
340 0.41440027681264
};
\addplot [ultra thick, lightseagreen28169201]
table {%
1 0.186018984426152
2 0.186676025390625
3 0.191172960859079
4 0.197199552186898
5 0.203181063135465
6 0.206430734135211
7 0.211627750712283
8 0.214214668505722
9 0.21880279481411
10 0.22374634668231
11 0.225933297049432
12 0.233552182004565
13 0.239695807298025
14 0.244873913980666
15 0.253628940099762
16 0.261850990709804
17 0.269293330964588
18 0.275612505418914
19 0.28158835924807
20 0.287694219322432
21 0.294036838979948
22 0.298660638076918
23 0.305649122311955
24 0.30853261976015
25 0.312830656766891
26 0.316115482932045
27 0.319673864614396
28 0.323546815486181
29 0.330207555066972
30 0.332852099622999
31 0.332728959265209
32 0.338510792879831
33 0.342683899970282
34 0.348875059967949
35 0.352308621009191
36 0.357049070653461
37 0.360715634766079
38 0.364178122509094
39 0.369306125811168
40 0.375304955811728
41 0.379957106851396
42 0.386365539970852
43 0.393415004014969
44 0.400497785636357
45 0.407299270232518
46 0.411475967793238
47 0.417757125127883
48 0.424097658622833
49 0.428132972546986
50 0.429531457878294
51 0.43512664096696
52 0.445189118385315
53 0.447397246247246
54 0.45099391965639
55 0.45077182281585
56 0.455919390632993
57 0.455826513824009
58 0.456745935337884
59 0.458414477961404
60 0.459404521045231
61 0.459953151998066
62 0.460007536978949
63 0.460241749173119
64 0.459646271807807
65 0.458020198912848
66 0.460092608417783
67 0.462161298309054
68 0.459612722907748
69 0.459928597722735
70 0.458512648230507
71 0.461108160870416
72 0.462185878129233
73 0.460988610982895
74 0.463154770079113
75 0.46243197009677
76 0.4643653574444
77 0.463270394575028
78 0.466156091008868
79 0.468311514173235
80 0.46803856747491
81 0.469895044962565
82 0.471012759776342
83 0.46943260658355
84 0.46954132545562
85 0.469920812618165
86 0.470779878752572
87 0.469951967398326
88 0.469848849943706
89 0.471770412865139
90 0.474544373296556
91 0.478633747214363
92 0.479174128600529
93 0.477921040285201
94 0.477767703079042
95 0.478187531232834
96 0.480004313446227
97 0.482774074588503
98 0.487490675279072
99 0.490070724771136
100 0.489761517161415
101 0.493479432094665
102 0.495571677173887
103 0.496668169895808
104 0.498805019117537
105 0.500529228221802
106 0.500930446954001
107 0.50360365708669
108 0.506296634674072
109 0.506330192089081
110 0.506338613373893
111 0.504508960814703
112 0.500992807604018
113 0.503402504182997
114 0.503594797281992
115 0.50596245271819
116 0.505773728802091
117 0.505803697165989
118 0.50730864916529
119 0.505974016019276
120 0.502017993302572
121 0.503325868220556
122 0.5003805685611
123 0.498858461777369
124 0.498916082438968
125 0.498575053044728
126 0.498112512486322
127 0.499344885349274
128 0.497179787783396
129 0.493112842241923
130 0.494011004765828
131 0.495439007168724
132 0.498716496285938
133 0.500188557874589
134 0.500644053731646
135 0.503326960972377
136 0.502142667770386
137 0.503265538385936
138 0.504340625944592
139 0.504702150821686
140 0.505854345503308
141 0.508766790231069
142 0.510894136769431
143 0.51182840409733
144 0.512679714532126
145 0.515073479641052
146 0.517286917993001
147 0.518876443306605
148 0.51838975860959
149 0.520455364670072
150 0.526709607669285
151 0.525277767862592
152 0.526211925915309
153 0.522343666780563
154 0.523657502163024
155 0.52103541862397
156 0.51890401329313
157 0.518556722572872
158 0.518018035661607
159 0.51605553428332
160 0.515708090293975
161 0.515610517490478
162 0.514771882976804
163 0.512625753879547
164 0.513938208421071
165 0.515324473381042
166 0.512722164392471
167 0.511494819607053
168 0.509961440449669
169 0.511027195623943
170 0.51185616850853
171 0.509469978866123
172 0.510738763071242
173 0.508947714453652
174 0.509434989520482
175 0.507781996613457
176 0.51051845011257
177 0.511801922605151
178 0.511320376680011
179 0.513336719501586
180 0.515440390223548
181 0.513531571342832
182 0.512391598451705
183 0.511934081713359
184 0.513060321410497
185 0.512383516345705
186 0.511465488445191
187 0.513404414767311
188 0.51585066318512
189 0.519242492460069
190 0.518326258375531
191 0.516381906611579
192 0.517370682387125
193 0.517980579818998
194 0.520291454735256
195 0.523267348607381
196 0.528399155253456
197 0.530303004242125
198 0.530335511480059
199 0.532178665910448
200 0.531892492657616
201 0.533073073341733
202 0.533905755905878
203 0.534511569000426
204 0.536446906271435
205 0.537391764777047
206 0.540359891596295
207 0.541355953330085
208 0.540366130215781
209 0.538646249544053
210 0.53869850011099
211 0.540509632655552
212 0.542277319090707
213 0.543315600781214
214 0.545318995203291
215 0.546788099266234
216 0.547400221938179
217 0.548066633088248
218 0.545338037468138
219 0.547142306963603
220 0.545652880555108
221 0.54476672410965
222 0.546461548124041
223 0.548136393229167
224 0.550018841312045
225 0.548118250710624
226 0.547135846955436
227 0.54613120782943
228 0.547356994379134
229 0.552183693363553
230 0.553844707352774
231 0.553369260969616
232 0.55345549753734
233 0.552467207113902
234 0.550551229999179
235 0.551074232373919
236 0.552353756768363
237 0.551167893977392
238 0.548534100963956
239 0.547718119053614
240 0.547913497402554
241 0.548605720202128
242 0.551413575808207
243 0.551227333999815
244 0.551694106488001
245 0.551816934630984
246 0.553831705025264
247 0.55616105170477
248 0.558551056044442
249 0.555582912195297
250 0.55288660242444
251 0.551102751777286
252 0.550869703292847
253 0.550431106771742
254 0.550356802486238
255 0.551574164912814
256 0.549930024714697
257 0.546697857834044
258 0.548309908026741
259 0.549944239003318
260 0.551259775956472
261 0.549562122140612
262 0.550506833053771
263 0.550063243934086
264 0.546383014747075
265 0.545407445657821
266 0.544150656177884
267 0.544023482572465
268 0.544458692982083
269 0.542925743829636
270 0.545393674146561
271 0.544559969788506
272 0.54526822907584
273 0.542358045067106
274 0.544793442601249
275 0.545454319034304
276 0.544315217506318
277 0.546329655817577
278 0.54654208393324
279 0.544855019875935
280 0.542864894583112
281 0.542735887425286
282 0.543564065581276
283 0.542555024226507
284 0.541284800994964
285 0.543554409628823
286 0.545177597375143
287 0.547121486493519
288 0.545607942910421
289 0.542560970499402
290 0.542957750104722
291 0.542303342194784
292 0.543162355820338
293 0.54418700507709
294 0.548655904474713
295 0.55042598928724
296 0.550608229069483
297 0.552536118598211
298 0.550459356535049
299 0.551715867859977
300 0.551798601945241
301 0.552561251890092
302 0.554423059735979
303 0.555365605013711
304 0.558449878579094
305 0.560366014639537
306 0.559025352909451
307 0.557555249759129
308 0.557761339914231
309 0.559278794697353
310 0.56130591176805
311 0.562608318669455
312 0.564619683084034
313 0.56540345294135
314 0.566415752683367
315 0.567015823863801
316 0.56425739753814
317 0.565098788057055
318 0.562851264363244
319 0.562255609603155
320 0.563918258462633
321 0.565653358186994
322 0.567340992745899
323 0.564544603938148
324 0.563550174236298
325 0.561773723080045
326 0.56159238020579
327 0.566852515652066
328 0.567788192204067
329 0.567958905583336
330 0.567829021385738
331 0.566721825372605
332 0.564264422371274
333 0.5644413346336
334 0.566273442336491
335 0.565162647338141
336 0.563633668990362
337 0.562315906797137
338 0.562716975098565
339 0.56305779445739
340 0.564214581534976
341 0.564464259715307
342 0.561610667478471
343 0.560866767451877
344 0.562975897675469
345 0.562762944471268
346 0.563195293857938
347 0.562067653451647
348 0.559756418069204
349 0.55854351463772
350 0.55737654084251
351 0.5570982893308
352 0.558849419866289
353 0.55670512290228
354 0.554705072016943
355 0.551839953377133
356 0.550845943746113
357 0.549803762208848
358 0.551134782178061
359 0.552285815988268
360 0.553787205900465
361 0.554438718727657
362 0.553715972673325
363 0.556019408362252
364 0.555424610773722
365 0.553876226856595
366 0.554287575540088
367 0.556192241963886
368 0.556208488487062
369 0.555480460325877
370 0.557769781067258
371 0.558167951447623
372 0.558498186724527
373 0.555590865157899
374 0.555829709484464
375 0.555608987808228
376 0.557969814255124
377 0.559884914330074
378 0.559938706102825
379 0.560440855366843
380 0.560448578425816
381 0.559767192318326
382 0.560954769452413
383 0.56155705735797
384 0.563335989202772
385 0.563273690995716
386 0.56597687233062
387 0.565069187255133
388 0.564425599007379
389 0.56485260668255
390 0.564703915800367
391 0.563472974300385
392 0.563371652051022
393 0.563770280943977
394 0.567080883418812
395 0.570873320102692
396 0.572550789515177
397 0.570925993578775
398 0.570519887484037
399 0.57261893649896
400 0.572648763656616
};

\end{groupplot}



\end{tikzpicture}


==> fig/result_plots/eurus_code_qwen3_model_size/grouped_vs_ent_legend.tex <==
\begin{tikzpicture}
\definecolor{darkcyan0119182}{RGB}{0,119,182}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue153226208}{RGB}{153,226,208}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen28169201}{RGB}{28,169,201}
\definecolor{mediumturquoise77210192}{RGB}{77,210,192}
\definecolor{midnightblue06392}{RGB}{0,63,92}
\begin{axis}[
        hide axis,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        legend columns=8,
        legend cell align=left,
        font=\small,
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    ]
\addlegendimage{ultra thick, lightblue153226208}
\addlegendentry{600M}
\addlegendimage{ultra thick, mediumturquoise77210192}
\addlegendentry{1.7B}
\addlegendimage{ultra thick, lightseagreen28169201}
\addlegendentry{4B}
\addlegendimage{ultra thick, darkcyan0119182}
\addlegendentry{8B}
\addlegendimage{empty legend}
\addlegendentry{~}
\addlegendimage{ultra thick, gray, dashed}
\addlegendentry{\textit{Clip}}
\addlegendimage{ultra thick, gray}
\addlegendentry{\textit{TROLL}}
\end{axis}
\end{tikzpicture}

